Norm one tori and Hasse norm principle, II: Degree $12$ case

Let $k$ be a field, $T$ be an algebraic $k$-torus, $X$ be a smooth $k$-compactification of $T$ and ${\rm Pic}\,\overline{X}$ be the Picard group of $\overline{X}=X\times_k\overline{k}$. Hoshi, Kanai and Yamasaki [HKY22] determined $H^1(k,{\rm Pic}\, \overline{X})$ for norm one tori $T=R^{(1)}_{K/k}(G_m)$ and gave a necessary and sufficient condition for the Hasse norm principle for extensions $K/k$ of number fields with $[K:k]=n\leq 15$ and $n\neq 12$. In this paper, we determine $64$ cases with $H^1(k,{\rm Pic}\, \overline{X})\neq 0$ and give a necessary and sufficient condition for the Hasse norm principle for $K/k$ where $[K:k]=12$.

==> (inline-0) <==
\begin{tabular}{ll} 
 & $\Sha(T)\leq \bZ/2\bZ$, and\\
$G$ & $\Sha(T)=0$ if and only if there exists a place $v$ of $k$ such that\\\hline\vspace*{-4mm}\\
$12T2\simeq C_6\times C_2$ & \multirow{16}{*}{
\begin{minipage}{12cm}
$V_4\leq G_v$ {\rm (Tate \cite{Tat67} for $12T2$, $12T3$, $12T4$)}
\end{minipage}}\\
$12T3\simeq D_6$ & \\
$12T4\simeq A_4(12)$ & \\
$12T16\simeq (S_3)^2$ & \\
$12T18\simeq S_3\times C_6$ & \\
$12T20\simeq A_4(4)\times C_3$ & \\
$12T33\simeq A_5(12)$ & \\
$12T70\simeq (S_3)^2\times C_3$ & \\
$12T71\simeq (C_3)^3\rtimes V_4$ & \\
$12T130$ & \\
$\simeq (C_3)^4\rtimes V_4\simeq C_3\wr V_4$ & \\
$12T132\simeq ((C_3)^3\rtimes V_4)\rtimes C_3$ & \\
$12T133\simeq (C_3)^3\rtimes A_4(4)$ & \\
$12T179\simeq \PSL_2(\bF_{11})$ & \\
$12T194$ & \\
$\simeq (C_3)^4\rtimes A_4(4)\simeq C_3\wr A_4(4)$ & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T7\simeq A_4(6)\times C_2$ & \multirow{4}{*}{
\begin{minipage}{12cm}
$V_4\leq G_v$ where $V_4\cap D(G)=V_4$ 
$($equivalently, $|{\rm Orb}_{V_4}(i)|=2$ for any $1\leq i\leq 12$$)$ 
with $D(G)\simeq V_4$, $A_4$, $A_5$, $A_5$ 
for $12T7$, $12T9$, $12T74$, $12T75$ respectively
\end{minipage}}\\
$12T9\simeq S_4$ & \\
$12T74\simeq S_5(12)$ & \\
$12T75\simeq A_5(6)\times C_2$ & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T34\simeq (S_3)^2\rtimes C_2$ & \multirow{2}{*}{
\begin{minipage}{12cm}
$D_4\leq G_v$
\end{minipage}}\\
$12T172\simeq (C_3)^4\rtimes D_4$ & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T40\simeq ((C_3)^2\rtimes C_4)\times C_2$ & \multirow{2}{*}{
\begin{minipage}{12cm}
$C_4\times C_2\leq G_v$ 
\end{minipage}}\\
$12T171\simeq (C_3)^4\rtimes (C_4\times C_2)$ & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T43\simeq A_4(4)\times S_3$ & \multirow{2}{*}{
\begin{minipage}{12cm}
~\vspace*{-2mm}\\
$V_4\leq G_v$ where 
$V_4\cap S_3=1$ for 
the unique characteristic subgroup $S_3\lhd G$ of order $6$ 
$($equivalently, $|{\rm Orb}_{V_4}(i)|=4$ for any $1\leq i\leq 12$$)$
\end{minipage}}\\
 & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T47\simeq (C_3)^2\rtimes Q_8$ & \multirow{4}{*}{
\begin{minipage}{12cm}
$Q_8\leq G_v$
\end{minipage}}\\
$12T122\simeq ((C_3)^2\rtimes Q_8)\rtimes C_3$ & \\
$12T174\simeq (C_3)^4\rtimes Q_8$ & \\
$12T232\simeq ((C_3)^4\rtimes Q_8)\rtimes C_3$ & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T52\simeq (A_4\times V_4)\rtimes C_2$ & \multirow{11}{*}{
\begin{minipage}{12cm}
{\rm (i)} $V_4\leq G_v$ where 
$V_4\cap (A_4\times V_4)\simeq C_2$, 
$V_4\cap Z(G)=1$ and 
$V_4\cap D^2(G)=1$ for 
the characteristic subgroup $A_4\times V_4\lhd G$ of order $48$ 
$($equivalently, $|{\rm Orb}_{V_4}(i)|=4$ for any $1\leq i\leq 12$ 
and $V_4\cap D^2(G)=1$$)$,\\
{\rm (ii)} $C_4\times C_2\leq G_v$ where 
$(C_4\times C_2)\cap (A_4\rtimes C_4)\simeq V_4$ 
$($resp. $C_4\times C_2\leq S_4\times C_2$$)$ 
for the characteristic subgroup $A_4\rtimes C_4\lhd G$ 
$($resp. $S_4\times C_2\lhd G$$)$ of order $48$ $($resp. $48)$ 
$($equivalently, 
$|{\rm Orb}_{C_4\times C_2}(i)|=4$ for $8$ of $1\leq i\leq 12$ and 
$|{\rm Orb}_{C_4\times C_2}(i)|=2$ for $4$ of $1\leq i\leq 12$$)$, or\\
{\rm (iii)} $D_4\leq G_v$ where 
$D_4\cap A_4\simeq V_4$ 
$($resp. $D^2(G)\leq D_4$$)$ 
for the unique characteristic subgroup $A_4\lhd G$ 
$($resp. the characteristic subgroup $D^2(G)\simeq V_4\lhd G$$)$ of order $12$ $($resp. $4)$ 
$($equivalently, $|{\rm Orb}_{D_4}(i)|=4$ for $8$ of $1\leq i\leq 12$ 
and $|{\rm Orb}_{D_4}(i)|=2$ for $4$ of $1\leq i\leq 12$$)$
\end{minipage}}\\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T55\simeq ((C_4)^2\rtimes C_3)\times C_2$ & 
\begin{minipage}{12cm}
~\vspace*{-2mm}\\
$C_4\times C_4\leq G_v$
\end{minipage}
\vspace*{1mm}\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\begin{tabular}{ll} 
 & $\Sha(T)\leq \bZ/2\bZ$, and\\
$G$ & $\Sha(T)=0$ if and only if there exists a place $v$ of $k$ such that\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T64\simeq ((C_4)^2\rtimes C_3)\rtimes C_2$ & \multirow{4}{*}{
\begin{minipage}{12cm}
{\rm (i)} $D_4\leq G_v$ where 
$\Phi(D^2(G))\leq D_4$ 
for the unique characteristic subgroup $\Phi(D^2(G))\simeq V_4\lhd G$ 
of order $4$ 
$($equivalently, $|{\rm Orb}_{D_4}(i)|=4$ for $8$ of $1\leq i\leq 12$ and 
$|{\rm Orb}_{D_4}(i)|=2$ for $4$ of $1\leq i\leq 12$$)$, or\\ 
{\rm (ii)} $(C_4)^2\leq G_v$
\end{minipage}}\\
 & \\
 & \\
 & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T65\simeq ((C_4)^2\rtimes C_3)\rtimes C_2$ & \multirow{2}{*}{
\begin{minipage}{12cm}
{\rm (i)} $M_{16}\leq G_v$, or\\
{\rm (ii)} $(C_4)^2\leq G_v$
\end{minipage}}\\
 & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T96$ & \multirow{14}{*}{
\begin{minipage}{12cm}  
{\rm (i)} $V_4\leq G_v$ where 
$V_4\cap {\rm Syl}_2(D(G))=1$ and $V_4\cap Z(G)=1$ 
$($resp. $V_4\cap {\rm Syl}_2(D(G))=1$ and $V_4\cap Z(G)=1$, 
resp. $V_4\cap Z(G)=1$ and $V_4\cap Z(G)=1)$, 
for characteristic subgroups 
$D(G)\simeq (C_4)^2\rtimes C_3$, 
${\rm Syl}_2(D(G))\simeq (C_4)^2$, 
$Z(G)\simeq C_2$, 
$\Phi({\rm Syl}_2(D(G)))\simeq V_4\lhd G$ 
$($equivalently, 
$V_4\cap Z(G)=1$ with $Z(G)\simeq C_2$ and 
$V_4\cap D(G)=1$ with $D(G)\simeq (C_4)^2\rtimes C_3$$)$,\\ 
{\rm (ii)} $C_4\times C_2\leq G_v$ where 
$(C_4\times C_2)\cap 12T55\simeq V_4$ 
$($resp. $(C_4\times C_2)\cap {\rm Syl}_2(12T55)\simeq V_4$$)$
for the unique characteristic subgroup 
$12T55\simeq ((C_4)^2\rtimes C_3)\times C_2\lhd G$ 
$($resp. ${\rm Syl}_2(12T55)\simeq (C_4)^2\times C_2\lhd G$$)$ 
of order $96$ $($resp. $32$$)$ 
$($equivalently, 
$(C_4\times C_2)\cap Z(G)\simeq C_2$ and 
$(C_4\times C_2)\cap D(G)\simeq C_2$$)$,\\ 
{\rm (iii)} $D_4\leq G_v$ where 
$D_4\cap D(G)\simeq V_4$ 
$($resp. $D_4\cap {\rm Syl}_2(D(G))\simeq V_4$, 
resp. $\Phi({\rm Syl}_2(D(G)))\leq D_4$$)$ 
with ${\rm Syl}_2(D(G))\simeq (C_4)^2\lhd G$, 
$\Phi({\rm Syl}_2(D(G)))\simeq V_4\lhd G$ 
$($equivalently, 
$|{\rm Orb}_{D_4}(i)|=4$ for $8$ of $1\leq i\leq 12$ and 
$|{\rm Orb}_{D_4}(i)|=2$ for $4$ of $1\leq i\leq 12$$)$, or\\ 
{\rm (iv)} $(C_4)^2\leq G_v$
\end{minipage}}\\
$\simeq (((C_4)^2\rtimes C_3)\rtimes C_2)\times C_2$ & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T97$ & \multirow{4}{*}{
\begin{minipage}{12cm} 
{\rm (i)} $(C_4)^2\leq G_v$,\\ 
{\rm (ii)} $C_8\times C_2\leq G_v$, or\\ 
{\rm (iii)} $M_{16}\leq G_v$ where 
$M_{16}\cap D(G)\simeq C_4\times C_2$ 
$($equivalently, 
$|{\rm Orb}_{M_{16}}(i)|=8$ for $8$ of $1\leq i\leq 12$ and 
$|{\rm Orb}_{M_{16}}(i)|=2$ for $4$ of $1\leq i\leq 12$$)$ 
with $D(G)\simeq (C_4)^2\rtimes C_3$.
\end{minipage}}\\
$\simeq (((C_4)^2\rtimes C_3)\rtimes C_2)\times C_2$ & \\
 & \\
 & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T117\simeq (S_3)^3$ & \multirow{3}{*}{
\begin{minipage}{12cm} 
$V_4\leq G_v$ where 
$V_4\cap {\rm Dih}((C_3)^3)=1$ for 
the unique characteristic subgroup 
${\rm Dih}((C_3)^3)\simeq (C_3)^3\rtimes C_2\lhd G$ of order $54$ 
$($equivalently, $|{\rm Orb}_{V_4}(i)|=4$ for any $1\leq i\leq 12$$)$
\end{minipage}}\\
$12T176\simeq ((C_3)^3\rtimes C_2)\rtimes A_4(4)$ & \\
 & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T168\simeq (C_3)^4\rtimes (C_2)^3$ & \multirow{3}{*}{
\begin{minipage}{12cm}
$V_4\leq G_v$ where 
$V_4\cap {\rm Dih}((C_3)^4)=1$ for 
the unique characteristic subgroup 
${\rm Dih}((C_3)^4)\simeq (C_3)^4\rtimes C_2\lhd G$ of order $162$ 
$($equivalently, $|{\rm Orb}_{V_4}(i)|=4$ for any $1\leq i\leq 12$$)$
\end{minipage}}\\
$12T234\simeq ((C_3)^4\rtimes C_2)\rtimes A_4(4)$ & \\
 & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T246\simeq (C_3)^4\rtimes ((C_2)^3\rtimes C_4)$ & 
\begin{minipage}{12cm}
~\vspace*{-1mm}\\
${\rm Syl}_2(G)\simeq (C_2^3)\rtimes C_4\leq G_v$
\end{minipage}\vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T261\simeq (S_3)^4\rtimes V_4\simeq S_3\wr V_4$ & \multirow{11}{*}{
\begin{minipage}{12cm}
{\rm (i)} $V_4\leq G_v$ where 
$V_4\cap (S_3)^4=1$ 
$($resp. $V_4\cap D(12T261)=1$$)$ 
for 
the unique characteristic subgroup 
$(S_3)^4\lhd G$ 
$($resp. $D(12T261)\simeq (C_3)^4\rtimes (C_2)^3\lhd G$$)$ 
of order $1296$ $($resp. $648$$)$ 
$($equivalently, 
$|{\rm Orb}_{V_4}(i)|=4$ for any $1\leq i\leq 12$$)$,\\ 
{\rm (ii)} $C_4\times C_2\leq G_v$ where 
$(C_4\times C_2)\cap (S_3)^4\simeq C_2$ 
$($resp. $(C_4\times C_2)\cap D(12T261)\simeq C_2$$)$ 
with 
$(S_3)^4\lhd G$ $($resp. $D(12T261)\simeq (C_3)^4\rtimes (C_2)^3\lhd G$$)$ 
$($equivalently, 
$|{\rm Orb}_{C_4\times C_2}(i)|=8$ for $8$ of $1\leq i\leq 12$ and 
$|{\rm Orb}_{C_4\times C_2}(i)|=4$ for $4$ of $1\leq i\leq 12$$)$,\\ 
{\rm (iii)} $D_4\leq G_v$ where 
$D_4\cap (S_3)^4\simeq C_2$  
with 
$(S_3)^4\lhd G$ 
$($equivalently, 
$|{\rm Orb}_{D_4}(i)|=8$ for $8$ of $1\leq i\leq 12$ and 
$|{\rm Orb}_{D_4}(i)|=4$ for $4$ of $1\leq i\leq 12$$)$,\\ 
{\rm (iv)} $Q_8\leq G_v$, or\\ 
{\rm (v)} $(C_2)^3\rtimes C_3\leq G_v$
\end{minipage}}\\
$12T280$ & \\
$\simeq (S_3)^4\rtimes A_4(4)\simeq S_3\wr A_4(4)$ & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \vspace*{1mm}\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\begin{tabular}{ll} 
 & $\Sha(T)\leq \bZ/2\bZ$, and\\
$G$ & $\Sha(T)=0$ if and only if there exists a place $v$ of $k$ such that\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T10\simeq S_3\times V_4$ & \multirow{2}{*}{
\begin{minipage}{12cm}
$V_4\leq G_v$ where 
$|{\rm Orb}_{V_4}(i)|=4$ for any $1\leq i\leq 12$
\end{minipage}}\\
$12T37\simeq (S_3)^2\times C_2$ & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T54\simeq (S_4\times C_2)\rtimes C_2$ & \multirow{6}{*}{
\begin{minipage}{12cm}
{\rm (i)} $V_4\leq G_v$ where 
$|{\rm Orb}_{V_4}(i)|=2$ for any $1\leq i\leq 12$ 
and $V_4\cap D(G)\simeq C_2$ with $D(G)\simeq A_4\times C_2$,\\ 
{\rm (ii)} $C_4\times C_2\leq G_v$ where 
$|{\rm Orb}_{C_4\times C_2}(i)|=4$ for $8$ of $1\leq i\leq 12$ and 
$|{\rm Orb}_{C_4\times C_2}(i)|=2$ for $4$ of $1\leq i\leq 12$, or\\ 
{\rm (iii)} $D_4\leq G_v$ where 
$|{\rm Orb}_{D_4}(i)|=4$ for $8$ of $1\leq i\leq 12$, 
$|{\rm Orb}_{D_4}(i)|=2$ for $4$ of $1\leq i\leq 12$, 
and $D^2(G)\leq D_4$ 
with $D^2(G)\simeq V_4\lhd G$
\end{minipage}}\\
 & \\
 & \\
 & \\
 & \\
 & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T56\simeq ((C_2)^4\rtimes C_3)\times C_2$ & \multirow{5}{*}{
\begin{minipage}{12cm}  
{\rm (i)} $V_4\leq G_v$ where 
$|{\rm Orb}_{V_4}(i)|=2$ for any $1\leq i\leq 12$ and 
{\rm (i-1)}
$V_4\cap D(G)\simeq C_2$ with $D(G)\simeq (C_2)^4\lhd G$, 
$V_4\cap Z(G)=1$ with $Z(G)\simeq C_2\lhd G$ and 
any non-zero element of $V_4$ is a product of $4$ $($different$)$ 
transpositions 
or, 
{\rm (i-2)} 
$V_4\leq D(G)$, $V_4\cap Z(G)=1$ and 
$V_4$ is not a normal subgroup of $N_{S_{12}}(G)$ 
with $N_{S_{12}}(G)\simeq 
((((C_2)^4\rtimes C_2)\times C_2)\rtimes C_3)\rtimes C_2$
\end{minipage}}\\
 & \\
 & \\
 & \\
 & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T59\simeq (C_2)^3\rtimes A_4(6)$ & \multirow{4}{*}{
\begin{minipage}{12cm}  
{\rm (i)} $V_4\leq G_v$ where 
$|{\rm Orb}_{V_4}(i)|=2$ for any $1\leq i\leq 12$ 
and $V_4\cap Z({\rm Syl}_2(G))=1$ 
for the characteristic subgroup $Z({\rm Syl}_2(G))\simeq V_4\lhd G$ 
of order $4$ 
with ${\rm Syl}_2(G)\simeq (C_2)^3\rtimes V_4\lhd G$, or\\
{\rm (ii)} $(C_4\times C_2)\rtimes C_2\leq G_v$
\end{minipage}}\\
$12T88\simeq (C_2)^4\rtimes A_4(6)$ & \\
 & \\
 & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T61\simeq ((C_4)^2\rtimes C_2)\rtimes C_3$ & \multirow{4}{*}{
\begin{minipage}{12cm}   
{\rm (i)} $D_4\leq G_v$ where 
$|{\rm Orb}_{D_4}(i)|=4$ for $8$ of $1\leq i\leq 12$ and 
$|{\rm Orb}_{D_4}(i)|=2$ for $4$ of $1\leq i\leq 12$, 
and $D_4\cap N_8\simeq C_2$ for the unique characteristic subgroup 
$N_8\simeq (C_2)^3\lhd G$ of order $8$, or\\
{\rm (ii)} $(C_4)^2\leq G_v$
\end{minipage}}\\
 & \\
 & \\
 & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T66\simeq ((C_2)^4\rtimes C_3)\rtimes C_2$ & \multirow{4}{*}{
\begin{minipage}{12cm} 
{\rm (i)} $V_4\leq G_v$ where 
$|{\rm Orb}_{V_4}(i)|=2$ for any $1\leq i\leq 12$ 
and $N_G(V_4)\simeq (C_2)^4\rtimes C_3$, or\\ 
{\rm (ii)} $D_4\leq G_v$ where 
$|{\rm Orb}_{D_4}(i)|=4$ for $8$ of $1\leq i\leq 12$ and 
$|{\rm Orb}_{D_4}(i)|=2$ for $4$ of $1\leq i\leq 12$ 
\end{minipage}}\\
 & \\
 & \\
 & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T77\simeq (S_3)^2\rtimes V_4$ & \multirow{4}{*}{
\begin{minipage}{12cm} 
{\rm (i)} $V_4\leq G_v$ where 
$|{\rm Orb}_{V_4}(i)|=4$ for any $1\leq i\leq 12$,\\ 
{\rm (ii)} $C_4\times C_2\leq G_v$, or\\ 
{\rm (iii)} $D_4\leq G_v$ where 
$|{\rm Orb}_{D_4}(i)|=8$ for $8$ of $1\leq i\leq 12$ and 
$|{\rm Orb}_{D_4}(i)|=4$ for $4$ of $1\leq i\leq 12$
\end{minipage}}\\
$12T210\simeq (C_3)^4\rtimes (D_4\times C_2)$ & \\
 & \\
 & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T92$ & \multirow{4}{*}{
\begin{minipage}{12cm} 
{\rm (i)} $D_4\leq G_v$ where 
$|{\rm Orb}_{D_4}(i)|=4$ for $8$ of $1\leq i\leq 12$ and 
$|{\rm Orb}_{D_4}(i)|=2$ for $4$ of $1\leq i\leq 12$, 
and $D_4\cap N_{16}\simeq C_2$ for the unique characteristic subgroup 
$N_{16}\simeq (C_2)^4\lhd G$ of order $16$, or\\
{\rm (ii)} $(C_4)^2\leq G_v$
\end{minipage}}\\
$\simeq (((C_4)^2\rtimes C_2)\rtimes C_3)\times C_2$ & \\
 & \\
 & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T93$ & \multirow{3}{*}{
\begin{minipage}{12cm} 
{\rm (i)} $C_4\rtimes C_4\leq G_v$ where 
$|{\rm Orb}_{C_4\rtimes C_4}(i)|=4$ for $8$ of $1\leq i\leq 12$ and 
$|{\rm Orb}_{C_4\rtimes C_4}(i)|=2$ for $4$ of $1\leq i\leq 12$, or\\
{\rm (ii)} $(C_4\rtimes C_2)\rtimes C_4\leq G_v$
\end{minipage}}\\
$\simeq (((C_4\rtimes C_4)\times C_2)\rtimes C_2)\rtimes C_3$ & \\
 & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T100$ & \multirow{7}{*}{
\begin{minipage}{12cm} 
{\rm (i)} $V_4\leq G_v$ where 
$|{\rm Orb}_{V_4}(i)|=2$ for any $1\leq i\leq 12$ 
and 
{\rm (i-1)} $N_G(V_4)\simeq (C_2)^4$, 
{\rm (i-2)} $N_G(V_4)\simeq ((C_2)^4\rtimes C_3)\times C_2$, or 
{\rm (i-3)} $N_G(V_4)\simeq (C_2)^5$ and 
any non-zero element of $V_4$ is a product of $4$ $($different$)$ 
transpositions, 
or\\
{\rm (ii)} $C_4\times C_2\leq G_v$ where 
$|{\rm Orb}_{C_4\times C_2}(i)|=4$ for $8$ of $1\leq i\leq 12$ and 
$|{\rm Orb}_{C_4\times C_2}(i)|=2$ for $4$ of $1\leq i\leq 12$, or\\ 
{\rm (iii)} $D_4\leq G_v$ where 
$|{\rm Orb}_{D_4}(i)|=4$ for $8$ of $1\leq i\leq 12$ and 
$|{\rm Orb}_{D_4}(i)|=2$ for $4$ of $1\leq i\leq 12$
\end{minipage}}\\
$\simeq (((C_2)^4\rtimes C_3)\rtimes C_2)\times C_2$ & \\
 & \\
 & \\
 & \\
 & \\
 & \vspace*{1mm}\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\begin{tabular}{ll} 
 & $\Sha(T)\leq \bZ/2\bZ$, and\\
$G$ & $\Sha(T)=0$ if and only if there exists a place $v$ of $k$ such that\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T102\simeq ((C_2)^4\rtimes C_3)\rtimes C_4$ & \multirow{8}{*}{
\begin{minipage}{12cm} 
{\rm (i)} $V_4\leq G_v$ where 
$|{\rm Orb}_{V_4}(i)|=2$ for any $1\leq i\leq 12$ and 
{\rm (i-1)}
$V_4\cap D(G)\simeq C_2$ with $D(G)\simeq (C_2)^4\rtimes C_3\lhd G$, 
$V_4\cap Z(G)=1$ with $Z(G)\simeq C_2\lhd G$ and 
any non-zero element of $V_4$ is a product of $4$ $($different$)$ 
transpositions 
or, 
{\rm (i-2)} 
$V_4\leq D(G)$, $V_4\cap Z(G)=1$ and 
$V_4$ is not a normal subgroup of $G$,\\ 
{\rm (ii)} $C_4\times C_2\leq G_v$ where 
$|{\rm Orb}_{C_4\times C_2}(i)|=4$ for $8$ of $1\leq i\leq 12$ and 
$|{\rm Orb}_{C_4\times C_2}(i)|=2$ for $4$ of $1\leq i\leq 12$, or\\ 
{\rm (iii)} $G_{16,3}:=(C_4\times C_2)\rtimes C_2\leq G_v$ % G(16,3) 
where
$|{\rm Orb}_{G_{16,3}}(i)|=8$ for $8$ of $1\leq i\leq 12$ and 
$|{\rm Orb}_{G_{16,3}}(i)|=2$ for $4$ of $1\leq i\leq 12$
\end{minipage}}\\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T144\simeq (C_2)^5\rtimes A_4(6)$ & \multirow{6}{*}{
\begin{minipage}{12cm} 
{\rm (i)} $V_4\leq G_v$ where 
$|{\rm Orb}_{V_4}(i)|=2$ for any $1\leq i\leq 12$, 
$V_4\cap D^2(G)=1$ with $D^2(G)\simeq (C_2)^3\lhd G$ 
%$D(G)\simeq (((C_2)^4\rtimes C_2)\times C_2)\rtimes C_2$ 
and $N_G(V_4)\simeq ((C_2)^4\rtimes C_3)\times C_2$ is transitive in $S_{12}$,\\ 
{\rm (ii)} $(C_4)^2\leq G_v$,\\ 
{\rm (iii)} $G_{16,3}:=(C_4\times C_2)\rtimes C_2\leq G_v$ where 
$|{\rm Orb}_{G_{16,3}}(i)|=4$ for any $1\leq i\leq 12$,\\ 
{\rm (iv)} $C_4\rtimes C_4\leq G_v$, or\\
{\rm (v)} $(C_4\times C_2)\rtimes C_4\leq G_v$
\end{minipage}}\\
 & \\
 & \\
 & \\
 & \\
 & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T188$ & \multirow{24}{*}{
\begin{minipage}{12cm} 
{\rm (i)} $V_4\leq G_v$ where 
$|{\rm Orb}_{V_4}(i)|=2$ for any $1\leq i\leq 12$ 
and $V_4\cap E_{64}=1$ for the unique characteristic subgroup 
$E_{64}\simeq (C_2)^6\lhd G$ of order $64$,\\ 
{\rm (ii)} $C_4\times C_2\leq G_v$ where 
$|{\rm Orb}_{C_4\times C_2}(i)|=4$ for $4$ of $1\leq i\leq 12$ and 
$|{\rm Orb}_{C_4\times C_2}(i)|=2$ for $8$ of $1\leq i\leq 12$,\\ 
{\rm (iii)} $D_4\leq G_v$ where 
$|{\rm Orb}_{D_4}(i)|=4$ for $4$ $($resp. $8$$)$ of $1\leq i\leq 12$, 
$|{\rm Orb}_{D_4}(i)|=2$ for $8$ $($resp. $4$$)$ of $1\leq i\leq 12$, 
$D_4\cap E_{64}\simeq C_2$ $($resp. $C_2$$)$ with 
$E_{64}\simeq (C_2)^6\lhd G$ 
and $D_4\cap((C_4)^2\times C_2)\simeq C_2$ $($resp. $C_4$$)$ for 
the unique characteristic subgroup $(C_4)^2\times C_2\lhd G$ of order $32$,\\ 
{\rm (iv)} $(C_4)^2\leq G_v$ where 
{\rm (iv-1)} 
$|{\rm Orb}_{(C_4)^2}(i)|=4$ for $8$ of $1\leq i\leq 12$, 
$|{\rm Orb}_{(C_4)^2}(i)|=2$ for $4$ of $1\leq i\leq 12$ 
or 
{\rm (iv-2)} 
$|{\rm Orb}_{(C_4)^2}(i)|=4$ for any $1\leq i\leq 12$ 
and 
$(C_4)^2\cap E_{64}\simeq (C_4)^2$ with $E_{64}\simeq (C_2)^6\lhd G$,\\
{\rm (v)} $G_{16,3}:=(C_4\times C_2)\rtimes C_2\leq G_v$ % G(16,3) 
where 
{\rm (v-1)} 
$|{\rm Orb}_{G_{16,3}}(i)|=4$ for any $1\leq i\leq 12$, 
$G_{16,3}\cap G_{64}\simeq (C_4\times C_2)\rtimes C_2$ 
$($resp. $C_4\times C_2$$)$, 
$G_{16,3}\cap G_{128}\simeq (C_2)^3$ $($resp. $C_4\times C_2$$)$ 
and 
$G_{16,3}\cap E_{64}\simeq V_4$ $($resp. $V_4$$)$, or 
{\rm (v-2)} 
$|{\rm Orb}_{G_{16,3}}(i)|=4$ for $8$ of $1\leq i\leq 12$, 
$|{\rm Orb}_{G_{16,3}}(i)|=2$ for $4$ of $1\leq i\leq 12$, 
$G_{16,3}\cap G_{64}\simeq V_4$ $($resp. $(C_2)^3$$)$, 
$G_{16,3}\cap G_{128}\simeq C_4\times C_2$ 
$($resp. $(C_4\times C_2)\rtimes C_2$$)$ 
and 
$G_{16,3}\cap E_{64}\simeq V_4$ $($resp. $V_4$$)$ 
%%%%%
for the unique characteristic subgroup $G_{64}\simeq % G(64,202)
((C_2)^4\rtimes C_2)\times C_2\lhd G$ of order $64$, 
the unique characteristic subgroup $G_{128}\simeq %G(128,1411)
(((C_2)^4\rtimes C_2)\times C_2)\rtimes C_2\lhd G$ of order $128$
and $E_{64}\simeq (C_2)^6\lhd G$, or\\ 
{\rm (vi)} $C_4\rtimes C_4\leq G_v$ where 
{\rm (vi-1)} 
$|{\rm Orb}_{C_4\rtimes C_4}(i)|=4$ for $8$ of $1\leq i\leq 12$, 
$|{\rm Orb}_{C_4\rtimes C_4}(i)|=2$ for $4$ of $1\leq i\leq 12$ 
or 
{\rm (vi-2)} 
$|{\rm Orb}_{C_4\rtimes C_4}(i)|=4$ for any $1\leq i\leq 12$ 
and 
$(C_4\rtimes C_4)\cap ((C_4)^2\times C_2)\simeq C_4\times C_2$ 
for the unique characteristic subgroup $(C_4)^2\times C_2\lhd G$ 
of order $32$, or\\
{\rm (vii)} $(C_4\times C_2)\rtimes C_4\leq G_v$
\end{minipage}}\\
$\simeq (C_2)^6\rtimes A_4(6)\simeq C_2\wr A_4(6)$ & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \vspace*{1mm}\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\begin{tabular}{ll} 
 & $\Sha(T)\leq \bZ/2\bZ$, and\\
$G$ & $\Sha(T)=0$ if and only if there exists a place $v$ of $k$ such that\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T214$ & \multirow{5}{*}{
\begin{minipage}{12cm} 
{\rm (i)} $C_4\times C_2\leq G_v$ where 
$|{\rm Orb}_{C_4\times C_2}(i)|=8$ for $8$ of $1\leq i\leq 12$ and 
$|{\rm Orb}_{C_4\times C_2}(i)|=4$ for $4$ of $1\leq i\leq 12$,\\ 
{\rm (ii)} $D_4\leq G_v$ where 
$|{\rm Orb}_{D_4}(i)|=8$ for $8$ of $1\leq i\leq 12$ and 
$|{\rm Orb}_{D_4}(i)|=4$ for $4$ of $1\leq i\leq 12$, or\\
{\rm (iii)} $Q_8\leq G_v$ 
\end{minipage}}\\
$\simeq (C_3)^4\rtimes ((C_4\times C_2)\rtimes C_2)$ & \\
 & \\
 & \\
 & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T230\simeq (C_2)^5\rtimes A_5(6)$ & \multirow{7}{*}{
\begin{minipage}{12cm} 
{\rm (i)} $V_4\leq G_v$ where 
$|{\rm Orb}_{V_4}(i)|=2$ for any $1\leq i\leq 12$ 
and $V_4\cap E_{32}=1$ for 
the unique characteristic subgroup $E_{32}\simeq (C_2)^5\lhd G$ 
of order $32$,\\
{\rm (ii)} $(C_4)^2\leq G_v$,\\
{\rm (iii)} $G_{16,3}:=(C_4\times C_2)\rtimes C_2\leq G_v$ where 
$|{\rm Orb}_{G_{16,3}}(i)|=4$ for $8$ of $1\leq i\leq 12$, 
$|{\rm Orb}_{G_{16,3}}(i)|=2$ for $4$ of $1\leq i\leq 12$ 
and $G_{16,3}\cap E_{32}\simeq V_4$ for 
$E_{32}\simeq (C_2)^5\lhd G$,\\
{\rm (iv)} $C_4\rtimes C_4\leq G_v$, or\\
{\rm (v)} $(C_4\times C_2)\rtimes C_4\leq G_v$ 
\end{minipage}}\\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T242$ & \multirow{6}{*}{
\begin{minipage}{12cm} 
{\rm (i)} $V_4\leq G_v$ where 
$|{\rm Orb}_{V_4}(i)|=4$ for any $1\leq i\leq 12$,\\ 
{\rm (ii)} $C_4\times C_2\leq G_v$ where 
$|{\rm Orb}_{C_4\times C_2}(i)|=8$ for $8$ of $1\leq i\leq 12$ and 
$|{\rm Orb}_{C_4\times C_2}(i)|=4$ for $4$ of $1\leq i\leq 12$,\\ 
{\rm (iii)} $D_4\leq G_v$ where 
$|{\rm Orb}_{D_4}(i)|=8$ for $8$ of $1\leq i\leq 12$ and 
$|{\rm Orb}_{D_4}(i)|=4$ for $4$ of $1\leq i\leq 12$, or\\
{\rm (iv)} $Q_8\leq G_v$ \end{minipage}}\\
$\simeq (C_3)^4\rtimes ((C_2)^3\rtimes V_4)$ & \\
$12T271$ & \\
$\simeq ((C_3)^4\rtimes (C_2)^3)\rtimes A_4(4)$ & \\
 & \\
 & \vspace*{1mm}\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T255$ & \multirow{19}{*}{
\begin{minipage}{12cm} 
{\rm (i)} $V_4\leq G_v$ where
$|{\rm Orb}_{V_4}(i)|=2$ for any $1\leq i\leq 12$ 
and $V_4\cap E_{64}=1$ for 
the unique characteristic subgroup $E_{64}\simeq (C_2)^6\lhd G$ 
of order $64$,
\\
{\rm (ii)} $C_4\times C_2\leq G_v$ where 
$|{\rm Orb}_{C_4\times C_2}(i)|=4$ for $4$ of $1\leq i\leq 12$, 
$|{\rm Orb}_{C_4\times C_2}(i)|=2$ for $8$ of $1\leq i\leq 12$ and 
$(C_4\times C_2)\cap E_{64}\simeq C_2$ for $E_{64}\simeq (C_2)^6\lhd G$,\\
{\rm (iii)} $D_4\leq G_v$ where 
$|{\rm Orb}_{D_4}(i)|=4$ for $4$ $($resp. $8$$)$ of $1\leq i\leq 12$, 
$|{\rm Orb}_{D_4}(i)|=2$ for $8$ $($resp. $4$$)$ of $1\leq i\leq 12$, 
$D_4\cap E_{64}\simeq C_2$ $($resp. $C_2$$)$ 
for $E_{64}\simeq (C_2)^6\lhd G$ and 
$N_G(D_4)\simeq D_4\times (C_2)^3$ $($resp. $D_4\times V_4$$)$,\\
{\rm (iv)} $(C_4)^2\leq G_v$ where 
{\rm (iv-1)} 
$|{\rm Orb}_{(C_4)^2}(i)|=4$ for $8$ of $1\leq i\leq 12$, 
$|{\rm Orb}_{(C_4)^2}(i)|=2$ for $4$ of $1\leq i\leq 12$ 
or 
{\rm (iv-2)} 
$|{\rm Orb}_{(C_4)^2}(i)|=4$ for any $1\leq i\leq 12$ 
and 
$(C_4)^2\leq D(G)$ with $D(G)\simeq (C_2)^5\rtimes A_5\lhd G$,\\
{\rm (v)} $G_{16,3}:=(C_4\times C_2)\rtimes C_2\leq G_v$ where 
{\rm (v-1)} 
$|{\rm Orb}_{G_{16,3}}(i)|=4$ for $8$ of $1\leq i\leq 12$, 
$|{\rm Orb}_{G_{16,3}}(i)|=2$ for $4$ of $1\leq i\leq 12$ 
and $G_{16,3}\cap E_{64}\simeq V_4$ for $E_{64}\simeq (C_2)^6\lhd G$
or 
{\rm (v-2)} 
$|{\rm Orb}_{G_{16,3}}(i)|=4$ for any $1\leq i\leq 12$ 
$G_{16,3}\cap E_{64}\simeq V_4$ with $E_{64}\simeq (C_2)^6\lhd G$, 
and $N_G(G_{16,3})\simeq ((C_2)^4\rtimes C_2)\times C_2$ 
or $((C_4\times V_4)\rtimes C_2)\times C_2$,\\
{\rm (vi)} $C_4\rtimes C_4\leq G_v$ where 
{\rm (vi-1)} 
$|{\rm Orb}_{C_4\rtimes C_4}(i)|=4$ for $8$ of $1\leq i\leq 12$, 
$|{\rm Orb}_{C_4\rtimes C_4}(i)|=2$ for $4$ of $1\leq i\leq 12$ 
or 
{\rm (vi-2)} 
$|{\rm Orb}_{C_4\rtimes C_4}(i)|=4$ for any $1\leq i\leq 12$ 
and 
$C_4\rtimes C_4\leq D(G)$ with $D(G)\simeq (C_2)^5\rtimes A_5\lhd G$, or\\
{\rm (vii)} $(C_4\times C_2)\rtimes C_4\leq G_v$ 
\end{minipage}}\\
$\simeq (C_2)^6\rtimes A_5(6)\simeq C_2\wr A_5(6)$ & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \vspace*{1mm}\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\begin{tabular}{ll} 
$G$ & $\Sha(T)\leq \bZ/4\bZ$\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T31\simeq (C_4)^2\rtimes C_3$\hspace*{5mm} & \multirow{4}{*}{
\begin{minipage}{12cm} 
{\rm (I)} $\Sha(T)=0$ if and only if 
there exists a place $v$ of $k$ such that 
$(C_4)^2\leq G_v$;\\
{\rm (II)} $\Sha(T)\simeq\bZ/2\bZ$ if and only if 
there exists a place $v$ of $k$ such that $V_4\leq G_v$ 
and {\rm (I)} does not hold
\end{minipage}}\\
 & \\
 & \\
 & \vspace*{1mm}\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\begin{tabular}{ll} 
$G$ & $\Sha(T)\leq \bZ/4\bZ$\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T57$ & \multirow{5}{*}{
\begin{minipage}{12cm} 
{\rm (I)} $\Sha(T)=0$ if and only if 
there exists a place $v$ of $k$ such that 
${\rm Syl}_2(G)\simeq(C_4\times C_2)\rtimes C_4\leq G_v$;\\
{\rm (II)} $\Sha(T)\simeq\bZ/2\bZ$ if and only if 
there exists a place $v$ of $k$ such that 
$C_4\times C_2\leq G_v$ where 
$|{\rm Orb}_{C_4\times C_2}(i)|=4$ for $4$ $($resp. $8$$)$ 
of $1\leq i\leq 12$ and 
$|{\rm Orb}_{C_4\times C_2}(i)|=2$ for $8$ $($resp. $4$$)$ 
of $1\leq i\leq 12$ 
and {\rm (I)} does not hold
\end{minipage}}\\
$\simeq ((C_4\times C_2)\rtimes C_4)\rtimes C_3$ & \\
 & \\
 & \\
 & \vspace*{1mm}\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\begin{tabular}{ll} 
$G$ & $\Sha(T)\leq (\bZ/2\bZ)^{\oplus 2}$\\\hline\vspace*{-4mm}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$12T32\simeq (C_2)^4\rtimes C_3$\hspace*{10mm} & \multirow{8}{*}{
\begin{minipage}{12cm}
~\vspace*{-1mm}\\
{\rm (I)} $\Sha(T)=0$ if and only if\\ 
{\rm (I-i)} 
there exists a place $v$ of $k$ such that 
${\rm Syl}_2(G)\simeq (C_2)^4\leq G_v$, or\\
{\rm (I-ii)} 
there exist places $v_1,v_2$ of $k$ such that 
$V_4\simeq V_4^{(1)}\leq G_{v_1}$, $V_4\simeq V_4^{(2)}\leq G_{v_2}$ 
where 
$|{\rm Orb}_{V_4^{(1)}}(i)|=|{\rm Orb}_{V_4^{(2)}}(i)|=2$ 
for any $1\leq i\leq 12$ 
and $V_4^{(1)}\neq V_4^{(2)}$;\\
%and $G_{v_1}\cap G_{v_2}=1$;\\
%$($equivalently, 
%$(\bZ/2\bZ)^{\oplus 2}\leq H^3(G_{v_1},\bZ)\oplus H^3(G_{v_2},\bZ)
%\leq H^3(G,\bZ)\simeq (\bZ/2\bZ)^{\oplus 4}$$)$
{\rm (II)} $\Sha(T)\simeq \bZ/2\bZ$ if and only if 
there exists a place $v$ of $k$ such that 
$V_4\leq G_v$ 
where 
$|{\rm Orb}_{V_4}(i)|=2$ for any $1\leq i\leq 12$ 
and {\rm (I)} does not hold
\end{minipage}}\\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \\
 & \vspace*{1mm}\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}

==> (inline-1) <==
\begin{verbatim}
gap> Read("FlabbyResolutionFromBase.gap");
gap> for i in [1..299] do
> F:=FlabbyResolution(Norm1TorusJ(12,i)).actionF;
> Print([[12,i],Length(F.1),Filtered(H1(F),x->x>1)],"\n");od;
[ [ 12, 1 ], 1, [  ] ]
[ [ 12, 2 ], 13, [ 2 ] ]
[ [ 12, 3 ], 25, [ 2 ] ]
[ [ 12, 4 ], 13, [ 2 ] ]
[ [ 12, 5 ], 13, [  ] ]
[ [ 12, 6 ], 43, [  ] ]
[ [ 12, 7 ], 43, [ 2 ] ]
[ [ 12, 8 ], 31, [  ] ]
[ [ 12, 9 ], 67, [ 2 ] ]
[ [ 12, 10 ], 61, [ 2 ] ]
[ [ 12, 11 ], 25, [  ] ]
[ [ 12, 12 ], 31, [  ] ]
[ [ 12, 13 ], 31, [  ] ]
[ [ 12, 14 ], 31, [  ] ]
[ [ 12, 15 ], 31, [  ] ]
[ [ 12, 16 ], 53, [ 2 ] ]
[ [ 12, 17 ], 53, [  ] ]
[ [ 12, 18 ], 41, [ 2 ] ]
[ [ 12, 19 ], 41, [  ] ]
[ [ 12, 20 ], 37, [ 2 ] ]
[ [ 12, 21 ], 67, [  ] ]
[ [ 12, 22 ], 91, [  ] ]
[ [ 12, 23 ], 73, [  ] ]
[ [ 12, 24 ], 73, [  ] ]
[ [ 12, 25 ], 43, [  ] ]
[ [ 12, 26 ], 160, [  ] ]
[ [ 12, 27 ], 91, [  ] ]
[ [ 12, 28 ], 115, [  ] ]
[ [ 12, 29 ], 31, [  ] ]
[ [ 12, 30 ], 55, [  ] ]
[ [ 12, 31 ], 64, [ 4 ] ]
[ [ 12, 32 ], 172, [ 2, 2 ] ]
[ [ 12, 33 ], 61, [ 2 ] ]
[ [ 12, 34 ], 65, [ 2 ] ]
[ [ 12, 35 ], 111, [  ] ]
[ [ 12, 36 ], 123, [  ] ]
[ [ 12, 37 ], 65, [ 2 ] ]
[ [ 12, 38 ], 123, [  ] ]
[ [ 12, 39 ], 53, [  ] ]
[ [ 12, 40 ], 65, [ 2 ] ]
[ [ 12, 41 ], 65, [  ] ]
[ [ 12, 42 ], 99, [  ] ]
[ [ 12, 43 ], 121, [ 2 ] ]
[ [ 12, 44 ], 139, [  ] ]
[ [ 12, 45 ], 55, [  ] ]
[ [ 12, 46 ], 53, [  ] ]
[ [ 12, 47 ], 93, [ 2 ] ]
[ [ 12, 48 ], 97, [  ] ]
[ [ 12, 49 ], 277, [  ] ]
[ [ 12, 50 ], 97, [  ] ]
[ [ 12, 51 ], 67, [  ] ]
[ [ 12, 52 ], 115, [ 2 ] ]
[ [ 12, 53 ], 85, [  ] ]
[ [ 12, 54 ], 115, [ 2 ] ]
[ [ 12, 55 ], 64, [ 2 ] ]
[ [ 12, 56 ], 172, [ 2 ] ]
[ [ 12, 57 ], 100, [ 4 ] ]
[ [ 12, 58 ], 79, [  ] ]
[ [ 12, 59 ], 190, [ 2 ] ]
[ [ 12, 60 ], 118, [  ] ]
[ [ 12, 61 ], 142, [ 2 ] ]
[ [ 12, 62 ], 127, [  ] ]
[ [ 12, 63 ], 139, [  ] ]
[ [ 12, 64 ], 157, [ 2 ] ]
[ [ 12, 65 ], 157, [ 2 ] ]
[ [ 12, 66 ], 301, [ 2 ] ]
[ [ 12, 67 ], 259, [  ] ]
[ [ 12, 68 ], 259, [  ] ]
[ [ 12, 69 ], 109, [  ] ]
[ [ 12, 70 ], 117, [ 2 ] ]
[ [ 12, 71 ], 117, [ 2 ] ]
[ [ 12, 72 ], 77, [  ] ]
[ [ 12, 73 ], 77, [  ] ]
[ [ 12, 74 ], 91, [ 2 ] ]
[ [ 12, 75 ], 91, [ 2 ] ]
[ [ 12, 76 ], 91, [  ] ]
[ [ 12, 77 ], 65, [ 2 ] ]
[ [ 12, 78 ], 123, [  ] ]
[ [ 12, 79 ], 53, [  ] ]
[ [ 12, 80 ], 123, [  ] ]
[ [ 12, 81 ], 123, [  ] ]
[ [ 12, 82 ], 123, [  ] ]
[ [ 12, 83 ], 175, [  ] ]
[ [ 12, 84 ], 147, [  ] ]
[ [ 12, 85 ], 184, [  ] ]
[ [ 12, 86 ], 163, [  ] ]
[ [ 12, 87 ], 79, [  ] ]
[ [ 12, 88 ], 190, [ 2 ] ]
[ [ 12, 89 ], 118, [  ] ]
[ [ 12, 90 ], 172, [  ] ]
[ [ 12, 91 ], 112, [  ] ]
[ [ 12, 92 ], 142, [ 2 ] ]
[ [ 12, 93 ], 142, [ 2 ] ]
[ [ 12, 94 ], 64, [  ] ]
[ [ 12, 95 ], 175, [  ] ]
[ [ 12, 96 ], 217, [ 2 ] ]
[ [ 12, 97 ], 157, [ 2 ] ]
[ [ 12, 98 ], 127, [  ] ]
[ [ 12, 99 ], 184, [  ] ]
[ [ 12, 100 ], 361, [ 2 ] ]
[ [ 12, 101 ], 331, [  ] ]
[ [ 12, 102 ], 301, [ 2 ] ]
[ [ 12, 103 ], 283, [  ] ]
[ [ 12, 104 ], 100, [  ] ]
[ [ 12, 105 ], 79, [  ] ]
[ [ 12, 106 ], 109, [  ] ]
[ [ 12, 107 ], 109, [  ] ]
[ [ 12, 108 ], 139, [  ] ]
[ [ 12, 109 ], 139, [  ] ]
[ [ 12, 110 ], 325, [  ] ]
[ [ 12, 111 ], 325, [  ] ]
[ [ 12, 112 ], 217, [  ] ]
[ [ 12, 113 ], 265, [  ] ]
[ [ 12, 114 ], 205, [  ] ]
[ [ 12, 115 ], 205, [  ] ]
[ [ 12, 116 ], 171, [  ] ]
[ [ 12, 117 ], 129, [ 2 ] ]
[ [ 12, 118 ], 183, [  ] ]
[ [ 12, 119 ], 89, [  ] ]
[ [ 12, 120 ], 183, [  ] ]
[ [ 12, 121 ], 171, [  ] ]
[ [ 12, 122 ], 133, [ 2 ] ]
[ [ 12, 123 ], 121, [  ] ]
[ [ 12, 124 ], 211, [  ] ]
[ [ 12, 125 ], 123, [  ] ]
[ [ 12, 126 ], 141, [  ] ]
[ [ 12, 127 ], 433, [  ] ]
[ [ 12, 128 ], 271, [  ] ]
[ [ 12, 129 ], 202, [  ] ]
[ [ 12, 130 ], 117, [ 2 ] ]
[ [ 12, 131 ], 77, [  ] ]
[ [ 12, 132 ], 121, [ 2 ] ]
[ [ 12, 133 ], 121, [ 2 ] ]
[ [ 12, 134 ], 79, [  ] ]
[ [ 12, 135 ], 109, [  ] ]
[ [ 12, 136 ], 163, [  ] ]
[ [ 12, 137 ], 397, [  ] ]
[ [ 12, 138 ], 505, [  ] ]
[ [ 12, 139 ], 583, [  ] ]
[ [ 12, 140 ], 253, [  ] ]
[ [ 12, 141 ], 142, [  ] ]
[ [ 12, 142 ], 190, [  ] ]
[ [ 12, 143 ], 190, [  ] ]
[ [ 12, 144 ], 190, [ 2 ] ]
[ [ 12, 145 ], 163, [  ] ]
[ [ 12, 146 ], 349, [  ] ]
[ [ 12, 147 ], 313, [  ] ]
[ [ 12, 148 ], 409, [  ] ]
[ [ 12, 149 ], 205, [  ] ]
[ [ 12, 150 ], 235, [  ] ]
[ [ 12, 151 ], 265, [  ] ]
[ [ 12, 152 ], 457, [  ] ]
[ [ 12, 153 ], 457, [  ] ]
[ [ 12, 154 ], 163, [  ] ]
[ [ 12, 155 ], 187, [  ] ]
[ [ 12, 156 ], 183, [  ] ]
[ [ 12, 157 ], 187, [  ] ]
[ [ 12, 158 ], 179, [  ] ]
[ [ 12, 159 ], 179, [  ] ]
[ [ 12, 160 ], 287, [  ] ]
[ [ 12, 161 ], 191, [  ] ]
[ [ 12, 162 ], 171, [  ] ]
[ [ 12, 163 ], 171, [  ] ]
[ [ 12, 164 ], 184, [  ] ]
[ [ 12, 165 ], 433, [  ] ]
[ [ 12, 166 ], 184, [  ] ]
[ [ 12, 167 ], 279, [  ] ]
[ [ 12, 168 ], 129, [ 2 ] ]
[ [ 12, 169 ], 291, [  ] ]
[ [ 12, 170 ], 89, [  ] ]
[ [ 12, 171 ], 129, [ 2 ] ]
[ [ 12, 172 ], 129, [ 2 ] ]
[ [ 12, 173 ], 89, [  ] ]
[ [ 12, 174 ], 129, [ 2 ] ]
[ [ 12, 175 ], 283, [  ] ]
[ [ 12, 176 ], 133, [ 2 ] ]
[ [ 12, 177 ], 295, [  ] ]
[ [ 12, 178 ], 295, [  ] ]
[ [ 12, 179 ], 121, [ 2 ] ]
[ [ 12, 180 ], 281, [  ] ]
[ [ 12, 181 ], 291, [  ] ]
[ [ 12, 182 ], 291, [  ] ]
[ [ 12, 183 ], 281, [  ] ]
[ [ 12, 184 ], 397, [  ] ]
[ [ 12, 185 ], 553, [  ] ]
[ [ 12, 186 ], 649, [  ] ]
[ [ 12, 187 ], 190, [  ] ]
[ [ 12, 188 ], 190, [ 2 ] ]
[ [ 12, 189 ], 190, [  ] ]
[ [ 12, 190 ], 397, [  ] ]
[ [ 12, 191 ], 349, [  ] ]
[ [ 12, 192 ], 349, [  ] ]
[ [ 12, 193 ], 163, [  ] ]
[ [ 12, 194 ], 229, [ 2 ] ]
[ [ 12, 195 ], 227, [  ] ]
[ [ 12, 196 ], 291, [  ] ]
[ [ 12, 197 ], 227, [  ] ]
[ [ 12, 198 ], 227, [  ] ]
[ [ 12, 199 ], 227, [  ] ]
[ [ 12, 200 ], 279, [  ] ]
[ [ 12, 201 ], 291, [  ] ]
[ [ 12, 202 ], 227, [  ] ]
[ [ 12, 203 ], 183, [  ] ]
[ [ 12, 204 ], 757, [  ] ]
[ [ 12, 205 ], 202, [  ] ]
[ [ 12, 206 ], 595, [  ] ]
[ [ 12, 207 ], 757, [  ] ]
[ [ 12, 208 ], 243, [  ] ]
[ [ 12, 209 ], 291, [  ] ]
[ [ 12, 210 ], 129, [ 2 ] ]
[ [ 12, 211 ], 89, [  ] ]
[ [ 12, 212 ], 295, [  ] ]
[ [ 12, 213 ], 295, [  ] ]
[ [ 12, 214 ], 129, [ 2 ] ]
[ [ 12, 215 ], 89, [  ] ]
[ [ 12, 216 ], 295, [  ] ]
[ [ 12, 217 ], 291, [  ] ]
[ [ 12, 218 ], 451, [  ] ]
[ [ 12, 219 ], 281, [  ] ]
[ [ 12, 220 ], 331, [  ] ]
[ [ 12, 221 ], 649, [  ] ]
[ [ 12, 222 ], 190, [  ] ]
[ [ 12, 223 ], 649, [  ] ]
[ [ 12, 224 ], 349, [  ] ]
[ [ 12, 225 ], 649, [  ] ]
[ [ 12, 226 ], 649, [  ] ]
[ [ 12, 227 ], 397, [  ] ]
[ [ 12, 228 ], 184, [  ] ]
[ [ 12, 229 ], 184, [  ] ]
[ [ 12, 230 ], 646, [ 2 ] ]
[ [ 12, 231 ], 715, [  ] ]
[ [ 12, 232 ], 241, [ 2 ] ]
[ [ 12, 233 ], 727, [  ] ]
[ [ 12, 234 ], 241, [ 2 ] ]
[ [ 12, 235 ], 339, [  ] ]
[ [ 12, 236 ], 275, [  ] ]
[ [ 12, 237 ], 275, [  ] ]
[ [ 12, 238 ], 339, [  ] ]
[ [ 12, 239 ], 757, [  ] ]
[ [ 12, 240 ], 291, [  ] ]
[ [ 12, 241 ], 291, [  ] ]
[ [ 12, 242 ], 129, [ 2 ] ]
[ [ 12, 243 ], 291, [  ] ]
[ [ 12, 244 ], 89, [  ] ]
[ [ 12, 245 ], 89, [  ] ]
[ [ 12, 246 ], 129, [ 2 ] ]
[ [ 12, 247 ], 291, [  ] ]
[ [ 12, 248 ], 291, [  ] ]
[ [ 12, 249 ], 291, [  ] ]
[ [ 12, 250 ], 649, [  ] ]
[ [ 12, 251 ], 757, [  ] ]
[ [ 12, 252 ], 739, [  ] ]
[ [ 12, 253 ], 202, [  ] ]
[ [ 12, 254 ], 757, [  ] ]
[ [ 12, 255 ], 646, [ 2 ] ]
[ [ 12, 256 ], 1141, [  ] ]
[ [ 12, 257 ], 1141, [  ] ]
[ [ 12, 258 ], 727, [  ] ]
[ [ 12, 259 ], 727, [  ] ]
[ [ 12, 260 ], 339, [  ] ]
[ [ 12, 261 ], 129, [ 2 ] ]
[ [ 12, 262 ], 291, [  ] ]
[ [ 12, 263 ], 291, [  ] ]
[ [ 12, 264 ], 89, [  ] ]
[ [ 12, 265 ], 184, [  ] ]
[ [ 12, 266 ], 291, [  ] ]
[ [ 12, 267 ], 291, [  ] ]
[ [ 12, 268 ], 757, [  ] ]
[ [ 12, 269 ], 771, [  ] ]
[ [ 12, 270 ], 1141, [  ] ]
[ [ 12, 271 ], 241, [ 2 ] ]
[ [ 12, 272 ], 1771, [  ] ]
[ [ 12, 273 ], 202, [  ] ]
[ [ 12, 274 ], 291, [  ] ]
[ [ 12, 275 ], 739, [  ] ]
[ [ 12, 276 ], 757, [  ] ]
[ [ 12, 277 ], 2801, [  ] ]
[ [ 12, 278 ], 971, [  ] ]
[ [ 12, 279 ], 971, [  ] ]
[ [ 12, 280 ], 241, [ 2 ] ]
[ [ 12, 281 ], 727, [  ] ]
[ [ 12, 282 ], 727, [  ] ]
[ [ 12, 283 ], 757, [  ] ]
[ [ 12, 284 ], 202, [  ] ]
[ [ 12, 285 ], 2801, [  ] ]
[ [ 12, 286 ], 3441, [  ] ]
[ [ 12, 287 ], 3441, [  ] ]
[ [ 12, 288 ], 1371, [  ] ]
[ [ 12, 289 ], 727, [  ] ]
[ [ 12, 290 ], 757, [  ] ]
[ [ 12, 291 ], 757, [  ] ]
[ [ 12, 292 ], 202, [  ] ]
[ [ 12, 293 ], 3441, [  ] ]
[ [ 12, 294 ], 757, [  ] ]
[ [ 12, 295 ], 8701, [  ] ]
[ [ 12, 296 ], 1371, [  ] ]
[ [ 12, 297 ], 1371, [  ] ]
[ [ 12, 298 ], 1371, [  ] ]
[ [ 12, 299 ], 1371, [  ] ]
\end{verbatim}

==> (inline-2) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,7);
A_4(6)[x]2=[1/8.2^6]3
gap> H:=Stabilizer(G,1);
Group([ (2,8)(3,9)(4,10)(5,11) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 2 ], [ [ 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [  ], [ [ 2 ], [  ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(G,x,H).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
12
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 4 ], [ [ false ], 8 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
8
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
4
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "1", 1 ], [ "C2", 3 ], [ "C2 x C2", 2 ], [ "C3", 1 ], [ "C6", 1 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "A4", 1 ], [ "C2 x A4", 1 ], [ "C2 x C2", 1 ], [ "C2 x C2 x C2", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 1 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
true

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
2
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
1
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 2, 2 ], 1 ] ]
gap> DG:=DerivedSubgroup(G);
Group([ (1,7)(4,10)(5,11)(6,12), (2,8)(3,9)(4,10)(5,11) ])
gap> StructureDescription(DG);
"C2 x C2"
gap> List(List(GcsHNPfalseC2xC2,Representative),x->Intersection(x,DG));
[ Group([ (2,8)(3,9)(4,10)(5,11) ]), Group([ (2,8)(3,9)(4,10)(5,11) ]) ]
gap> List(List(GcsHNPtrueC2xC2,Representative),x->Intersection(x,DG));
[ Group([ (1,7)(4,10)(5,11)(6,12), (2,8)(3,9)(4,10)(5,11) ]) ]
\end{verbatim}

==> (inline-3) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,9);
1/2[1/8.2^6]S(3)=S_4(12e)
gap> H:=Stabilizer(G,1);
Group([ (2,8)(3,9)(5,11)(6,12) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 2 ], [ [ 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [  ], [ [ 2 ], [  ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(G,x,H).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
11
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 4 ], [ [ false ], 7 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
7
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
4
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "1", 1 ], [ "C2", 2 ], [ "C2 x C2", 1 ], [ "C3", 1 ], [ "C4", 1 ], 
  [ "S3", 1 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "A4", 1 ], [ "C2 x C2", 1 ], [ "D8", 1 ], [ "S4", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 1 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
true

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
1
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
1
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 2, 2 ], 1 ] ]
gap> DG:=DerivedSubgroup(G);
Group([ (2,8)(3,9)(5,11)(6,12), (1,7)(2,8)(4,10)(5,11), (1,9,5)(2,10,6)
gap> StructureDescription(DG);
"A4"
gap> List(List(GcsHNPfalseC2xC2,Representative),x->Intersection(x,DG));
[ Group([ (1,7)(2,8)(4,10)(5,11) ]) ]
gap> List(List(GcsHNPtrueC2xC2,Representative),x->Intersection(x,DG));
[ Group([ (2,8)(3,9)(5,11)(6,12), (1,7)(3,9)(4,10)(6,12) ]) ]
\end{verbatim}

==> (inline-4) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,52);
1/2c[1/16.D(4)^3]S(3)
gap> GeneratorsOfGroup(G);
[ (3,9)(6,12), (1,10)(2,5)(3,12)(4,7)(6,9)(8,11), 
  (1,5,9)(2,6,10)(3,7,11)(4,8,12), (1,11)(2,10)(3,9)(4,8)(5,7) ]
gap> H:=Stabilizer(G,1);
Group([ (3,9)(6,12), (2,8)(5,11), (2,6)(3,5)(4,10)(8,12)(9,11) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 2, 2 ], [ [ 0, 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [  ], [ [ 2, 2 ], [  ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2, 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(G,x,H).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
62
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 15 ], [ [ false ], 47 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
47
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
15
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "(C4 x C2) : C2", 1 ], [ "(C6 x C2) : C2", 1 ], [ "1", 1 ], [ "A4", 1 ], 
  [ "A4 : C4", 1 ], [ "C2", 6 ], [ "C2 x A4", 2 ], [ "C2 x C2", 12 ], 
  [ "C2 x C2 x A4", 1 ], [ "C2 x C2 x C2", 5 ], [ "C2 x C2 x C2 x C2", 1 ], 
  [ "C3", 1 ], [ "C3 : C4", 1 ], [ "C4", 3 ], [ "C4 x C2", 2 ], [ "C6", 2 ], 
  [ "C6 x C2", 1 ], [ "D12", 1 ], [ "D8", 3 ], [ "S3", 1 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "(C2 x C2 x A4) : C2", 1 ], [ "(C2 x C2 x C2 x C2) : C2", 1 ], 
  [ "(C4 x C2) : C2", 2 ], [ "C2 x C2", 1 ], [ "C2 x C2 x C2", 1 ], 
  [ "C2 x D8", 3 ], [ "C2 x S4", 1 ], [ "C4 x C2", 1 ], [ "D8", 3 ], 
  [ "S4", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 1 ], [ "C4 x C2", 1 ], [ "D8", 1 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
true

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
12
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
1
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2 ], 1 ], [ [ 2, 2, 2, 2, 2, 2 ], 2 ], 
  [ [ 2, 2, 2, 2, 4 ], 3 ], [ [ 2, 2, 4, 4 ], 3 ], [ [ 2, 4, 4 ], 1 ], 
  [ [ 4, 4, 4 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 2, 2 ], 1 ] ]
gap> DG:=DerivedSubgroup(G);
Group([ (1,7)(3,9)(4,10)(6,12), (1,7)(2,8)(3,9)(4,10)(5,11)(6,12), (1,9,5)
(2,10,6)(3,11,7)(4,12,8) ])
gap> DDG:=DerivedSubgroup(DG);
Group([ (1,7)(2,8)(4,10)(5,11), (1,7)(3,9)(4,10)(6,12) ])
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(DDG,x))]));
[ [ [ [ 2, 2, 2, 2 ], "C2" ], 1 ], [ [ [ 2, 2, 2, 2, 2, 2 ], "C2" ], 1 ], 
  [ [ [ 2, 2, 2, 2, 2, 2 ], "C2 x C2" ], 1 ], 
  [ [ [ 2, 2, 2, 2, 4 ], "1" ], 3 ], [ [ [ 2, 2, 4, 4 ], "1" ], 1 ], 
  [ [ [ 2, 2, 4, 4 ], "C2" ], 2 ], [ [ [ 2, 4, 4 ], "C2" ], 1 ], 
  [ [ [ 4, 4, 4 ], "1" ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(DDG,x))]));
[ [ [ [ 2, 2, 2, 2, 2, 2 ], "1" ], 1 ] ]
gap> ChG:=CharacteristicSubgroups(G);;
gap> List(ChG,StructureDescription);
[ "(C2 x C2 x A4) : C2", "C2 x C2 x A4", "A4 : C4", "C2 x S4", 
  "C2 x C2 x C2 x C2", "C2 x A4", "A4", "C2 x C2 x C2", "C2 x C2", "C2", 
  "C2 x C2", "1" ]
gap> List(ChG,Order);
[ 96, 48, 48, 48, 16, 24, 12, 8, 4, 2, 4, 1 ]
gap> Position(ChG,DG);
6
gap> Position(ChG,DDG);
11
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 2, 2, 4, 2, 2, 1, 2, 2, 2, 1, 1 ], 1 ], 
  [ [ 4, 2, 2, 4, 2, 2, 2, 2, 1, 1, 2, 1 ], 1 ], 
  [ [ 4, 4, 2, 2, 4, 2, 1, 2, 1, 1, 1, 1 ], 2 ], 
  [ [ 4, 4, 2, 2, 4, 2, 1, 2, 2, 1, 1, 1 ], 1 ], 
  [ [ 4, 4, 2, 2, 4, 2, 1, 2, 2, 2, 1, 1 ], 1 ], 
  [ [ 4, 4, 2, 2, 4, 2, 1, 2, 4, 2, 1, 1 ], 1 ], 
  [ [ 4, 4, 2, 2, 4, 2, 2, 2, 1, 1, 2, 1 ], 1 ], 
  [ [ 4, 4, 2, 2, 4, 2, 2, 2, 2, 1, 2, 1 ], 1 ], 
  [ [ 4, 4, 4, 4, 4, 4, 2, 4, 1, 1, 2, 1 ], 1 ], 
  [ [ 4, 4, 4, 4, 4, 4, 2, 4, 2, 2, 2, 1 ], 1 ], 
  [ [ 4, 4, 4, 4, 4, 4, 4, 4, 1, 1, 4, 1 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 2, 2, 4, 2, 2, 1, 2, 1, 1, 1, 1 ], 1 ] ]
gap> C2xC2xA4:=ChG[2];
C2 x C2 x A4
gap> ZG:=Centre(G);
Group([ (1,7)(2,8)(3,9)(4,10)(5,11)(6,12) ])
gap> Position(ChG,ZG);
10
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->List([C2xC2xA4,ZG,DDG],y->StructureDescription(Intersection(y,x)))));
[ [ [ "C2", "1", "C2" ], 1 ], 
  [ [ "C2", "C2", "1" ], 1 ], 
  [ [ "C2 x C2", "1", "1" ], 3 ], 
  [ [ "C2 x C2", "1", "C2" ], 3 ], 
  [ [ "C2 x C2", "1", "C2 x C2" ], 1 ], 
  [ [ "C2 x C2", "C2", "1" ], 2 ], 
  [ [ "C2 x C2", "C2", "C2" ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->List([C2xC2xA4,ZG,DDG],y->StructureDescription(Intersection(y,x)))));
[ [ [ "C2", "1", "1" ], 1 ] ]

gap> GcsHNPfalseC4xC2:=Filtered(GcsHNPfalse, # G(8,2)=C4xC2
> x->IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPfalseC4xC2);
2
gap> GcsHNPtrueC4xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPtrueC4xC2);
1
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 4, 4 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 8, 4, 8, 4, 4, 4, 2, 4, 2, 2, 2, 1 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 8, 4, 4, 8, 4, 4, 2, 4, 2, 2, 2, 1 ], 1 ] ]
gap> A4xlC4:=ChG[3];
A4 : C4
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->StructureDescription(Intersection(A4xlC4,x))));
[ [ "C4 x C2", 2 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->StructureDescription(Intersection(A4xlC4,x))));
[ [ "C2 x C2", 1 ] ]
gap> C2xS4:=ChG[4];
C2 x S4
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->StructureDescription(Intersection(C2xS4,x))));
[ [ "C2 x C2", 2 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->StructureDescription(Intersection(C2xS4,x))));
[ [ "C4 x C2", 1 ] ]

gap> GcsHNPfalseD4:=Filtered(GcsHNPfalse, # G(8,3)=D4
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPfalseD4);
3
gap> GcsHNPtrueD4:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPtrueD4);
3
gap> GcsHNPtrueMinD4:=Filtered(GcsHNPtrueMin,
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPtrueMinD4);
1
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 4, 4 ], 1 ], [ [ 4, 8 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 1 ], [ [ 4, 4, 4 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueMinD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 8, 4, 4, 4, 4, 2, 1, 2, 2, 2, 1, 1 ], 1 ], 
  [ [ 8, 4, 4, 4, 4, 2, 1, 2, 4, 2, 1, 1 ], 1 ], 
  [ [ 8, 4, 4, 8, 4, 4, 2, 4, 1, 1, 2, 1 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueMinD4,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 8, 4, 4, 8, 4, 4, 4, 4, 1, 1, 4, 1 ], 1 ] ]
gap> A4:=ChG[7];
A4
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->StructureDescription(Intersection(A4,x))));
[ [ "1", 2 ], [ "C2", 1 ] ]
gap> Collected(List(List(GcsHNPtrueMinD4,Representative),
> x->StructureDescription(Intersection(A4,x))));
[ [ "C2 x C2", 1 ] ]
gap> DDG:=DerivedSubgroup(DG);
Group([ (1,7)(2,8)(4,10)(5,11), (1,7)(3,9)(4,10)(6,12) ])
gap> Position(ChG,DDG);
11
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->StructureDescription(Intersection(DDG,x))));
[ [ "1", 2 ], [ "C2", 1 ] ]
gap> Collected(List(List(GcsHNPtrueMinD4,Representative),
> x->StructureDescription(Intersection(DDG,x))));
[ [ "C2 x C2", 1 ] ]
\end{verbatim}

==> (inline-5) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,64);
[1/2[1/2.2^2]^3]S_4(6d)_8a
gap> GeneratorsOfGroup(G);
[ (1,12)(2,3)(6,7)(8,9), (1,5,9)(2,6,10)(3,7,11)(4,8,12), 
  (1,2)(3,12)(4,5)(6,9)(7,8) ]
gap> H:=Stabilizer(G,1);
Group([ (2,3)(4,5)(8,9)(10,11), (2,8,3,9)(4,10,5,11), (2,11)(3,10)(4,8)(5,9)
(6,7) ])
gap> FirstObstructionN(G,H).ker;
[ [ 4 ], [ [ 2, 4 ], [ [ 1, 1 ], [ 0, 2 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [ 2 ], [ [ 2, 4 ], [ [ 0, 2 ] ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(G,x,H).Dr[1]=[4];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
24
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 7 ], [ [ false ], 17 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
17
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
7
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "1", 1 ], [ "A4", 1 ], [ "C2", 2 ], [ "C2 x C2", 2 ], [ "C3", 1 ], 
  [ "C4", 3 ], [ "C4 x C2", 2 ], [ "C8", 1 ], [ "C8 : C2", 1 ], [ "D8", 1 ], 
  [ "Q8", 1 ], [ "S3", 1 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "((C4 x C4) : C3) : C2", 1 ], [ "(C4 x C2) : C2", 1 ], 
  [ "(C4 x C4) : C2", 1 ], [ "(C4 x C4) : C3", 1 ], [ "C4 x C4", 1 ], 
  [ "D8", 1 ], [ "S4", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C4 x C4", 1 ], [ "D8", 1 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
true

gap> GcsHNPfalseD4:=Filtered(GcsHNPfalse, # G(8,3)=D4
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPfalseD4);
1
gap> GcsHNPtrueD4:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPtrueD4);
1
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 8 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 1 ] ]
gap> ChG:=CharacteristicSubgroups(G);
[ [1/2[1/2.2^2]^3]S_4(6d)_8a, Group([ (1,5,9)(2,6,10)(3,7,11)(4,8,12), (2,8,3,
   9)(4,10,5,11), (1,6,12,7)(2,8,3,9)(4,5)(10,11), (2,3)(4,5)(8,9)
  (10,11), (1,12)(2,3)(6,7)(8,9) ]), Group([ (2,8,3,9)(4,10,5,11), (1,6,12,7)
  (2,8,3,9)(4,5)(10,11), (2,3)(4,5)(8,9)(10,11), (1,12)(2,3)(6,7)(8,9) ]), 
  Group([ (2,3)(4,5)(8,9)(10,11), (1,12)(2,3)(6,7)(8,9) ]), Group(()) ]
gap> List(ChG,StructureDescription);
[ "((C4 x C4) : C3) : C2", "(C4 x C4) : C3", "C4 x C4", "C2 x C2", "1" ]
gap> List(ChG,Order);
[ 96, 48, 16, 4, 1 ]
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 8, 4, 4, 2, 1 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 8, 4, 4, 4, 1 ], 1 ] ]
gap> DG:=DerivedSubgroup(G);
Group([ (2,3)(4,5)(8,9)(10,11), (1,2,10)(3,11,12)(4,6,8)(5,7,9), (1,4,9)
(2,6,11)(3,7,10)(5,8,12) ])
gap> Position(ChG,DG);
2
gap> DDG:=DerivedSubgroup(DG);
Group([ (1,12)(2,3)(6,7)(8,9), (1,12)(4,5)(6,7)(10,11), (2,9,3,8)
(4,11,5,10), (1,6,12,7)(2,3)(4,11,5,10)(8,9) ])
gap> Position(ChG,DDG);
3
gap> FrDDG:=FrattiniSubgroup(DDG);
Group([ (1,12)(4,5)(6,7)(10,11), (2,3)(4,5)(8,9)(10,11) ])
gap> Position(ChG,FrDDG);
4
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->StructureDescription(Intersection(FrDDG,x))));
[ [ "C2", 1 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->StructureDescription(Intersection(FrDDG,x))));
[ [ "C2 x C2", 1 ] ]

gap> Number(Gcs,x->IdSmallGroup(Representative(x))=[16,2]); # G(16,2)=C4xC4
1
\end{verbatim}

==> (inline-6) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,65);
[1/2[1/2.2^2]^3]S_4(6c)_4
gap> GeneratorsOfGroup(G);
[ (1,12)(2,3)(6,7)(8,9), (1,5,9)(2,6,10)(3,7,11)(4,8,12), 
  (1,3)(2,12)(4,10)(5,11)(6,8)(7,9), (1,5)(2,9)(3,8)(4,12)(6,11)(7,10) ]
gap> H:=Stabilizer(G,1);
Group([ (2,3)(4,5)(8,9)(10,11), (2,10,8,5,3,11,9,4)(6,7) ])
gap> FirstObstructionN(G,H).ker;
[ [ 4 ], [ [ 8 ], [ [ 2 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [ 2 ], [ [ 8 ], [ [ 4 ] ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(G,x,H).Dr[1]=[4];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
24
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 5 ], [ [ false ], 19 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
19
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
5
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "(C4 x C2) : C2", 1 ], [ "1", 1 ], [ "A4", 1 ], [ "C2", 2 ], 
  [ "C2 x C2", 2 ], [ "C3", 1 ], [ "C4", 3 ], [ "C4 x C2", 2 ], [ "C8", 1 ], 
  [ "D8", 2 ], [ "Q8", 1 ], [ "S3", 1 ], [ "S4", 1 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "((C4 x C4) : C3) : C2", 1 ], [ "(C4 x C4) : C2", 1 ], 
  [ "(C4 x C4) : C3", 1 ], [ "C4 x C4", 1 ], [ "C8 : C2", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C4 x C4", 1 ], [ "C8 : C2", 1 ] ]
gap> Collected(List(GcsHNPtrueMin,x->IdSmallGroup(Representative(x))));
[ [ [ 16, 2 ], 1 ], [ [ 16, 6 ], 1 ] ]

gap> Number(Gcs,x->IdSmallGroup(Representative(x))=[16,2]); # G(16,2)=C4xC4
1

gap> Number(Gcs,x->IdSmallGroup(Representative(x))=[16,6]); # G(16,6)=M16
1
\end{verbatim}

==> (inline-7) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,74);
S_5(12)
gap> H:=Stabilizer(G,1);
Group([ (2,4,6,8,10)(3,5,7,9,11), (3,7)(4,10)(6,8)(9,11) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 2 ], [ [ 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [  ], [ [ 2 ], [  ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(G,x,H).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
19
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 6 ], [ [ false ], 13 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
13
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
6
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "1", 1 ], [ "C2", 2 ], [ "C2 x C2", 1 ], [ "C3", 1 ], [ "C4", 1 ], 
  [ "C5", 1 ], [ "C5 : C4", 1 ], [ "C6", 1 ], [ "D10", 1 ], [ "D12", 1 ], 
  [ "S3", 2 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "A4", 1 ], [ "A5", 1 ], [ "C2 x C2", 1 ], [ "D8", 1 ], [ "S4", 1 ], 
  [ "S5", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->IdSmallGroup(Representative(x))));
[ [ [ 4, 2 ], 1 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
true

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
1
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
1
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 2, 2 ], 1 ] ]
gap> DG:=DerivedSubgroup(G);
Group([ (1,11,7)(2,6,10)(3,5,9)(4,12,8), (1,11,3)(2,6,4)(5,9,7)
(8,10,12), (1,3,5)(2,12,10)(4,8,6)(7,11,9) ])
gap> StructureDescription(DG);
"A5"
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->StructureDescription(Intersection(DG,x))));
[ [ "C2", 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->StructureDescription(Intersection(DG,x))));
[ [ "C2 x C2", 1 ] ]
\end{verbatim}

==> (inline-8) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,75);
L(6)[x]2
gap> GeneratorsOfGroup(G);
[ (1,3,5,7,9)(2,4,6,8,12), (1,11)(2,8)(3,9)(10,12), 
  (1,12)(2,3)(4,5)(6,7)(8,9)(10,11) ]
gap> H:=Stabilizer(G,1);
Group([ (2,6,4,8,10)(3,7,5,9,11), (4,8)(5,9)(6,10)(7,11) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 2 ], [ [ 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [  ], [ [ 2 ], [  ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(G,x,H).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
22
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 6 ], [ [ false ], 16 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
16
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
6
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "1", 1 ], [ "C10", 1 ], [ "C2", 3 ], [ "C2 x C2", 2 ], [ "C3", 1 ], 
  [ "C5", 1 ], [ "C6", 1 ], [ "D10", 2 ], [ "D12", 1 ], [ "D20", 1 ], 
  [ "S3", 2 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "A4", 1 ], [ "A5", 1 ], [ "C2 x A4", 1 ], [ "C2 x A5", 1 ], 
  [ "C2 x C2", 1 ], [ "C2 x C2 x C2", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 1 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
true

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
2
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
1
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 2, 2 ], 1 ] ]
gap> DG:=DerivedSubgroup(G);
Group([ (1,3,9,11,5)(2,8,10,4,12), (1,7,9,5,11)(4,10,12,6,8) ])
gap> StructureDescription(DG);
"A5"
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->StructureDescription(Intersection(DG,x))));
[ [ "C2", 2 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->StructureDescription(Intersection(DG,x))));
[ [ "C2 x C2", 1 ] ]
\end{verbatim}

==> (inline-9) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,96);
[(1/2.2^2)^3]S_4(6d)_8
gap> GeneratorsOfGroup(G);
[ (1,12)(2,3), (1,5,9)(2,6,10)(3,7,11)(4,8,12), (2,3)(4,10)(5,11)(6,8)(7,9) ]
gap> H:=Stabilizer(G,1);
Group([ (2,3)(4,10)(5,11)(6,8)(7,9), (4,6,5,7)(8,11,9,10), (8,9)(10,11) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 2, 2, 2 ], [ [ 0, 1, 0 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [  ], [ [ 2, 2, 2 ], [  ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2, 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(G,x,H).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
84
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 29 ], [ [ false ], 55 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
55
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
29
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "(C4 x C2) : C2", 3 ], [ "1", 1 ], [ "A4", 1 ], [ "C2", 5 ], 
  [ "C2 x (C8 : C2)", 1 ], [ "C2 x A4", 1 ], [ "C2 x C2", 6 ], 
  [ "C2 x C2 x C2", 1 ], [ "C3", 1 ], [ "C4", 6 ], [ "C4 x C2", 10 ], 
  [ "C4 x C2 x C2", 1 ], [ "C6", 1 ], [ "C8", 2 ], [ "C8 : C2", 3 ], 
  [ "C8 x C2", 1 ], [ "D12", 1 ], [ "D8", 5 ], [ "Q8", 3 ], [ "S3", 2 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "((C4 x C4) : C3) : C2", 2 ], [ "(C4 x C2) : C2", 3 ], 
  [ "(C4 x C4) : C2", 4 ], [ "(C4 x C4) : C3", 1 ], 
  [ "C2 x (((C4 x C4) : C3) : C2)", 1 ], [ "C2 x ((C4 x C2) : C2)", 1 ], 
  [ "C2 x ((C4 x C4) : C2)", 1 ], [ "C2 x ((C4 x C4) : C3)", 1 ], 
  [ "C2 x C2", 1 ], [ "C2 x C2 x C2", 1 ], [ "C2 x D8", 2 ], [ "C2 x Q8", 1 ],
  [ "C2 x S4", 1 ], [ "C4 x C2", 1 ], [ "C4 x C2 x C2", 1 ], [ "C4 x C4", 2 ],
  [ "C4 x C4 x C2", 1 ], [ "D8", 2 ], [ "S4", 2 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 1 ], [ "C4 x C2", 1 ], [ "C4 x C4", 2 ], [ "D8", 2 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
true

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
6
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
1
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2 ], 1 ], [ [ 2, 2, 2, 2, 2, 2 ], 2 ], [ [ 2, 2, 4, 4 ], 1 ], 
  [ [ 2, 4, 4 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 2, 2 ], 1 ] ]
gap> DG:=DerivedSubgroup(G);
Group([ (1,12)(2,3)(4,5)(6,7), (1,11,5)(2,9,6)(3,8,7)(4,12,10), (1,4,8)
(2,7,11)(3,6,10)(5,9,12) ])
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(DG,x))]));
[ [ [ [ 2, 2, 2, 2 ], "C2" ], 1 ], [ [ [ 2, 2, 2, 2, 2, 2 ], "C2" ], 1 ], 
  [ [ [ 2, 2, 2, 2, 2, 2 ], "C2 x C2" ], 1 ], [ [ [ 2, 2, 4, 4 ], "1" ], 1 ], 
  [ [ [ 2, 4, 4 ], "C2" ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(DG,x))]));
[ [ [ [ 2, 2, 2, 2, 2, 2 ], "1" ], 1 ] ]
gap> ChG:=CharacteristicSubgroups(G);;
gap> List(ChG,StructureDescription);
[ "C2 x (((C4 x C4) : C3) : C2)", "C2 x ((C4 x C4) : C3)", "C4 x C4 x C2", 
  "(C4 x C4) : C3", "C2 x C2 x C2", "C4 x C4", "C2", "C2 x C2", "1" ]
gap> List(ChG,Order);
[ 192, 96, 32, 48, 8, 16, 2, 4, 1 ]
gap> Position(ChG,DG);
4
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 2, 2, 1, 2, 1, 2, 1, 1 ], 1 ], 
  [ [ 4, 2, 2, 2, 2, 2, 1, 2, 1 ], 2 ], 
  [ [ 4, 4, 4, 2, 4, 2, 1, 2, 1 ], 1 ], 
  [ [ 4, 4, 4, 2, 4, 2, 2, 2, 1 ], 1 ], 
  [ [ 4, 4, 4, 4, 4, 4, 1, 4, 1 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 2, 2, 1, 2, 1, 1, 1, 1 ], 1 ] ]
gap> ZG:=Centre(G);
Group([ (1,12)(2,3)(4,5)(6,7)(8,9)(10,11) ])
gap> Position(ChG,ZG);
7
gap> Syl2DG:=SylowSubgroup(DG,2);
Group([ (1,2,12,3)(4,5)(6,7)(8,11,9,10), (4,6,5,7)(8,11,9,10), (1,12)(2,3)
(8,9)(10,11), (1,12)(2,3)(4,5)(6,7) ])
gap> Position(ChG,Syl2DG);
6
gap> FrSyl2DG:=FrattiniSubgroup(Syl2DG);
Group([ (4,5)(6,7)(8,9)(10,11), (1,12)(2,3)(8,9)(10,11) ])
gap> Position(ChG,FrSyl2DG);
8
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->List([DG,ZG],y->StructureDescription(Intersection(y,x)))));
[ [ [ "1", "C2" ], 1 ], [ [ "C2", "1" ], 3 ], [ [ "C2", "C2" ], 1 ], 
  [ [ "C2 x C2", "1" ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->List([DG,ZG],y->StructureDescription(Intersection(y,x)))));
[ [ [ "1", "1" ], 1 ] ]
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->List([Syl2DG,ZG],y->StructureDescription(Intersection(y,x)))));
[ [ [ "1", "C2" ], 1 ], [ [ "C2", "1" ], 3 ], [ [ "C2", "C2" ], 1 ], 
  [ [ "C2 x C2", "1" ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->List([Syl2DG,ZG],y->StructureDescription(Intersection(y,x)))));
[ [ [ "1", "1" ], 1 ] ]
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->List([ZG,FrSyl2DG],y->StructureDescription(Intersection(y,x)))));
[ [ [ "1", "C2" ], 3 ], [ [ "1", "C2 x C2" ], 1 ], [ [ "C2", "1" ], 1 ], 
  [ [ "C2", "C2" ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->List([ZG,FrSyl2DG],y->StructureDescription(Intersection(y,x)))));
[ [ [ "1", "1" ], 1 ] ]

gap> GcsHNPfalseC4xC2:=Filtered(GcsHNPfalse, # G(8,2)=C4xC2
> x->IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPfalseC4xC2);
10
gap> GcsHNPtrueC4xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPtrueC4xC2);
1
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 5 ], [ [ 2, 2, 8 ], 2 ], [ [ 2, 8 ], 2 ], [ [ 4, 4 ], 1 ] 
 ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(DG,x))]));
[ [ [ [ 2, 2, 4, 4 ], "C2 x C2" ], 1 ], [ [ [ 2, 2, 4, 4 ], "C4" ], 3 ], 
  [ [ [ 2, 2, 4, 4 ], "C4 x C2" ], 1 ], [ [ [ 2, 2, 8 ], "C2" ], 2 ], 
  [ [ [ 2, 8 ], "C4" ], 2 ], [ [ [ 4, 4 ], "C4" ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(DG,x))]));
[ [ [ [ 2, 2, 4, 4 ], "C2" ], 1 ] ]
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 8, 4, 4, 2, 2, 2, 1, 2, 1 ], 2 ], [ [ 8, 4, 4, 4, 2, 4, 1, 2, 1 ], 2 ], 
  [ [ 8, 8, 8, 4, 4, 4, 1, 2, 1 ], 2 ], [ [ 8, 8, 8, 4, 4, 4, 1, 4, 1 ], 1 ], 
  [ [ 8, 8, 8, 4, 4, 4, 2, 2, 1 ], 2 ], [ [ 8, 8, 8, 8, 4, 8, 1, 4, 1 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 8, 4, 4, 2, 4, 2, 2, 2, 1 ], 1 ] ]
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->List(ChG,y->StructureDescription(Intersection(y,x)))));
[ [ [ "C4 x C2", "C4", "C4", "C2", "C2", "C2", "1", "C2", "1" ], 2 ], 
  [ [ "C4 x C2", "C4", "C4", "C4", "C2", "C4", "1", "C2", "1" ], 2 ], 
  [ [ "C4 x C2", "C4 x C2", "C4 x C2", "C2 x C2", "C2 x C2", "C2 x C2", "1", 
          "C2 x C2", "1" ], 1 ], 
  [ [ "C4 x C2", "C4 x C2", "C4 x C2", "C4", "C2 x C2", "C4", "1", "C2", "1" ]
        , 2 ], 
  [ [ "C4 x C2", "C4 x C2", "C4 x C2", "C4", "C2 x C2", "C4", "C2", "C2", "1" 
         ], 2 ], 
  [ [ "C4 x C2", "C4 x C2", "C4 x C2", "C4 x C2", "C2 x C2", "C4 x C2", "1", 
          "C2 x C2", "1" ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->List(ChG,y->StructureDescription(Intersection(y,x)))));
[ [ [ "C4 x C2", "C2 x C2", "C2 x C2", "C2", "C2 x C2", "C2", "C2", "C2", "1" 
         ], 1 ] ]
gap> S12:=SymmetricGroup(12);
Sym( [ 1 .. 12 ] )
gap> T55:=ChG[2];
C2 x ((C4 x C4) : C3)
gap> IsConjugate(S12,T55,TransitiveGroup(12,55));
true
gap> Syl2T55:=SylowSubgroup(T55,2);
Group([ (1,12)(2,3), (1,2,12,3)(4,7,5,6)(8,9)(10,11), (4,6,5,7)
(8,11,9,10), (4,5)(6,7)(8,9)(10,11), (1,12)(2,3)(4,5)(6,7) ])
gap> Position(ChG,Syl2T55);
3
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->StructureDescription(Intersection(T55,x))));
[ [ "C4", 4 ], [ "C4 x C2", 6 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->StructureDescription(Intersection(T55,x))));
[ [ "C2 x C2", 1 ] ]
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->StructureDescription(Intersection(Syl2T55,x))));
[ [ "C4", 4 ], [ "C4 x C2", 6 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->StructureDescription(Intersection(Syl2T55,x))));
[ [ "C2 x C2", 1 ] ]

gap> GcsHNPfalseD4:=Filtered(GcsHNPfalse, # G(8,3)=D4
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPfalseD4);
5
gap> GcsHNPtrueD4:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPtrueD4);
2
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 8 ], 2 ], [ [ 2, 4, 4 ], 2 ], [ [ 2, 8 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 2 ] ]
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 8, 4, 4, 2, 2, 2, 1, 2, 1 ], 1 ], [ [ 8, 4, 4, 2, 4, 2, 1, 2, 1 ], 2 ], 
  [ [ 8, 4, 4, 4, 2, 4, 1, 2, 1 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 8, 4, 4, 4, 4, 4, 1, 4, 1 ], 2 ] ]
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->List(ChG,y->StructureDescription(Intersection(y,x)))));
[ [ [ "D8", "C2 x C2", "C2 x C2", "C2", "C2 x C2", "C2", "1", "C2", "1" ], 2 ]
    , [ [ "D8", "C4", "C4", "C2", "C2", "C2", "1", "C2", "1" ], 1 ], 
  [ [ "D8", "C4", "C4", "C4", "C2", "C4", "1", "C2", "1" ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->List(ChG,y->StructureDescription(Intersection(y,x)))));
[ [ [ "D8", "C2 x C2", "C2 x C2", "C2 x C2", "C2 x C2", "C2 x C2", "1", 
          "C2 x C2", "1" ], 2 ] ]
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->StructureDescription(Intersection(DG,x))));
[ [ "C2", 3 ], [ "C4", 2 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->StructureDescription(Intersection(DG,x))));
[ [ "C2 x C2", 2 ] ]
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->StructureDescription(Intersection(Syl2DG,x))));
[ [ "C2", 3 ], [ "C4", 2 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->StructureDescription(Intersection(Syl2DG,x))));
[ [ "C2 x C2", 2 ] ]
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->StructureDescription(Intersection(FrSyl2DG,x))));
[ [ "C2", 5 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->StructureDescription(Intersection(FrSyl2DG,x))));
[ [ "C2 x C2", 2 ] ]

gap> Number(Gcs,x->IdSmallGroup(Representative(x))=[16,2]); # G(16,2)=C4xC4
2
gap> Number(GcsHNPtrueMin,x->IdSmallGroup(Representative(x))=[16,2]);
2
\end{verbatim}

==> (inline-10) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,97);
[(1/2.2^2)^3]S_4(6c)_4
gap> GeneratorsOfGroup(G);
[ (1,12)(2,3), (1,5,9)(2,6,10)(3,7,11)(4,8,12), 
  (1,3)(2,12)(4,8)(5,9)(6,11)(7,10) ]
gap> H:=Stabilizer(G,1);
Group([ (8,9)(10,11), (2,3)(4,8,7,10,5,9,6,11) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 2, 4 ], [ [ 0, 2 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [  ], [ [ 2, 4 ], [  ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2, 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(G,x,H).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
84
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 17 ], [ [ false ], 67 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
67
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
17
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "(C4 x C2) : C2", 6 ], [ "1", 1 ], [ "A4", 1 ], [ "C2", 5 ], 
  [ "C2 x ((C4 x C2) : C2)", 1 ], [ "C2 x A4", 1 ], [ "C2 x C2", 7 ], 
  [ "C2 x C2 x C2", 2 ], [ "C2 x D8", 2 ], [ "C2 x Q8", 1 ], [ "C2 x S4", 1 ],
  [ "C3", 1 ], [ "C4", 6 ], [ "C4 x C2", 11 ], [ "C4 x C2 x C2", 2 ], 
  [ "C6", 1 ], [ "C8", 2 ], [ "C8 : C2", 1 ], [ "D12", 1 ], [ "D8", 7 ], 
  [ "Q8", 3 ], [ "S3", 2 ], [ "S4", 2 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "((C4 x C4) : C3) : C2", 2 ], [ "(C4 x C4) : C2", 4 ], 
  [ "(C4 x C4) : C3", 1 ], [ "C2 x (((C4 x C4) : C3) : C2)", 1 ], 
  [ "C2 x ((C4 x C4) : C2)", 1 ], [ "C2 x ((C4 x C4) : C3)", 1 ], 
  [ "C2 x (C8 : C2)", 1 ], [ "C4 x C4", 2 ], [ "C4 x C4 x C2", 1 ], 
  [ "C8 : C2", 2 ], [ "C8 x C2", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C4 x C4", 2 ], [ "C8 : C2", 2 ], [ "C8 x C2", 1 ] ]
gap> Collected(List(GcsHNPtrueMin,x->IdSmallGroup(Representative(x))));
[ [ [ 16, 2 ], 2 ], [ [ 16, 5 ], 1 ], [ [ 16, 6 ], 2 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
true

gap> Number(Gcs,x->IdSmallGroup(Representative(x))=[16,2]); # G(16,2)=C4xC4
2
gap> Number(GcsHNPtrueMin,x->IdSmallGroup(Representative(x))=[16,2]);
2

gap> Number(Gcs,x->IdSmallGroup(Representative(x))=[16,5]); # G(16,5)=C8xC2
1

gap> GcsHNPfalseM16:=Filtered(GcsHNPfalse, # G(16,6)=M16
> x->IdSmallGroup(Representative(x))=[16,6]);;
gap> Length(GcsHNPfalseM16);
1
gap> GcsHNPtrueM16:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[16,6]);;
gap> Length(GcsHNPtrueM16);
2
gap> Collected(List(List(GcsHNPfalseM16,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 8 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueM16,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 8 ], 2 ] ]
gap> DG:=DerivedSubgroup(G);
Group([ (1,12)(2,3)(4,5)(6,7), (1,10,5)(2,8,6)(3,9,7)(4,12,11), (1,4,8)
(2,7,11)(3,6,10)(5,9,12) ])
gap> StructureDescription(DG);
"(C4 x C4) : C3"
gap> Collected(List(List(GcsHNPfalseM16,Representative),
> x->StructureDescription(Intersection(DG,x))));
[ [ "C4", 1 ] ]
gap> Collected(List(List(GcsHNPtrueM16,Representative),
> x->StructureDescription(Intersection(DG,x))));
[ [ "C4 x C2", 2 ] ]
\end{verbatim}

==> (inline-11) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,232);
[3^4:2]A(4)_4
gap> H:=Stabilizer(G,1);
Group([ (4,8,12), (2,8,7)(3,6,12)(4,11,10), (5,9)(6,10)(7,11)(8,12) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 6 ], [ [ 3 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [  ], [ [ 6 ], [  ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 3 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(G,x,H).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
120
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 7 ], [ [ false ], 113 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
113
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
7
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "((C3 x C3 x C3) : C3) : C2", 3 ], 
  [ "(C3 x ((C3 x C3 x C3) : C3)) : C2", 1 ], 
  [ "(C3 x ((C3 x C3) : C3)) : C2", 1 ], [ "(C3 x C3 x C3 x C3) : C2", 1 ], 
  [ "(C3 x C3 x C3 x C3) : C4", 1 ], [ "(C3 x C3 x C3) : C2", 6 ], 
  [ "(C3 x C3 x C3) : C3", 6 ], [ "(C3 x C3) : C2", 16 ], 
  [ "(C3 x C3) : C3", 4 ], [ "(C3 x C3) : C4", 7 ], [ "(C3 x C3) : C6", 3 ], 
  [ "1", 1 ], [ "C2", 1 ], [ "C3", 8 ], [ "C3 x ((C3 x C3 x C3) : C3)", 1 ], 
  [ "C3 x ((C3 x C3) : C2)", 1 ], [ "C3 x ((C3 x C3) : C3)", 1 ], 
  [ "C3 x (C9 : C3)", 1 ], [ "C3 x C3", 21 ], [ "C3 x C3 x C3", 7 ], 
  [ "C3 x C3 x C3 x C3", 1 ], [ "C3 x S3", 4 ], [ "C4", 1 ], [ "C6", 1 ], 
  [ "C9", 3 ], [ "C9 : C3", 5 ], [ "C9 x C3", 1 ], [ "S3", 6 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "((C3 x C3 x C3 x C3) : Q8) : C3", 1 ], [ "((C3 x C3) : Q8) : C3", 1 ], 
  [ "(C3 x C3 x C3 x C3) : Q8", 1 ], [ "(C3 x C3) : Q8", 2 ], [ "Q8", 1 ], 
  [ "SL(2,3)", 1 ] ]
\end{verbatim}

==> (inline-12) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,246);
1/2[S(3)^4]E(4)
gap> GeneratorsOfGroup(G);
[ (4,8,12), (2,10)(4,8), (1,10)(2,5)(3,12)(4,7)(6,9)(8,11), 
  (1,7)(2,8,10,4)(3,9)(5,11)(6,12) ]
gap> H:=Stabilizer(G,1);
Group([ (4,8,12), (2,10)(4,8), (7,11)(8,12), (3,11)(8,12), (5,9)
(8,12), (2,6,10) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2, 2 ], [ [ 2, 2, 2 ], [ [ 1, 0, 1 ], [ 0, 1, 0 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [ 2 ], [ [ 2, 2, 2 ], [ [ 1, 1, 1 ] ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2, 2 ], [  ] ] ]
gap> HNPtruefalsefn:=
> x->Number(FirstObstructionDr(G,x,H).Dr[2][2],y->(y[1]+y[2]) mod 2=1)>0;
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
291
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 2 ], [ [ false ], 289 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
289
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
2
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "((C3 x C3) : C2) x ((C3 x C3) : C2)", 4 ], 
  [ "((C3 x C3) : C2) x S3", 5 ], [ "((C3 x C3) : C4) x S3", 1 ], 
  [ "(C3 x C3 x C3 x C3) : ((C4 x C2) : C2)", 2 ], 
  [ "(C3 x C3 x C3 x C3) : (C2 x C2 x C2)", 2 ], 
  [ "(C3 x C3 x C3 x C3) : (C2 x D8)", 1 ], 
  [ "(C3 x C3 x C3 x C3) : (C4 x C2)", 3 ], [ "(C3 x C3 x C3 x C3) : C2", 1 ],
  [ "(C3 x C3 x C3 x C3) : C4", 1 ], [ "(C3 x C3 x C3 x C3) : D8", 2 ], 
  [ "(C3 x C3 x C3) : (C2 x C2)", 2 ], [ "(C3 x C3 x C3) : C2", 6 ], 
  [ "(C3 x C3 x C3) : C4", 2 ], [ "(C3 x C3) : ((C4 x C2) : C2)", 2 ], 
  [ "(C3 x C3) : (C4 x C2)", 2 ], [ "(C3 x C3) : C2", 20 ], 
  [ "(C3 x C3) : C4", 7 ], [ "(C4 x C2) : C2", 2 ], [ "(S3 x S3) : C2", 6 ], 
  [ "1", 1 ], [ "C12", 2 ], [ "C2", 5 ], [ "C2 x ((C3 x C3) : C2)", 4 ], 
  [ "C2 x ((C3 x C3) : C4)", 3 ], [ "C2 x ((S3 x S3) : C2)", 1 ], 
  [ "C2 x C2", 6 ], [ "C2 x C2 x C2", 2 ], [ "C2 x C2 x S3", 2 ], 
  [ "C2 x D8", 1 ], [ "C2 x S3 x S3", 5 ], [ "C3", 6 ], [ "C3 : C4", 2 ], 
  [ "C3 x ((C3 x C3 x C3) : (C2 x C2))", 2 ], 
  [ "C3 x ((C3 x C3 x C3) : C4)", 2 ], [ "C3 x ((C3 x C3) : C2)", 9 ], 
  [ "C3 x ((C3 x C3) : C4)", 2 ], [ "C3 x (C3 : C4)", 2 ], [ "C3 x C3", 16 ], 
  [ "C3 x C3 x ((C3 x C3) : C2)", 4 ], [ "C3 x C3 x C3", 6 ], 
  [ "C3 x C3 x C3 x C3", 1 ], [ "C3 x C3 x S3", 9 ], [ "C3 x S3", 26 ], 
  [ "C3 x S3 x S3", 6 ], [ "C4", 3 ], [ "C4 x C2", 3 ], [ "C4 x S3", 2 ], 
  [ "C6", 9 ], [ "C6 x C2", 2 ], [ "C6 x C3", 4 ], [ "C6 x S3", 6 ], 
  [ "D12", 15 ], [ "D8", 2 ], [ "S3", 15 ], [ "S3 x ((C3 x C3) : C2)", 4 ], 
  [ "S3 x ((C3 x C3) : C4)", 1 ], [ "S3 x S3", 25 ], [ "S3 x S3 x S3", 2 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "(C2 x C2 x C2) : C4", 1 ], 
  [ "(C3 x C3 x C3 x C3) : ((C2 x C2 x C2) : C4)", 1 ] ]
gap> Number(List(GcsHNPfalse,Representative),x->Order(x) mod 32=0);
0
\end{verbatim}

==> (inline-13) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,18);
[3^2]E(4)
gap> H:=Stabilizer(G,1);
Group([ (2,6,10)(4,8,12) ])
gap> FirstObstructionN(G,H).ker;
[ [  ], [ [ 3 ], [  ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2 ]
gap> ScG:=SchurCoverG(G);
rec( SchurCover := Group([ (2,5)(6,9)(7,10), (1,2)(3,6)(4,7)(5,8)(9,11)
  (10,12), (2,6,7)(5,9,10), (1,3,4)(2,7,6)(5,10,9)(8,11,12) ]), 
  Tid := [ 12, 42 ], 
  epi := [ (2,5)(6,9)(7,10), (1,2)(3,6)(4,7)(5,8)(9,11)(10,12), 
      (2,6,7)(5,9,10), (1,3,4)(2,7,6)(5,10,9)(8,11,12) ] -> 
    [ (1,7)(2,8)(3,9)(4,10)(5,11)(6,12), (1,10)(2,5)(3,12)(4,7)(6,9)(8,11), 
      (2,6,10)(4,8,12), (1,5,9)(2,10,6)(3,7,11)(4,12,8) ] )
gap> tG:=ScG.SchurCover;
Group([ (2,5)(6,9)(7,10), (1,2)(3,6)(4,7)(5,8)(9,11)(10,12), (2,6,7)
(5,9,10), (1,3,4)(2,7,6)(5,10,9)(8,11,12) ])
gap> StructureDescription(tG);
"C3 x ((C6 x C2) : C2)"
gap> tH:=PreImage(ScG.epi,H);
Group([ (2,6,7)(5,9,10), (1,8)(2,5)(3,11)(4,12)(6,9)(7,10) ])
gap> FirstObstructionN(tG,tH).ker;
[ [ 2 ], [ [ 6 ], [ [ 3 ] ] ] ]
gap> FirstObstructionDnr(tG,tH).Dnr;
[ [  ], [ [ 6 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(tG,PreImage(ScG.epi,x),tH).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
22
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 4 ], [ [ false ], 18 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
18
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
4
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "1", 1 ], [ "C2", 3 ], [ "C3", 3 ], [ "C3 x C3", 1 ], [ "C3 x S3", 2 ], 
  [ "C6", 5 ], [ "C6 x C3", 1 ], [ "S3", 2 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 1 ], [ "C6 x C2", 1 ], [ "C6 x S3", 1 ], [ "D12", 1 ] ]
\end{verbatim}

==> (inline-14) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,33);
A_5(12)
gap> H:=Stabilizer(G,1);
Group([ (2,7,5,8,11)(3,6,4,9,10) ])
gap> FirstObstructionN(G,H).ker;
[ [ 5 ], [ [ 5 ], [ [ 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [ 5 ], [ [ 5 ], [ [ 1 ] ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2 ]
gap> ScG:=SchurCoverG(G);
rec( SchurCover := Group([ (1,4,10,7)(2,5,11,8)(3,6,12,9)(13,18,17,15)
  (14,19,16,20)(21,24,23,22), (1,2,3)(4,13,15)(5,9,16)(6,14,8)(7,17,18)
  (10,11,12)(19,21,22)(20,23,24) ]), Tid := [ 24, 201 ], 
  epi := [ (1,4,10,7)(2,5,11,8)(3,6,12,9)(13,18,17,15)(14,19,16,20)(21,24,23,
        22), (1,2,3)(4,13,15)(5,9,16)(6,14,8)(7,17,18)(10,11,12)(19,21,22)(20,
        23,24) ] -> [ (1,12)(2,4)(3,5)(6,7)(8,10)(9,11), 
      (1,7,8)(2,11,4)(3,10,5)(6,9,12) ] )
gap> tG:=ScG.SchurCover;
Group([ (1,4,10,7)(2,5,11,8)(3,6,12,9)(13,18,17,15)(14,19,16,20)
(21,24,23,22), (1,2,3)(4,13,15)(5,9,16)(6,14,8)(7,17,18)(10,11,12)(19,21,22)
(20,23,24) ])
gap> tH:=PreImage(ScG.epi,H);
Group([ (1,20,24,12,17)(3,13,10,19,22)(4,15,9,23,14)(6,21,16,7,18), (1,10)
(2,11)(3,12)(4,7)(5,8)(6,9)(13,17)(14,16)(15,18)(19,20)(21,23)(22,24) ])
gap> FirstObstructionN(tG,tH).ker;
[ [ 10 ], [ [ 10 ], [ [ 1 ] ] ] ]
gap> FirstObstructionDnr(tG,tH).Dnr;
[ [ 5 ], [ [ 10 ], [ [ 2 ] ] ] ]
gap> HNPtruefalsefn:=
> x->Product(FirstObstructionDr(tG,PreImage(ScG.epi,x),tH).Dr[1]) mod 2=0;
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
9
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 3 ], [ [ false ], 6 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
6
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
3
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "1", 1 ], [ "C2", 1 ], [ "C3", 1 ], [ "C5", 1 ], [ "D10", 1 ], 
  [ "S3", 1 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "A4", 1 ], [ "A5", 1 ], [ "C2 x C2", 1 ] ]
\end{verbatim}

==> (inline-15) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,43);
A(4)[x]S(3)
gap> GeneratorsOfGroup(G);
[ (2,8,11)(3,6,12)(4,7,10), (1,7,10)(2,5,11)(3,6,9), 
  (1,5,9)(2,6,10)(3,7,11)(4,8,12), (1,5)(2,10)(4,8)(7,11) ]
gap> H:=Stabilizer(G,1);
Group([ (2,8,11)(3,6,12)(4,7,10), (2,6)(3,11)(5,9)(8,12) ])
gap> FirstObstructionN(G,H).ker;
[ [  ], [ [ 6 ], [  ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2 ]
gap> ScG:=SchurCoverG(G);
rec( SchurCover := <permutation group of size 144 with 4 generators>, 
  Tid := [ 24, 249 ], 
  epi := [ (2,3)(6,8)(7,9)(15,20)(16,21)(17,22)(18,23)(19,24), 
      (1,2,3)(4,6,8)(5,7,9)(10,15,20)(11,16,21)(12,17,22)(13,18,23)(14,19,24),
      (4,10,11)(5,13,14)(6,15,16)(7,18,19)(8,20,21)(9,23,24), 
      (1,4,12,5)(2,6,17,7)(3,8,22,9)(10,11,13,14)(15,16,18,19)(20,21,23,24) 
     ] -> [ (2,6)(3,11)(5,9)(8,12), (1,5,9)(2,6,10)(3,7,11)(4,8,12), 
      (2,8,11)(3,6,12)(4,7,10), (1,4)(2,11)(3,6)(5,8)(7,10)(9,12) ] )
gap> tG:=ScG.SchurCover;
<permutation group of size 144 with 4 generators>
gap> StructureDescription(tG);
"SL(2,3) x S3"
gap> tH:=PreImage(ScG.epi,H);
Group([ (2,3)(6,8)(7,9)(15,20)(16,21)(17,22)(18,23)(19,24), (4,10,11)(5,13,14)
(6,15,16)(7,18,19)(8,20,21)(9,23,24), (1,12)(2,17)(3,22)(4,5)(6,7)(8,9)(10,13)
(11,14)(15,18)(16,19)(20,23)(21,24) ])
gap> FirstObstructionN(tG,tH).ker;
[ [ 2 ], [ [ 2, 6 ], [ [ 1, 0 ] ] ] ]
gap> FirstObstructionDnr(tG,tH).Dnr;
[ [  ], [ [ 2, 6 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(tG,PreImage(ScG.epi,x),tH).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
26
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 11 ], [ [ false ], 15 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
15
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
11
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "1", 1 ], [ "C2", 3 ], [ "C2 x C2", 1 ], [ "C3", 3 ], [ "C3 x C3", 1 ], 
  [ "C3 x S3", 1 ], [ "C6", 2 ], [ "D12", 1 ], [ "S3", 2 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "A4", 2 ], [ "A4 x S3", 1 ], [ "C2 x A4", 1 ], [ "C2 x C2", 2 ], 
  [ "C2 x C2 x C2", 1 ], [ "C2 x C2 x S3", 1 ], [ "C3 x A4", 1 ], 
  [ "C6 x C2", 1 ], [ "D12", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 2 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
true

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
1
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
2
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 4, 4 ], 2 ] ]
gap> ChG:=CharacteristicSubgroups(G);;
gap> List(ChG,Order);
[ 72, 24, 36, 12, 12, 6, 3, 4, 1 ]
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 4, 2, 2, 2, 2, 1, 2, 1 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 4, 2, 2, 2, 1, 1, 2, 1 ], 1 ], 
  [ [ 4, 4, 4, 4, 4, 1, 1, 4, 1 ], 1 ] ]
gap> S3:=ChG[6];
Group([ (2,6)(3,11)(5,9)(8,12), (1,9,5)(2,10,6)(3,11,7)(4,12,8) ])
gap> StructureDescription(S3);
"S3"
gap> List(List(GcsHNPfalseC2xC2,Representative),x->Intersection(S3,x));
[ Group([ (2,6)(3,11)(5,9)(8,12) ]) ]
gap> List(List(GcsHNPtrueC2xC2,Representative),x->Intersection(S3,x));
[ Group(()), Group(()) ]
\end{verbatim}

==> (inline-16) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,70);
1/2[3^3:2]E(4)
gap> H:=Stabilizer(G,1);
Group([ (2,6,10)(3,7,11)(4,8,12), (3,11,7)(4,8,12) ])
gap> FirstObstructionN(G,H).ker;
[ [ 3 ], [ [ 3, 3 ], [ [ 1, 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [ 3 ], [ [ 3, 3 ], [ [ 1, 1 ] ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2 ]
gap> ScG:=SchurCoverG(G);
rec( SchurCover := Group([ (1,2)(5,6)(7,8)(9,15)(10,16)(11,13)(12,14), (1,3)
  (2,4)(5,7)(6,8)(9,13)(10,14)(11,15)(12,16), (6,9,10)(8,13,14), (7,11,12)
  (8,14,13) ]), 
  epi := [ (1,2)(5,6)(7,8)(9,15)(10,16)(11,13)(12,14), 
      (1,3)(2,4)(5,7)(6,8)(9,13)(10,14)(11,15)(12,16), (6,9,10)(8,13,14), 
      (7,11,12)(8,14,13) ] -> [ (1,7)(2,8)(3,9)(4,10)(5,11)(6,12), 
      (1,2)(3,12)(4,11)(5,10)(6,9)(7,8), (3,7,11)(4,12,8), (2,10,6)(4,8,12) ] 
 )
gap> tG:=ScG.SchurCover;
Group([ (1,2)(5,6)(7,8)(9,15)(10,16)(11,13)(12,14), (1,3)(2,4)(5,7)(6,8)(9,13)
(10,14)(11,15)(12,16), (6,9,10)(8,13,14), (7,11,12)(8,14,13) ])
gap> StructureDescription(tG);
"C3 x ((C6 x S3) : C2)"
gap> tH:=PreImage(ScG.epi,H);
Group([ (7,12,11)(8,13,14), (6,9,10)(7,12,11)(8,14,13), (1,2)(3,4) ])
gap> FirstObstructionN(tG,tH).ker;
[ [ 6 ], [ [ 3, 6 ], [ [ 0, 1 ] ] ] ]
gap> FirstObstructionDnr(tG,tH).Dnr;
[ [ 3 ], [ [ 3, 6 ], [ [ 0, 2 ] ] ] ]
gap>  HNPtruefalsefn:=
> x->Product(FirstObstructionDr(tG,PreImage(ScG.epi,x),tH).Dr[1]) mod 2=0;
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
54
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 8 ], [ [ false ], 46 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
46
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
8
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "(C3 x C3) : C2", 1 ], [ "1", 1 ], [ "C2", 3 ], [ "C3", 7 ], 
  [ "C3 x ((C3 x C3) : C2)", 1 ], [ "C3 x C3", 7 ], [ "C3 x C3 x C3", 1 ], 
  [ "C3 x C3 x S3", 2 ], [ "C3 x S3", 9 ], [ "C6", 7 ], [ "C6 x C3", 2 ], 
  [ "S3", 5 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 1 ], [ "C3 x S3 x S3", 1 ], [ "C6 x C2", 1 ], [ "C6 x S3", 2 ],
  [ "D12", 2 ], [ "S3 x S3", 1 ] ]
\end{verbatim}

==> (inline-17) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,71);
[3^3]E(4)
gap> H:=Stabilizer(G,1);
Group([ (2,6,10)(3,7,11)(4,8,12), (3,7,11)(4,12,8) ])
gap> FirstObstructionN(G,H).ker;
[ [ 3, 3 ], [ [ 3, 3 ], [ [ 1, 0 ], [ 0, 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [ 3, 3 ], [ [ 3, 3 ], [ [ 1, 0 ], [ 0, 1 ] ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2 ]
gap> ScG:=SchurCoverG(G);
rec( SchurCover := Group([ (1,2)(5,6)(7,8)(9,15)(10,16)(11,14)(12,13), (1,3)
  (2,4)(5,7)(6,8)(9,14)(10,13)(11,15)(12,16), (7,11,12)(8,13,14), (6,9,10)
  (8,13,14) ]), 
  epi := [ (1,2)(5,6)(7,8)(9,15)(10,16)(11,14)(12,13), 
      (1,3)(2,4)(5,7)(6,8)(9,14)(10,13)(11,15)(12,16), (7,11,12)(8,13,14), 
      (6,9,10)(8,13,14) ] -> [ (1,7)(2,8)(3,9)(4,10)(5,11)(6,12), 
      (1,10)(2,5)(3,12)(4,7)(6,9)(8,11), (2,6,10)(4,12,8), (3,7,11)(4,12,8) ] 
 )
gap> tG:=ScG.SchurCover;
Group([ (1,2)(5,6)(7,8)(9,15)(10,16)(11,14)(12,13), (1,3)(2,4)(5,7)(6,8)(9,14)
(10,13)(11,15)(12,16), (7,11,12)(8,13,14), (6,9,10)(8,13,14) ])
gap> StructureDescription(tG);
"(C3 x C3 x C3) : D8"
gap> tH:=PreImage(ScG.epi,H);
Group([ (7,12,11)(8,14,13), (6,9,10)(7,11,12)(8,14,13), (1,2)(3,4) ])
gap> FirstObstructionN(tG,tH).ker;
[ [ 3, 6 ], [ [ 3, 6 ], [ [ 1, 0 ], [ 0, 1 ] ] ] ]
gap> FirstObstructionDnr(tG,tH).Dnr;
[ [ 3, 3 ], [ [ 3, 6 ], [ [ 1, 0 ], [ 0, 2 ] ] ] ]
gap>  HNPtruefalsefn:=
> x->Number(FirstObstructionDr(tG,PreImage(ScG.epi,x),tH).Dr[2][2],
> y->y[2] mod 2=1)>0;
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
54
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 8 ], [ [ false ], 46 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
46
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
8
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "(C3 x C3) : C2", 3 ], [ "1", 1 ], [ "C2", 3 ], [ "C3", 7 ], 
  [ "C3 x ((C3 x C3) : C2)", 3 ], [ "C3 x C3", 7 ], [ "C3 x C3 x C3", 1 ], 
  [ "C3 x S3", 9 ], [ "C6", 3 ], [ "S3", 9 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "(C3 x C3 x C3) : (C2 x C2)", 1 ], [ "C2 x C2", 1 ], [ "D12", 3 ], 
  [ "S3 x S3", 3 ] ]
\end{verbatim}

==> (inline-18) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,130);
[3^4]E(4)=3wrE(4)
gap> H:=Stabilizer(G,1);
Group([ (4,8,12), (3,11,7), (2,10,6) ])
gap> FirstObstructionN(G,H).ker;
[ [ 3, 3 ], [ [ 3, 3, 3 ], [ [ 1, 0, 1 ], [ 0, 1, 2 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [ 3, 3 ], [ [ 3, 3, 3 ], [ [ 1, 0, 1 ], [ 0, 1, 2 ] ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2 ]
gap> ScG:=SchurCoverG(G);
rec( SchurCover := Group([ (1,2)(3,6)(4,9)(5,10)(7,11)(8,12)(13,14)(15,18)
  (16,21)(17,22)(19,23)(20,24), (2,3)(4,8)(5,7)(9,10)(11,12)(14,15)(16,19)
  (17,20), (2,4,5)(3,7,8)(14,16,17)(15,19,20) ]), 
  epi := [ (1,2)(3,6)(4,9)(5,10)(7,11)(8,12)(13,14)(15,18)(16,21)(17,22)(19,
        23)(20,24), (2,3)(4,8)(5,7)(9,10)(11,12)(14,15)(16,19)(17,20), 
      (2,4,5)(3,7,8)(14,16,17)(15,19,20) ] -> 
    [ (1,7)(2,8)(3,9)(4,10)(5,11)(6,12), (1,10)(2,5)(3,12)(4,7)(6,9)(8,11), 
      (4,8,12) ] )
gap> tG:=ScG.SchurCover;
Group([ (1,2)(3,6)(4,9)(5,10)(7,11)(8,12)(13,14)(15,18)(16,21)(17,22)(19,23)
(20,24), (2,3)(4,8)(5,7)(9,10)(11,12)(14,15)(16,19)(17,20), (2,4,5)(3,7,8)
(14,16,17)(15,19,20) ])
gap> StructureDescription(tG);
"C3 x ((C3 x C3 x C3) : D8)"
gap> tH:=PreImage(ScG.epi,H);
<permutation group of size 54 with 4 generators>
gap> FirstObstructionN(tG,tH).ker;
[ [ 3, 6 ], [ [ 3, 3, 6 ], [ [ 1, 0, 0 ], [ 0, 1, 2 ], [ 0, 0, 3 ] ] ] ]
gap> FirstObstructionDnr(tG,tH).Dnr;
[ [ 3, 3 ], [ [ 3, 3, 6 ], [ [ 1, 0, 0 ], [ 0, 1, 2 ] ] ] ]
gap> HNPtruefalsefn:=
> x->Product(FirstObstructionDr(tG,PreImage(ScG.epi,x),tH).Dr[1]) mod 2=0;
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
174
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 16 ], [ [ false ], 158 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
158
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
16
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "(C3 x C3) : C2", 3 ], [ "1", 1 ], [ "C2", 3 ], [ "C3", 16 ], 
  [ "C3 x ((C3 x C3) : C2)", 9 ], [ "C3 x C3", 46 ], 
  [ "C3 x C3 x ((C3 x C3) : C2)", 3 ], [ "C3 x C3 x C3", 16 ], 
  [ "C3 x C3 x C3 x C3", 1 ], [ "C3 x C3 x S3", 9 ], [ "C3 x S3", 30 ], 
  [ "C6", 9 ], [ "C6 x C3", 3 ], [ "S3", 9 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "(C3 x C3 x C3) : (C2 x C2)", 1 ], [ "C2 x C2", 1 ], 
  [ "C3 x ((C3 x C3 x C3) : (C2 x C2))", 1 ], [ "C3 x S3 x S3", 3 ], 
  [ "C6 x C2", 1 ], [ "C6 x S3", 3 ], [ "D12", 3 ], [ "S3 x S3", 3 ] ]
\end{verbatim}

==> (inline-19) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,132);
1/3[3^4]A(4)
gap> H:=Stabilizer(G,1);
Group([ (2,6,10)(3,7,11)(4,8,12), (3,7,11)(4,12,8), (2,8,3,10,4,11,6,12,7) ])
gap> FirstObstructionN(G,H).ker;
[ [ 3 ], [ [ 3, 3 ], [ [ 0, 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [ 3 ], [ [ 3, 3 ], [ [ 0, 1 ] ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2 ]
gap> ScG:=SchurCoverG(G);
rec( SchurCover := Group([ (2,3,5)(6,8,7)(9,16,18,11,15,20,10,17,19)
  (12,13,14), (1,7,4,5)(2,3,6,8)(9,20)(10,18)(11,19)(12,17)(13,15)
  (14,16), (15,16,17)(18,20,19) ]), 
  epi := [ (2,3,5)(6,8,7)(9,16,18,11,15,20,10,17,19)(12,13,14), 
      (1,7,4,5)(2,3,6,8)(9,20)(10,18)(11,19)(12,17)(13,15)(14,16), 
      (15,16,17)(18,20,19) ] -> 
    [ (1,4,11,5,8,3,9,12,7), (1,7)(2,12)(3,9)(4,6)(5,11)(8,10), 
      (3,7,11)(4,12,8) ] )
gap> tG:=ScG.SchurCover;
Group([ (2,3,5)(6,8,7)(9,16,18,11,15,20,10,17,19)(12,13,14), (1,7,4,5)
(2,3,6,8)(9,20)(10,18)(11,19)(12,17)(13,15)(14,16), (15,16,17)(18,20,19) ])
gap> StructureDescription(tG);
"((C3 x C3 x C3) : Q8) : C3"
gap> tH:=PreImage(ScG.epi,H);
Group([ (12,14,13)(15,17,16)(18,20,19), (1,4)(2,6)(3,8)(5,7)(15,16,17)
(18,20,19), (1,5,2,4,7,6)(3,8)(9,11,10)(12,17,20,13,15,18,14,16,19) ])
gap> FirstObstructionN(tG,tH).ker;
[ [ 6 ], [ [ 3, 6 ], [ [ 0, 1 ] ] ] ]
gap> FirstObstructionDnr(tG,tH).Dnr;
[ [ 3 ], [ [ 3, 6 ], [ [ 0, 2 ] ] ] ]
gap> HNPtruefalsefn:=
> x->Product(FirstObstructionDr(tG,PreImage(ScG.epi,x),tH).Dr[1]) mod 2=0;
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
32
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 6 ], [ [ false ], 26 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
26
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
6
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "(C3 x C3 x C3) : C3", 1 ], [ "(C3 x C3) : C2", 1 ], 
  [ "(C3 x C3) : C3", 1 ], [ "1", 1 ], [ "C2", 1 ], [ "C3", 4 ], 
  [ "C3 x ((C3 x C3) : C2)", 1 ], [ "C3 x C3", 4 ], [ "C3 x C3 x C3", 1 ], 
  [ "C3 x S3", 3 ], [ "C6", 1 ], [ "C9", 2 ], [ "C9 : C3", 2 ], [ "S3", 3 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "((C3 x C3 x C3) : (C2 x C2)) : C3", 1 ], 
  [ "(C3 x C3 x C3) : (C2 x C2)", 1 ], [ "A4", 1 ], [ "C2 x C2", 1 ], 
  [ "D12", 1 ], [ "S3 x S3", 1 ] ]
\end{verbatim}

==> (inline-20) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,133);
[3^3]A(4)
gap> H:=Stabilizer(G,1);
Group([ (2,6,10)(3,7,11)(4,8,12), (2,8,11)(3,6,12)(4,7,10), (3,7,11)
(4,12,8) ])
gap> FirstObstructionN(G,H).ker;
[ [ 3 ], [ [ 3, 3 ], [ [ 1, 0 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [ 3 ], [ [ 3, 3 ], [ [ 1, 0 ] ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2 ]
gap> ScG:=SchurCoverG(G);
rec( SchurCover := Group([ (2,4,5)(3,7,8)(10,11,12)(13,16,17)(14,15,18), (1,2,
   6,3)(4,5,7,8)(9,10)(11,12)(13,16)(14,15)(17,19)(18,20), (11,13,14)
  (12,15,16) ]), 
  epi := [ (2,4,5)(3,7,8)(10,11,12)(13,16,17)(14,15,18), 
      (1,2,6,3)(4,5,7,8)(9,10)(11,12)(13,16)(14,15)(17,19)(18,20), 
      (11,13,14)(12,15,16) ] -> 
    [ (1,7,4)(3,12,9)(5,11,8), (1,10)(2,5)(3,12)(4,7)(6,9)(8,11), 
      (3,11,7)(4,8,12) ] )
gap> tG:=ScG.SchurCover;
Group([ (2,4,5)(3,7,8)(10,11,12)(13,16,17)(14,15,18), (1,2,6,3)(4,5,7,8)(9,10)
(11,12)(13,16)(14,15)(17,19)(18,20), (11,13,14)(12,15,16) ])
gap> StructureDescription(tG);
"((C3 x C3 x C3) : Q8) : C3"
gap> tH:=PreImage(ScG.epi,H);
Group([ (11,14,13)(12,16,15), (1,8,4)(5,7,6)(9,12,11)(13,19,16)
(14,20,15), (9,20,19)(11,14,13)(12,15,16), (1,6)(2,3)(4,7)(5,8) ])
gap> FirstObstructionN(tG,tH).ker;
[ [ 6 ], [ [ 3, 6 ], [ [ 0, 1 ] ] ] ]
gap> FirstObstructionDnr(tG,tH).Dnr;
[ [ 3 ], [ [ 3, 6 ], [ [ 0, 2 ] ] ] ]
gap> HNPtruefalsefn:=
> x->Product(FirstObstructionDr(tG,PreImage(ScG.epi,x),tH).Dr[1]) mod 2=0;
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
32
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 6 ], [ [ false ], 26 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
26
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
6
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "(C3 x C3 x C3) : C3", 1 ], [ "(C3 x C3) : C2", 1 ], 
  [ "(C3 x C3) : C3", 1 ], [ "1", 1 ], [ "C2", 1 ], [ "C3", 4 ], 
  [ "C3 x ((C3 x C3) : C2)", 1 ], [ "C3 x C3", 4 ], [ "C3 x C3 x C3", 1 ], 
  [ "C3 x S3", 3 ], [ "C6", 1 ], [ "C9", 2 ], [ "C9 : C3", 2 ], [ "S3", 3 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "((C3 x C3 x C3) : (C2 x C2)) : C3", 1 ], 
  [ "(C3 x C3 x C3) : (C2 x C2)", 1 ], [ "A4", 1 ], [ "C2 x C2", 1 ], 
  [ "D12", 1 ], [ "S3 x S3", 1 ] ]
\end{verbatim}

==> (inline-21) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,176);
[3^3:2]A(4)
gap> GeneratorsOfGroup(G);
[ (2,6,10)(3,7,11)(4,8,12), (1,5)(2,10)(4,8)(7,11), (2,8,11)(3,6,12)(4,7,10), 
  (1,7,10)(2,5,11)(3,6,9) ]
gap> H:=Stabilizer(G,1);
Group([ (2,6,10)(3,7,11)(4,8,12), (2,8,11)(3,6,12)(4,7,10), (3,11)(4,12)(5,9)
(6,10) ])
gap> FirstObstructionN(G,H).ker;
[ [  ], [ [ 6 ], [  ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2 ]
gap> ScG:=SchurCoverG(G);
rec( SchurCover := Group([ (2,4,5)(3,7,8)(9,10,11)(13,14,18)(15,19,20), (1,2,
   6,3)(4,5,7,8)(9,12)(10,11)(13,14)(15,20)(16,19)(17,18), (10,13)(11,14)
  (12,16)(18,19), (11,15,14)(12,17,16) ]), 
  epi := [ (2,4,5)(3,7,8)(9,10,11)(13,14,18)(15,19,20), 
      (1,2,6,3)(4,5,7,8)(9,12)(10,11)(13,14)(15,20)(16,19)(17,18), 
      (10,13)(11,14)(12,16)(18,19), (11,15,14)(12,17,16) ] -> 
    [ (1,7,4)(3,12,9)(5,11,8), (1,10)(2,5)(3,12)(4,7)(6,9)(8,11), 
      (4,8)(5,9)(6,10)(7,11), (2,6,10)(4,12,8) ] )
gap> tG:=ScG.SchurCover;
Group([ (2,4,5)(3,7,8)(9,10,11)(13,14,18)(15,19,20), (1,2,6,3)(4,5,7,8)(9,12)
(10,11)(13,14)(15,20)(16,19)(17,18), (10,13)(11,14)(12,16)(18,19), (11,15,14)
(12,17,16) ])
gap> StructureDescription(tG);
"((C3 x C3 x C3) : (C2 x Q8)) : C3"
gap> tH:=PreImage(ScG.epi,H);
Group([ (10,13,20)(11,14,15)(12,17,16), (1,8,4)(5,7,6)(10,12,11)(13,17,14)
(15,20,16), (11,15)(12,16)(13,20)(18,19), (1,6)(2,3)(4,7)(5,8) ])
gap> FirstObstructionN(tG,tH).ker;
[ [ 2 ], [ [ 2, 6 ], [ [ 1, 0 ] ] ] ]
gap> FirstObstructionDnr(tG,tH).Dnr;
[ [  ], [ [ 2, 6 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(tG,PreImage(ScG.epi,x),tH).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
76
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 20 ], [ [ false ], 56 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
56
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
20
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "((C3 x C3 x C3) : C3) : C2", 1 ], [ "((C3 x C3) : C2) x S3", 1 ], 
  [ "(C3 x C3 x C3) : C2", 1 ], [ "(C3 x C3 x C3) : C3", 1 ], 
  [ "(C3 x C3) : C2", 4 ], [ "(C3 x C3) : C3", 1 ], [ "(C3 x C3) : C6", 1 ], 
  [ "1", 1 ], [ "C2", 3 ], [ "C2 x ((C3 x C3) : C2)", 1 ], [ "C2 x C2", 1 ], 
  [ "C3", 4 ], [ "C3 x ((C3 x C3) : C2)", 1 ], [ "C3 x C3", 4 ], 
  [ "C3 x C3 x C3", 1 ], [ "C3 x C3 x S3", 1 ], [ "C3 x S3", 7 ], 
  [ "C6", 5 ], [ "C6 x C3", 1 ], [ "C9", 1 ], [ "C9 : C3", 1 ], [ "D12", 4 ], 
  [ "S3", 7 ], [ "S3 x S3", 3 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "(((C3 x C3 x C3) : (C2 x C2)) : C3) : C2", 1 ], 
  [ "((C3 x C3 x C3) : (C2 x C2)) : C3", 1 ], 
  [ "(C3 x C3 x C3) : (C2 x C2)", 1 ], [ "A4", 1 ], [ "C2 x A4", 1 ], 
  [ "C2 x C2", 2 ], [ "C2 x C2 x C2", 1 ], [ "C2 x C2 x S3", 1 ], 
  [ "C2 x S3 x S3", 1 ], [ "C3 x S3 x S3", 1 ], [ "C6 x C2", 1 ], 
  [ "C6 x S3", 2 ], [ "D12", 3 ], [ "S3 x S3", 2 ], [ "S3 x S3 x S3", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 2 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
true

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
1
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
2
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 4, 4 ], 2 ] ]
gap> ChG:=CharacteristicSubgroups(G);;
gap> List(ChG,Order);
[ 648, 324, 216, 54, 108, 27, 1 ]
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 2, 4, 2, 2, 1, 1 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 2, 4, 1, 2, 1, 1 ], 1 ], 
  [ [ 4, 4, 4, 1, 4, 1, 1 ], 1 ] ]
gap> DihE27:=ChG[4];
Group([ (4,8)(5,9)(6,10)(7,11), (3,11,7)(4,8,12), (1,5,9)(3,11,7), (2,6,10)
(3,7,11)(4,8,12) ])
gap> StructureDescription(DihE27);
"(C3 x C3 x C3) : C2"
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->StructureDescription(Intersection(DihE27,x))));
[ [ "C2", 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->StructureDescription(Intersection(DihE27,x))));
[ [ "1", 2 ] ]
\end{verbatim}

==> (inline-22) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,179);
L(2,11)
gap> H:=Stabilizer(G,1);
Group([ (2,3,6,7,11)(4,12,9,5,10), (2,10,12,8,11)(3,5,7,6,4) ])
gap> FirstObstructionN(G,H).ker;
[ [ 5 ], [ [ 5 ], [ [ 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [ 5 ], [ [ 5 ], [ [ 1 ] ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2 ]
gap> ScG:=SchurCoverG(G);
rec( SchurCover := Group([ (1,4,23,22)(2,14,12,9)(3,10,24,8)(5,21,17,7)
  (6,13,11,18)(15,16,19,20), (1,3,2)(4,10,20)(5,11,21)(6,7,17)(8,16,22)
  (9,18,15)(12,23,24)(13,19,14) ]), Tid := [ 24, 2947 ], 
  epi := [ (1,4,23,22)(2,14,12,9)(3,10,24,8)(5,21,17,7)(6,13,11,18)(15,16,19,
        20), (1,3,2)(4,10,20)(5,11,21)(6,7,17)(8,16,22)(9,18,15)(12,23,24)(13,
        19,14) ] -> [ (1,5)(2,12)(3,7)(4,11)(6,8)(9,10), 
      (1,11,2)(3,7,12)(4,9,6)(5,10,8) ] )
gap> tG:=ScG.SchurCover;
Group([ (1,4,23,22)(2,14,12,9)(3,10,24,8)(5,21,17,7)(6,13,11,18)
(15,16,19,20), (1,3,2)(4,10,20)(5,11,21)(6,7,17)(8,16,22)(9,18,15)(12,23,24)
(13,19,14) ])
gap> StructureDescription(tG);
"SL(2,11)"
gap> tH:=PreImage(ScG.epi,H);
Group([ (2,20,24,7,17)(3,21,5,12,16)(4,10,18,11,14)(6,9,22,8,13), (1,20,6,7,
17,24,22,13,8,2,9)(3,4,18,10,12,14,23,16,11,21,5), (1,23)(2,12)(3,24)(4,22)
(5,17)(6,11)(7,21)(8,10)(9,14)(13,18)(15,19)(16,20) ])
gap> FirstObstructionN(tG,tH).ker;
[ [ 10 ], [ [ 10 ], [ [ 1 ] ] ] ]
gap> FirstObstructionDnr(tG,tH).Dnr;
[ [ 5 ], [ [ 10 ], [ [ 2 ] ] ] ]
gap> HNPtruefalsefn:=
> x->Product(FirstObstructionDr(tG,PreImage(ScG.epi,x),tH).Dr[1]) mod 2=0;
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
16
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 6 ], [ [ false ], 10 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
10
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
6
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "1", 1 ], [ "C11", 1 ], [ "C11 : C5", 1 ], [ "C2", 1 ], [ "C3", 1 ], 
  [ "C5", 1 ], [ "C6", 1 ], [ "D10", 1 ], [ "S3", 2 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "A4", 1 ], [ "A5", 2 ], [ "C2 x C2", 1 ], [ "D12", 1 ], 
  [ "PSL(2,11)", 1 ] ]
\end{verbatim}

==> (inline-23) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,234);
[3^4:2]A(4)
gap> GeneratorsOfGroup(G);
[ (4,8,12), (1,5)(2,10)(4,8)(7,11), (2,8,11)(3,6,12)(4,7,10), 
  (1,7,10)(2,5,11)(3,6,9) ]
gap> H:=Stabilizer(G,1);
Group([ (4,8,12), (2,8,11)(3,6,12)(4,7,10), (5,9)(6,10)(7,11)(8,12) ])
gap> FirstObstructionN(G,H).ker;
[ [  ], [ [ 6 ], [  ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2 ]
gap> ScG:=SchurCoverG(G);
rec( SchurCover := <permutation group of size 3888 with 6 generators>, 
  epi := [ (2,5,6)(3,9,10)(8,12,13)(11,15,16)(17,18,19)(20,24,25)(21,23,26), 
      (1,2,7,3)(4,8,14,11)(5,6,9,10)(12,13,15,16)(17,18)(19,22)(20,25)(21,
        26)(23,28)(24,27), (1,4)(2,8)(3,11)(5,12)(6,13)(7,14)(9,15)(10,16)(18,
        20)(19,23)(25,26)(27,28), (22,27,28), (19,24,23)(22,27,28), 
      (18,20,21)(19,24,23)(22,27,28) ] -> 
    [ (1,10,7)(2,11,5)(3,9,6), (1,10)(2,5)(3,12)(4,7)(6,9)(8,11), 
      (5,9)(6,10)(7,11)(8,12), (4,12,8), (3,11,7)(4,12,8), 
      (2,10,6)(3,11,7)(4,12,8) ] )
gap> tG:=ScG.SchurCover;
<permutation group of size 3888 with 6 generators>
gap> StructureDescription(tG);
"((C3 x C3 x C3 x C3) : (C2 x Q8)) : C3"
gap> tH:=PreImage(ScG.epi,H);
<permutation group of size 324 with 4 generators>
gap> FirstObstructionN(tG,tH).ker;
[ [ 2 ], [ [ 2, 6 ], [ [ 1, 0 ] ] ] ]
gap> FirstObstructionDnr(tG,tH).Dnr;
[ [  ], [ [ 2, 6 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(tG,PreImage(ScG.epi,x),tH).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
236
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 42 ], [ [ false ], 194 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
194
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
42
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "((C3 x C3 x C3) : C3) : C2", 3 ], 
  [ "((C3 x C3) : C2) x ((C3 x C3) : C2)", 1 ], 
  [ "((C3 x C3) : C2) x S3", 6 ], [ "(C3 x ((C3 x C3 x C3) : C3)) : C2", 1 ], 
  [ "(C3 x ((C3 x C3) : C3)) : C2", 1 ], [ "(C3 x C3 x C3 x C3) : C2", 1 ], 
  [ "(C3 x C3 x C3) : C2", 8 ], [ "(C3 x C3 x C3) : C3", 6 ], 
  [ "(C3 x C3) : C2", 20 ], [ "(C3 x C3) : C3", 4 ], [ "(C3 x C3) : C6", 3 ], 
  [ "1", 1 ], [ "C2", 3 ], [ "C2 x ((C3 x C3) : C2)", 2 ], [ "C2 x C2", 1 ], 
  [ "C3", 10 ], [ "C3 x ((C3 x C3 x C3) : C3)", 1 ], 
  [ "C3 x ((C3 x C3) : C2)", 7 ], [ "C3 x ((C3 x C3) : C3)", 1 ], 
  [ "C3 x (C9 : C3)", 1 ], [ "C3 x C3", 23 ], 
  [ "C3 x C3 x ((C3 x C3) : C2)", 2 ], [ "C3 x C3 x C3", 9 ], 
  [ "C3 x C3 x C3 x C3", 1 ], [ "C3 x C3 x S3", 6 ], [ "C3 x S3", 24 ], 
  [ "C6", 7 ], [ "C6 x C3", 2 ], [ "C9", 3 ], [ "C9 : C3", 5 ], 
  [ "C9 x C3", 1 ], [ "D12", 6 ], [ "S3", 14 ], [ "S3 x S3", 10 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "((C3 x C3 x C3) : (C2 x C2)) : C3", 2 ], 
  [ "(C3 x (((C3 x C3 x C3) : (C2 x C2)) : C3)) : C2", 1 ], 
  [ "(C3 x C3 x C3 x C3) : (C2 x C2 x C2)", 1 ], 
  [ "(C3 x C3 x C3) : (C2 x C2)", 2 ], [ "(S3 x S3 x S3) : C3", 1 ], 
  [ "A4", 2 ], [ "A4 x S3", 1 ], [ "C2 x A4", 1 ], [ "C2 x C2", 2 ], 
  [ "C2 x C2 x C2", 1 ], [ "C2 x C2 x S3", 2 ], [ "C2 x S3 x S3", 2 ], 
  [ "C3 x (((C3 x C3 x C3) : (C2 x C2)) : C3)", 1 ], 
  [ "C3 x ((C3 x C3 x C3) : (C2 x C2))", 2 ], [ "C3 x A4", 1 ], 
  [ "C3 x S3 x S3", 4 ], [ "C6 x C2", 2 ], [ "C6 x S3", 4 ], [ "D12", 4 ], 
  [ "S3 x S3", 4 ], [ "S3 x S3 x S3", 2 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 2 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
true

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
1
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
2
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 4, 4 ], 2 ] ]
gap> ChG:=CharacteristicSubgroups(G);;
gap> List(ChG,Order);
[ 1944, 972, 648, 162, 324, 324, 108, 81, 3, 27, 1 ]
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 2, 4, 2, 2, 2, 2, 1, 1, 1, 1 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 2, 4, 1, 2, 2, 2, 1, 1, 1, 1 ], 1 ], 
  [ [ 4, 4, 4, 1, 4, 4, 4, 1, 1, 1, 1 ], 1 ] ]
gap> DihE81:=ChG[4];
Group([ (5,9)(6,10)(7,11)(8,12), (1,5,9), (2,6,10), (3,7,11), (4,8,12) ])
gap> StructureDescription(DihE81);
"(C3 x C3 x C3 x C3) : C2"
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->StructureDescription(Intersection(DihE81,x))));
[ [ "C2", 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->StructureDescription(Intersection(DihE81,x))));
[ [ "1", 2 ] ]
\end{verbatim}

==> (inline-24) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,20);
A(4)[x]C(3)
gap> H:=Stabilizer(G,1);
Group([ (2,8,11)(3,6,12)(4,7,10) ])
gap> FirstObstructionN(G,H).ker;
[ [  ], [ [ 3 ], [  ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2, 3 ]
gap> cGs:=MinimalStemExtensions(G);;
gap> for cG in cGs do
> bG:=cG.MinimalStemExtension;
> bH:=PreImage(cG.epi,H);
> Print(FirstObstructionN(bG,bH).ker[1]);
> Print(FirstObstructionDnr(bG,bH).Dnr[1]);
> Print("\n");
> od;
[ 2 ][  ]
[ 3 ][ 3 ]
gap> cG:=cGs[1];
rec( MinimalStemExtension := <permutation group of size 72 with 5 generators>,
  epi := [ (1,6,18)(2,11,29)(3,14,33)(4,16,35)(5,17,36)(7,22,43)(8,25,47)(9,
        27,49)(10,28,50)(12,31,52)(13,32,53)(15,34,54)(19,39,58)(20,41,60)(21,
        42,61)(23,45,63)(24,46,64)(26,48,65)(30,51,66)(37,56,68)(38,57,69)(40,
        59,70)(44,62,71)(55,67,72), (1,2,7)(3,23,20)(4,8,37)(5,10,21)(6,11,
        22)(9,19,12)(13,44,40)(14,45,41)(15,24,55)(16,25,56)(17,28,42)(18,29,
        43)(26,38,30)(27,39,31)(32,62,59)(33,63,60)(34,46,67)(35,47,68)(36,50,
        61)(48,57,51)(49,58,52)(53,71,70)(54,64,72)(65,69,66), 
      (1,12,5,30)(2,23,10,44)(3,15,13,4)(6,31,17,51)(7,37,21,55)(8,26,24,
        9)(11,45,28,62)(14,34,32,16)(18,52,36,66)(19,40,38,20)(22,56,42,
        67)(25,48,46,27)(29,63,50,71)(33,54,53,35)(39,59,57,41)(43,68,61,
        72)(47,65,64,49)(58,70,69,60) ] -> [ (1,5,9)(2,6,10)(3,7,11)(4,8,12), 
      (2,8,11)(3,6,12)(4,7,10), (1,10)(2,5)(3,12)(4,7)(6,9)(8,11) ] )
gap> bG:=cG.MinimalStemExtension;
<permutation group of size 72 with 5 generators>
gap> bH:=PreImage(cG.epi,H);
<permutation group of size 6 with 2 generators>
gap> KerResH3Z(bG,bH:iterator);
[ [  ], [ [ 3 ], [  ] ] ]
gap> FirstObstructionN(bG,bH).ker;
[ [ 2 ], [ [ 6 ], [ [ 3 ] ] ] ]
gap> FirstObstructionDnr(bG,bH).Dnr;
[ [  ], [ [ 6 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(bG,PreImage(cG.epi,x),bH).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
14
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 6 ], [ [ false ], 8 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
8
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
6
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "1", 1 ], [ "C2", 1 ], [ "C3", 4 ], [ "C3 x C3", 1 ], [ "C6", 1 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "A4", 3 ], [ "C2 x C2", 1 ], [ "C3 x A4", 1 ], [ "C6 x C2", 1 ] ]
\end{verbatim}

==> (inline-25) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,117);
[3^3:2]E(4)
gap> GeneratorsOfGroup(G);
[ (2,6,10)(3,7,11)(4,8,12), (1,5)(2,10)(4,8)(7,11), 
  (1,10)(2,5)(3,12)(4,7)(6,9)(8,11), (1,7)(2,8)(3,9)(4,10)(5,11)(6,12) ]
gap> H:=Stabilizer(G,1);
Group([ (2,6,10)(3,7,11)(4,8,12), (3,11)(4,12)(5,9)(6,10), (4,8)(5,9)(6,10)
(7,11) ])
gap> FirstObstructionN(G,H).ker;
[ [  ], [ [ 2 ], [  ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2, 2, 2 ]
gap> cGs:=MinimalStemExtensions(G);;
gap> for cG in cGs do
> bG:=cG.MinimalStemExtension;
> bH:=PreImage(cG.epi,H);
> Print(FirstObstructionN(bG,bH).ker[1]);
> Print(FirstObstructionDnr(bG,bH).Dnr[1]);
> Print("\n");
> od;
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][  ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
gap> cG:=cGs[5];;
gap> bG:=cG.MinimalStemExtension;
<permutation group of size 432 with 7 generators>
gap> bH:=PreImage(cG.epi,H);
<permutation group of size 36 with 3 generators>
gap> KerResH3Z(bG,bH:iterator);
[ [  ], [ [ 2, 2, 2 ], [  ] ] ]
gap> FirstObstructionN(bG,bH).ker;
[ [ 2 ], [ [ 2, 2 ], [ [ 0, 1 ] ] ] ]
gap> FirstObstructionDnr(bG,bH).Dnr;
[ [  ], [ [ 2, 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(bG,PreImage(cG.epi,x),bH).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
162
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 40 ], [ [ false ], 122 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
122
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
40
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "((C3 x C3) : C2) x S3", 3 ], [ "(C3 x C3 x C3) : C2", 1 ], 
  [ "(C3 x C3) : C2", 10 ], [ "1", 1 ], [ "C2", 7 ], 
  [ "C2 x ((C3 x C3) : C2)", 3 ], [ "C2 x C2", 3 ], [ "C3", 7 ], 
  [ "C3 x ((C3 x C3) : C2)", 3 ], [ "C3 x C3", 7 ], [ "C3 x C3 x C3", 1 ], 
  [ "C3 x C3 x S3", 3 ], [ "C3 x S3", 18 ], [ "C6", 12 ], [ "C6 x C3", 3 ], 
  [ "D12", 12 ], [ "S3", 19 ], [ "S3 x S3", 9 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "(C3 x C3 x C3) : (C2 x C2)", 1 ], [ "C2 x C2", 4 ], 
  [ "C2 x C2 x C2", 1 ], [ "C2 x C2 x S3", 3 ], [ "C2 x S3 x S3", 3 ], 
  [ "C3 x S3 x S3", 3 ], [ "C6 x C2", 3 ], [ "C6 x S3", 6 ], [ "D12", 9 ], 
  [ "S3 x S3", 6 ], [ "S3 x S3 x S3", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 4 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
true

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
3
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
4
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 4, 4 ], 4 ] ]
gap> ChG:=CharacteristicSubgroups(G);;
gap> List(ChG,Order);
[ 216, 54, 108, 27, 1 ]
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 2, 2, 1, 1 ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 1, 2, 1, 1 ], 3 ], 
  [ [ 4, 1, 4, 1, 1 ], 1 ] ]
gap> DihE27:=ChG[2];
Group([ (4,8)(5,9)(6,10)(7,11), (3,7,11)(4,12,8), (1,5,9)(3,7,11)
(4,8,12), (2,6,10)(3,7,11)(4,8,12) ])
gap> StructureDescription(DihE27);
"(C3 x C3 x C3) : C2"
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->StructureDescription(Intersection(DihE27,x))));
[ [ "C2", 3 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->StructureDescription(Intersection(DihE27,x))));
[ [ "1", 4 ] ]
\end{verbatim}

==> (inline-26) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,168);
[3^4:2]E(4)
gap> GeneratorsOfGroup(G);
[ (4,8,12), (1,5)(2,10)(4,8)(7,11), (1,10)(2,5)(3,12)(4,7)(6,9)(8,11), 
  (1,7)(2,8)(3,9)(4,10)(5,11)(6,12) ]
gap> H:=Stabilizer(G,1);
Group([ (4,8,12), (2,10)(5,9)(7,11)(8,12), (3,11,7), (5,9)(6,10)(7,11)
(8,12) ])
gap> FirstObstructionN(G,H).ker;
[ [  ], [ [ 2 ], [  ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2, 2, 2 ]
gap> cGs:=MinimalStemExtensions(G);;
gap> for cG in cGs do
> bG:=cG.MinimalStemExtension;
> bH:=PreImage(cG.epi,H);
> Print(FirstObstructionN(bG,bH).ker[1]);
> Print(FirstObstructionDnr(bG,bH).Dnr[1]);
> Print("\n");
> od;
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][  ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
gap> cG:=cGs[4];;
gap> bG:=cG.MinimalStemExtension;
<permutation group of size 1296 with 8 generators>
gap> bH:=PreImage(cG.epi,H);
<permutation group of size 108 with 5 generators>
gap> KerResH3Z(bG,bH:iterator);
[ [  ], [ [ 2, 2, 2 ], [  ] ] ]
gap> FirstObstructionN(bG,bH).ker;
[ [ 2 ], [ [ 2, 2 ], [ [ 1, 0 ] ] ] ]
gap> FirstObstructionDnr(bG,bH).Dnr;
[ [  ], [ [ 2, 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(bG,PreImage(cG.epi,x),bH).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
474
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 80 ], [ [ false ], 394 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
394
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
80
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "((C3 x C3) : C2) x ((C3 x C3) : C2)", 3 ], 
  [ "((C3 x C3) : C2) x S3", 18 ], [ "(C3 x C3 x C3 x C3) : C2", 1 ], 
  [ "(C3 x C3 x C3) : C2", 16 ], [ "(C3 x C3) : C2", 52 ], [ "1", 1 ], 
  [ "C2", 7 ], [ "C2 x ((C3 x C3) : C2)", 6 ], [ "C2 x C2", 3 ], 
  [ "C3", 16 ], [ "C3 x ((C3 x C3) : C2)", 18 ], [ "C3 x C3", 46 ], 
  [ "C3 x C3 x ((C3 x C3) : C2)", 6 ], [ "C3 x C3 x C3", 16 ], 
  [ "C3 x C3 x C3 x C3", 1 ], [ "C3 x C3 x S3", 18 ], [ "C3 x S3", 60 ], 
  [ "C6", 18 ], [ "C6 x C3", 6 ], [ "D12", 18 ], [ "S3", 34 ], 
  [ "S3 x S3", 30 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "(C3 x C3 x C3 x C3) : (C2 x C2 x C2)", 1 ], 
  [ "(C3 x C3 x C3) : (C2 x C2)", 4 ], [ "C2 x C2", 4 ], 
  [ "C2 x C2 x C2", 1 ], [ "C2 x C2 x S3", 4 ], [ "C2 x S3 x S3", 6 ], 
  [ "C3 x ((C3 x C3 x C3) : (C2 x C2))", 4 ], [ "C3 x S3 x S3", 12 ], 
  [ "C6 x C2", 4 ], [ "C6 x S3", 12 ], [ "D12", 12 ], [ "S3 x S3", 12 ], 
  [ "S3 x S3 x S3", 4 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 4 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
true

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
3
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
4
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 4, 4 ], 4 ] ]
gap> ChG:=CharacteristicSubgroups(G);
[ [3^4:2]E(4), Group([ (5,9)(6,10)(7,11)(8,12), (1,5,9), (2,6,10), (3,7,11),
    (4,8,12) ]), Group([ (1,5,9), (2,6,10), (3,7,11), (4,8,12) ]), Group(()) ]
gap> List(ChG,Order);
[ 648, 162, 81, 1 ]
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 2, 1, 1 ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 1, 1, 1 ], 4 ] ]
gap> DihE81:=ChG[2];
Group([ (5,9)(6,10)(7,11)(8,12), (1,5,9), (2,6,10), (3,7,11), (4,8,12) ])
gap> StructureDescription(DihE81);
"(C3 x C3 x C3 x C3) : C2"
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->StructureDescription(Intersection(DihE81,x))));
[ [ "C2", 3 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->StructureDescription(Intersection(DihE81,x))));
[ [ "1", 4 ] ]
\end{verbatim}

==> (inline-27) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,171);
[3^4:2]E(4)_2
gap> H:=Stabilizer(G,1);
Group([ (4,8,12), (2,10)(5,9)(7,11)(8,12), (3,11,7), (5,9)(6,10)(7,11)
(8,12) ])
gap> FirstObstructionN(G,H).ker;
[ [  ], [ [ 2 ], [  ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2, 3, 3 ]
gap> cGs:=MinimalStemExtensions(G);;
gap> for cG in cGs do
> bG:=cG.MinimalStemExtension;
> bH:=PreImage(cG.epi,H);
> Print(FirstObstructionN(bG,bH).ker[1]);
> Print(FirstObstructionDnr(bG,bH).Dnr[1]);
> Print("\n");
> od;
[ 2 ][  ]
[  ][  ]
[  ][  ]
[  ][  ]
[  ][  ]
gap> cG:=cGs[1];;
gap> bG:=cG.MinimalStemExtension;
<permutation group of size 1296 with 8 generators>
gap> bH:=PreImage(cG.epi,H);
<permutation group of size 108 with 5 generators>
gap> KerResH3Z(bG,bH:iterator);
[ [  ], [ [ 6, 6 ], [  ] ] ]
gap> FirstObstructionN(bG,bH).ker;
[ [ 2 ], [ [ 2, 2 ], [ [ 1, 0 ] ] ] ]
gap> FirstObstructionDnr(bG,bH).Dnr;
[ [  ], [ [ 2, 2 ], [  ] ] ]
gap> HNPtruefalsefn:=
> x->FirstObstructionDr(bG,PreImage(cG.epi,x),bH).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
216
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 4 ], [ [ false ], 212 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
212
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
4
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "((C3 x C3) : C2) x ((C3 x C3) : C2)", 1 ], 
  [ "((C3 x C3) : C2) x S3", 4 ], [ "(C3 x C3 x C3 x C3) : C2", 1 ], 
  [ "(C3 x C3 x C3 x C3) : C4", 2 ], [ "(C3 x C3 x C3) : C2", 12 ], 
  [ "(C3 x C3) : C2", 44 ], [ "(C3 x C3) : C4", 12 ], [ "1", 1 ], 
  [ "C2", 3 ], [ "C2 x ((C3 x C3) : C2)", 2 ], [ "C2 x C2", 1 ], 
  [ "C3", 12 ], [ "C3 x ((C3 x C3) : C2)", 4 ], [ "C3 x C3", 42 ], 
  [ "C3 x C3 x ((C3 x C3) : C2)", 2 ], [ "C3 x C3 x C3", 12 ], 
  [ "C3 x C3 x C3 x C3", 1 ], [ "C3 x C3 x S3", 4 ], [ "C3 x S3", 16 ], 
  [ "C4", 2 ], [ "C6", 4 ], [ "C6 x C3", 2 ], [ "D12", 4 ], [ "S3", 16 ], 
  [ "S3 x S3", 8 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "(C3 x C3 x C3 x C3) : (C4 x C2)", 1 ], [ "C2 x ((C3 x C3) : C4)", 2 ], 
  [ "C4 x C2", 1 ] ]
\end{verbatim}

==> (inline-28) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,194);
[3^4]A(4)=3wrA(4)
gap> H:=Stabilizer(G,1);
Group([ (4,8,12), (2,8,11)(3,6,12)(4,7,10) ])
gap> FirstObstructionN(G,H).ker;
[ [  ], [ [ 3, 3 ], [  ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2, 3 ]
gap> cGs:=MinimalStemExtensions(G);;
gap> for cG in cGs do
> bG:=cG.MinimalStemExtension;
> bH:=PreImage(cG.epi,H);
> Print(FirstObstructionN(bG,bH).ker[1]);
> Print(FirstObstructionDnr(bG,bH).Dnr[1]);
> Print("\n");
> od;
[ 2 ][  ]
[ 3 ][ 3 ]
gap> cG:=cGs[1];;
gap> bG:=cG.MinimalStemExtension;
<permutation group of size 1944 with 8 generators>
gap> bH:=PreImage(cG.epi,H);
<permutation group of size 162 with 3 generators>
gap> KerResH3Z(bG,bH:iterator);
[ [  ], [ [ 3 ], [  ] ] ]
gap> FirstObstructionN(bG,bH).ker;
[ [ 2 ], [ [ 3, 6 ], [ [ 0, 3 ] ] ] ]
gap> FirstObstructionDnr(bG,bH).Dnr;
[ [  ], [ [ 3, 6 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(bG,PreImage(cG.epi,x),bH).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
124
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 16 ], [ [ false ], 108 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
108
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
16
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "(C3 x C3 x C3) : C3", 9 ], [ "(C3 x C3) : C2", 1 ], 
  [ "(C3 x C3) : C3", 5 ], [ "1", 1 ], [ "C2", 1 ], [ "C3", 11 ], 
  [ "C3 x ((C3 x C3 x C3) : C3)", 1 ], [ "C3 x ((C3 x C3) : C2)", 3 ], 
  [ "C3 x ((C3 x C3) : C3)", 1 ], [ "C3 x (C9 : C3)", 2 ], [ "C3 x C3", 24 ], 
  [ "C3 x C3 x ((C3 x C3) : C2)", 1 ], [ "C3 x C3 x C3", 9 ], 
  [ "C3 x C3 x C3 x C3", 1 ], [ "C3 x C3 x S3", 3 ], [ "C3 x S3", 10 ], 
  [ "C6", 3 ], [ "C6 x C3", 1 ], [ "C9", 6 ], [ "C9 : C3", 10 ], 
  [ "C9 x C3", 2 ], [ "S3", 3 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "((C3 x C3 x C3) : (C2 x C2)) : C3", 3 ], 
  [ "(C3 x C3 x C3) : (C2 x C2)", 1 ], [ "A4", 3 ], [ "C2 x C2", 1 ], 
  [ "C3 x (((C3 x C3 x C3) : (C2 x C2)) : C3)", 1 ], 
  [ "C3 x ((C3 x C3 x C3) : (C2 x C2))", 1 ], [ "C3 x A4", 1 ], 
  [ "C3 x S3 x S3", 1 ], [ "C6 x C2", 1 ], [ "C6 x S3", 1 ], [ "D12", 1 ], 
  [ "S3 x S3", 1 ] ]
\end{verbatim}

==> (inline-29) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,261);
[S(3)^4]E(4)=S(3)wrE(4)
gap> GeneratorsOfGroup(G);
[ (4,8,12), (4,8), (1,10)(2,5)(3,12)(4,7)(6,9)(8,11), 
  (1,7)(2,8)(3,9)(4,10)(5,11)(6,12) ]
gap> H:=Stabilizer(G,1);
Group([ (4,8,12), (4,8), (3,11,7), (7,11), (2,10,6), (6,10), (5,9) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2, 2, 2 ], 
  [ [ 2, 2, 2, 2 ], [ [ 1, 0, 0, 1 ], [ 0, 1, 0, 1 ], [ 0, 0, 1, 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [ 2, 2, 2 ], 
  [ [ 2, 2, 2, 2 ], [ [ 1, 0, 0, 1 ], [ 0, 1, 0, 1 ], [ 0, 0, 1, 1 ] ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2, 2, 2, 2 ]
gap> cGs:=MinimalStemExtensions(G);;
gap> for cG in cGs do
> bG:=cG.MinimalStemExtension;
> bH:=PreImage(cG.epi,H);
> Print(FirstObstructionN(bG,bH).ker[1]);
> Print(FirstObstructionDnr(bG,bH).Dnr[1]);
> Print("\n");
> od;
[ 2, 2, 2, 2 ][ 2, 2, 2 ]
[ 2, 2, 2 ][ 2, 2, 2 ]
[ 2, 2, 2 ][ 2, 2, 2 ]
[ 2, 2, 2 ][ 2, 2, 2 ]
[ 2, 2, 2 ][ 2, 2, 2 ]
[ 2, 2, 2 ][ 2, 2, 2 ]
[ 2, 2, 2 ][ 2, 2, 2 ]
[ 2, 2, 2 ][ 2, 2, 2 ]
[ 2, 2, 2 ][ 2, 2, 2 ]
[ 2, 2, 2 ][ 2, 2, 2 ]
[ 2, 2, 2 ][ 2, 2, 2 ]
[ 2, 2, 2 ][ 2, 2, 2 ]
[ 2, 2, 2 ][ 2, 2, 2 ]
[ 2, 2, 2 ][ 2, 2, 2 ]
[ 2, 2, 2 ][ 2, 2, 2 ]
gap> cG:=cGs[1];;
gap> bG:=cG.MinimalStemExtension;
<permutation group of size 10368 with 11 generators>
gap> bH:=PreImage(cG.epi,H);
<permutation group of size 864 with 8 generators>
gap> KerResH3Z(bG,bH:iterator);
[ [  ], [ [ 2, 2, 2, 2, 2 ], [  ] ] ]
gap> FirstObstructionN(bG,bH).ker;
[ [ 2, 2, 2, 2 ], 
  [ [ 2, 2, 2, 2, 2 ], 
      [ [ 1, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 1 ], [ 0, 0, 1, 0, 1 ], 
          [ 0, 0, 0, 1, 1 ] ] ] ]
gap> FirstObstructionDnr(bG,bH).Dnr;
[ [ 2, 2, 2 ], 
  [ [ 2, 2, 2, 2, 2 ], 
      [ [ 1, 0, 0, 1, 1 ], [ 0, 1, 0, 1, 0 ], [ 0, 0, 1, 0, 1 ] ] ] ]
gap> HNPtruefalsefn:=x->Number(
> FirstObstructionDr(bG,PreImage(cG.epi,x),bH).Dr[2][2],
> y->(y[1]+y[2]+y[4]) mod 2=1)>0;
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
891
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 72 ], [ [ false ], 819 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
819
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
72
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "((C3 x C3 x C3) : (C2 x C2)) x S3", 1 ], 
  [ "((C3 x C3 x C3) : C2) x S3", 1 ], 
  [ "((C3 x C3) : C2) x ((C3 x C3) : C2)", 6 ], 
  [ "((C3 x C3) : C2) x S3", 18 ], [ "((C3 x C3) : C2) x S3 x S3", 1 ], 
  [ "((C3 x C3) : C4) x S3", 2 ], [ "((S3 x S3) : C2) x S3", 2 ], 
  [ "(C2 x C2 x C2 x C2) : C2", 3 ], 
  [ "(C3 x C3 x C3 x C3) : ((C2 x C2 x C2 x C2) : C2)", 3 ], 
  [ "(C3 x C3 x C3 x C3) : ((C4 x C2) : C2)", 6 ], 
  [ "(C3 x C3 x C3 x C3) : (C2 x C2 x C2)", 4 ], 
  [ "(C3 x C3 x C3 x C3) : (C2 x C2)", 3 ], 
  [ "(C3 x C3 x C3 x C3) : (C2 x D8)", 6 ], 
  [ "(C3 x C3 x C3 x C3) : (C4 x C2)", 6 ], [ "(C3 x C3 x C3 x C3) : C2", 1 ],
  [ "(C3 x C3 x C3 x C3) : C4", 3 ], [ "(C3 x C3 x C3 x C3) : D8", 9 ], 
  [ "(C3 x C3 x C3) : (C2 x C2)", 10 ], [ "(C3 x C3 x C3) : C2", 7 ], 
  [ "(C3 x C3 x C3) : C4", 3 ], [ "(C3 x C3 x C3) : D8", 9 ], 
  [ "(C3 x C3) : ((C2 x C2 x C2 x C2) : C2)", 3 ], 
  [ "(C3 x C3) : ((C4 x C2) : C2)", 9 ], [ "(C3 x C3) : (C2 x D8)", 3 ], 
  [ "(C3 x C3) : (C4 x C2)", 3 ], [ "(C3 x C3) : C2", 28 ], 
  [ "(C3 x C3) : C4", 15 ], [ "(C4 x C2) : C2", 6 ], [ "(C6 x C2) : C2", 6 ], 
  [ "(C6 x S3) : C2", 3 ], [ "(S3 x S3) : C2", 18 ], [ "1", 1 ], 
  [ "C12", 3 ], [ "C2", 9 ], [ "C2 x (((C3 x C3) : C2) x S3)", 1 ], 
  [ "C2 x ((C3 x C3 x C3) : (C2 x C2))", 1 ], 
  [ "C2 x ((C3 x C3 x C3) : C2)", 1 ], [ "C2 x ((C3 x C3) : C2)", 19 ], 
  [ "C2 x ((C3 x C3) : C4)", 6 ], [ "C2 x ((S3 x S3) : C2)", 6 ], 
  [ "C2 x (S3 x ((C3 x C3) : C2))", 2 ], [ "C2 x C2", 20 ], 
  [ "C2 x C2 x ((C3 x C3) : C2)", 3 ], [ "C2 x C2 x C2", 9 ], 
  [ "C2 x C2 x C2 x C2", 1 ], [ "C2 x C2 x C2 x S3", 1 ], 
  [ "C2 x C2 x S3", 20 ], [ "C2 x C2 x S3 x S3", 3 ], [ "C2 x C6 x S3", 3 ], 
  [ "C2 x D8", 6 ], [ "C2 x S3 x S3", 30 ], [ "C2 x S3 x S3 x S3", 1 ], 
  [ "C3", 6 ], [ "C3 : C4", 3 ], [ "C3 x (((C3 x C3) : C2) x S3)", 1 ], 
  [ "C3 x ((C3 x C3 x C3) : (C2 x C2))", 4 ], 
  [ "C3 x ((C3 x C3 x C3) : C2)", 1 ], [ "C3 x ((C3 x C3 x C3) : C4)", 3 ], 
  [ "C3 x ((C3 x C3 x C3) : D8)", 3 ], [ "C3 x ((C3 x C3) : C2)", 19 ], 
  [ "C3 x ((C3 x C3) : C4)", 3 ], [ "C3 x ((C6 x C2) : C2)", 3 ], 
  [ "C3 x ((S3 x S3) : C2)", 3 ], [ "C3 x (C3 : C4)", 3 ], 
  [ "C3 x (S3 x ((C3 x C3) : C2))", 2 ], [ "C3 x C3", 15 ], 
  [ "C3 x C3 x ((C3 x C3) : C2)", 6 ], [ "C3 x C3 x C3", 6 ], 
  [ "C3 x C3 x C3 x C3", 1 ], [ "C3 x C3 x C3 x S3", 1 ], 
  [ "C3 x C3 x S3", 19 ], [ "C3 x C3 x S3 x S3", 3 ], [ "C3 x C6 x S3", 3 ], 
  [ "C3 x D8", 3 ], [ "C3 x S3", 47 ], [ "C3 x S3 x S3", 24 ], 
  [ "C3 x S3 x S3 x S3", 1 ], [ "C4", 6 ], [ "C4 x C2", 6 ], [ "C4 x S3", 3 ],
  [ "C6", 20 ], [ "C6 x ((C3 x C3) : C2)", 3 ], [ "C6 x C2", 13 ], 
  [ "C6 x C2 x C2", 1 ], [ "C6 x C3", 13 ], [ "C6 x C3 x C3", 1 ], 
  [ "C6 x C6", 3 ], [ "C6 x S3", 30 ], [ "C6 x S3 x S3", 3 ], [ "D12", 53 ], 
  [ "D24", 3 ], [ "D8", 12 ], [ "D8 x S3", 3 ], [ "S3", 26 ], 
  [ "S3 x ((C3 x C3) : C2)", 7 ], [ "S3 x ((C3 x C3) : C2) x S3", 2 ], 
  [ "S3 x ((C3 x C3) : C4)", 1 ], [ "S3 x ((S3 x S3) : C2)", 1 ], 
  [ "S3 x S3", 67 ], [ "S3 x S3 x S3", 14 ], [ "S3 x S3 x S3 x S3", 1 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "((C2 x C2 x C2 x C2) : C2) : C2", 1 ], 
  [ "(C2 x C2 x C2) : (C2 x C2)", 1 ], [ "(C2 x C2 x C2) : C4", 3 ], 
  [ "(C3 x C3 x C3 x C3) : (((C2 x C2 x C2 x C2) : C2) : C2)", 1 ], 
  [ "(C3 x C3 x C3 x C3) : ((C2 x C2 x C2) : (C2 x C2))", 1 ], 
  [ "(C3 x C3 x C3 x C3) : ((C2 x C2 x C2) : C4)", 3 ], 
  [ "(C3 x C3 x C3 x C3) : ((C4 x C2) : C2)", 3 ], 
  [ "(C3 x C3 x C3 x C3) : (C2 x C2 x C2)", 1 ], 
  [ "(C3 x C3 x C3 x C3) : (C2 x D8)", 3 ], 
  [ "(C3 x C3 x C3 x C3) : (C4 x C2)", 3 ], [ "(C3 x C3 x C3 x C3) : D8", 3 ],
  [ "(C3 x C3 x C3 x C3) : Q8", 1 ], [ "(C3 x C3 x C3) : (C2 x C2)", 1 ], 
  [ "(C3 x C3) : Q8", 1 ], [ "(C4 x C2) : C2", 3 ], [ "(S3 x S3) : C2", 6 ], 
  [ "C2 x ((C3 x C3) : C4)", 3 ], [ "C2 x ((S3 x S3) : C2)", 3 ], 
  [ "C2 x C2", 1 ], [ "C2 x C2 x C2", 1 ], [ "C2 x C2 x S3", 1 ], 
  [ "C2 x D8", 3 ], [ "C2 x S3 x S3", 3 ], 
  [ "C3 x ((C3 x C3 x C3) : (C2 x C2))", 1 ], [ "C3 x S3 x S3", 3 ], 
  [ "C4 x C2", 3 ], [ "C6 x C2", 1 ], [ "C6 x S3", 3 ], [ "D12", 3 ], 
  [ "D8", 3 ], [ "Q8", 1 ], [ "S3 x S3", 3 ], [ "S3 x S3 x S3", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "(C2 x C2 x C2) : C4", 3 ], [ "C2 x C2", 1 ], [ "C4 x C2", 3 ], 
  [ "D8", 3 ], [ "Q8", 1 ] ]
gap> Collected(List(GcsHNPtrueMin,x->IdSmallGroup(Representative(x))));
[ [ [ 4, 2 ], 1 ], [ [ 8, 2 ], 3 ], [ [ 8, 3 ], 3 ], [ [ 8, 4 ], 1 ], 
  [ [ 32, 6 ], 3 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
true

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->Order(Representative(x))=4 and IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
20
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->Order(Representative(x))=4 and IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
1
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2 ], 3 ], [ [ 2, 2, 2 ], 4 ], [ [ 2, 2, 2, 2 ], 7 ], 
  [ [ 2, 2, 2, 2, 4 ], 3 ], [ [ 2, 2, 4, 4 ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 4, 4 ], 1 ] ]
gap> ChG:=CharacteristicSubgroups(G);
[ [S(3)^4]E(4)=S(3)wrE(4), <permutation group of size 1296 with 8 generators>,
  <permutation group of size 2592 with 9 generators>, Group([ (3,7,11)(4,8)
  (5,9), (2,10)(4,8), (4,8)(7,11), (1,5,9), (2,6,10), (3,7,11), (4,8,12) ]), 
  Group([ (2,10)(3,11)(4,8)(5,9), (1,5,9), (2,6,10), (3,7,11), (4,8,12) ]), 
  Group([ (1,5,9), (2,6,10), (3,7,11), (4,8,12) ]), Group(()) ]
gap> List(ChG,StructureDescription);
[ "(C3 x C3 x C3 x C3) : (((C2 x C2 x C2 x C2) : C2) : C2)", 
  "S3 x S3 x S3 x S3", "(C3 x C3 x C3 x C3) : ((C2 x C2 x C2) : (C2 x C2))", 
  "(C3 x C3 x C3 x C3) : (C2 x C2 x C2)", "(C3 x C3 x C3 x C3) : C2", 
  "C3 x C3 x C3 x C3", "1" ]
gap> List(ChG,Order);
[ 5184, 1296, 2592, 648, 162, 81, 1 ]
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 2, 4, 2, 1, 1, 1 ], 3 ], 
  [ [ 4, 2, 4, 2, 2, 1, 1 ], 3 ], 
  [ [ 4, 4, 2, 2, 1, 1, 1 ], 9 ], 
  [ [ 4, 4, 2, 2, 2, 1, 1 ], 1 ], 
  [ [ 4, 4, 4, 4, 1, 1, 1 ], 1 ], 
  [ [ 4, 4, 4, 4, 2, 1, 1 ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 1, 4, 1, 1, 1, 1 ], 1 ] ]
gap> S3xS3xS3xS3:=ChG[2];
S3 x S3 x S3 x S3
gap> DG:=DerivedSubgroup(G);
Group([ (4,12,8), (3,11,7)(4,8,12), (4,8)(7,11), (2,10,6)(4,8,12), (2,10)
(4,8), (1,9)(2,10,6)(7,11), (3,7,11)(4,8)(5,9) ])
gap> Position(ChG,DG);
4
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->StructureDescription(Intersection(S3xS3xS3xS3,x))));
[ [ "C2", 6 ], [ "C2 x C2", 14 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->StructureDescription(Intersection(S3xS3xS3xS3,x))));
[ [ "1", 1 ] ]
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->StructureDescription(Intersection(DG,x))));
[ [ "C2", 16 ], [ "C2 x C2", 4 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->StructureDescription(Intersection(DG,x))));
[ [ "1", 1 ] ]

gap> GcsHNPfalseC4xC2:=Filtered(GcsHNPfalse, # G(8,2)=C4xC2
> x->Order(Representative(x))=8 and IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPfalseC4xC2);
6
gap> GcsHNPtrueC4xC2:=Filtered(GcsHNPtrue, 
> x->Order(Representative(x))=8 and IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPtrueC4xC2);
3
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 6 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 8 ], 3 ] ]
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 8, 4, 4, 4, 2, 1, 1 ], 3 ], 
  [ [ 8, 4, 8, 4, 2, 1, 1 ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 8, 2, 8, 2, 2, 1, 1 ], 3 ] ]
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->List(ChG,y->StructureDescription(Intersection(y,x)))));
[ [ [ "C4 x C2", "C2 x C2", "C2 x C2", "C2 x C2", "C2", "1", "1" ], 3 ], 
  [ [ "C4 x C2", "C2 x C2", "C4 x C2", "C2 x C2", "C2", "1", "1" ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->List(ChG,y->StructureDescription(Intersection(y,x)))));
[ [ [ "C4 x C2", "C2", "C4 x C2", "C2", "C2", "1", "1" ], 3 ] ]
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->StructureDescription(Intersection(S3xS3xS3xS3,x))));
[ [ "C2 x C2", 6 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->StructureDescription(Intersection(S3xS3xS3xS3,x))));
[ [ "C2", 3 ] ]
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->StructureDescription(Intersection(DG,x))));
[ [ "C2 x C2", 6 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->StructureDescription(Intersection(DG,x))));
[ [ "C2", 3 ] ]

gap> GcsHNPfalseD4:=Filtered(GcsHNPfalse, # G(8,3)=D4
> x->Order(Representative(x))=8 and IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPfalseD4);
12
gap> GcsHNPtrueD4:=Filtered(GcsHNPtrue,
> x->Order(Representative(x))=8 and IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPtrueD4);
3
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 4 ], 3 ], [ [ 2, 2, 4, 4 ], 9 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 8 ], 3 ] ]
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 8, 4, 4, 2, 1, 1, 1 ], 6 ], 
  [ [ 8, 4, 8, 4, 2, 1, 1 ], 6 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 8, 2, 8, 2, 2, 1, 1 ], 3 ] ]
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->List(ChG,y->StructureDescription(Intersection(y,x)))));
[ [ [ "D8", "C2 x C2", "C2 x C2", "C2", "1", "1", "1" ], 6 ], 
  [ [ "D8", "C2 x C2", "D8", "C2 x C2", "C2", "1", "1" ], 6 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->List(ChG,y->StructureDescription(Intersection(y,x)))));
[ [ [ "D8", "C2", "D8", "C2", "C2", "1", "1" ], 3 ] ]
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->StructureDescription(Intersection(S3xS3xS3xS3,x))));
[ [ "C2 x C2", 12 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->StructureDescription(Intersection(S3xS3xS3xS3,x))));
[ [ "C2", 3 ] ]

gap> Number(Gcs, # G(8,4)=Q8
> x->Order(Representative(x))=8 and IdSmallGroup(Representative(x))=[8,4]);
1

gap> Number(Gcs, # G(32,6)=(C2)^3:C4
> x->Order(Representative(x))=32 and IdSmall(Representative(x))=[32,6]); 
3
gap> Number(GcsHNPtrueMin,
> x->Order(Representative(x))=32 and IdSmall(Representative(x))=[32,6]);
3
\end{verbatim}

==> (inline-30) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,280);
[S(3)^4]A(4)=S(3)wrA(4)
gap> GeneratorsOfGroup(G);
[ (4,8,12), (4,8), (2,8,11)(3,6,12)(4,7,10), (1,7,10)(2,5,11)(3,6,9) ]
gap> H:=Stabilizer(G,1);
Group([ (4,8,12), (4,8), (2,8,11)(3,6,12)(4,7,10), (5,9) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 2, 6 ], [ [ 1, 0 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [ 2 ], [ [ 2, 6 ], [ [ 1, 0 ] ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2, 2 ]
gap> cGs:=MinimalStemExtensions(G);;
gap> for cG in cGs do
> bG:=cG.MinimalStemExtension;
> bH:=PreImage(cG.epi,H);
> Print(FirstObstructionN(bG,bH).ker[1]);
> Print(FirstObstructionDnr(bG,bH).Dnr[1]);
> Print("\n");
> od;
[ 2 ][ 2 ]
[ 2, 2 ][ 2 ]
[ 2 ][ 2 ]
gap> cG:=cGs[2];;
gap> bG:=cG.MinimalStemExtension;
<permutation group of size 31104 with 12 generators>
gap> bH:=PreImage(cG.epi,H);
<permutation group of size 2592 with 5 generators>
gap> KerResH3Z(bG,bH:iterator);
[ [  ], [ [ 2, 2 ], [  ] ] ]
gap> FirstObstructionN(bG,bH).ker;
[ [ 2, 2 ], [ [ 2, 2, 6 ], [ [ 1, 1, 0 ], [ 0, 0, 3 ] ] ] ]
gap> FirstObstructionDnr(bG,bH).Dnr;
[ [ 2 ], [ [ 2, 2, 6 ], [ [ 1, 1, 0 ] ] ] ]
gap> HNPtruefalsefn:=x->Number(
> FirstObstructionDr(bG,PreImage(cG.epi,x),bH).Dr[2][2],
> y->y[3]=3)>0;
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
458
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 51 ], [ [ false ], 407 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
407
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
51
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "((C3 x C3 x C3 x C3) : (C2 x C2 x C2)) : C3", 1 ], 
  [ "((C3 x C3 x C3) : (C2 x C2)) : C3", 2 ], 
  [ "((C3 x C3 x C3) : (C2 x C2)) x S3", 1 ], 
  [ "((C3 x C3 x C3) : C2) x S3", 1 ], [ "((C3 x C3 x C3) : C3) : C2", 4 ], 
  [ "((C3 x C3) : C2) x ((C3 x C3) : C2)", 2 ], 
  [ "((C3 x C3) : C2) x S3", 7 ], [ "((C3 x C3) : C2) x S3 x S3", 1 ], 
  [ "((C3 x C3) : C4) x S3", 1 ], [ "(C2 x C2 x C2 x C2) : C2", 1 ], 
  [ "(C3 x ((C3 x C3 x C3) : C3)) : C2", 1 ], 
  [ "(C3 x ((C3 x C3) : C3)) : C2", 1 ], 
  [ "(C3 x C3 x C3 x C3) : ((C2 x C2 x C2 x C2) : C2)", 1 ], 
  [ "(C3 x C3 x C3 x C3) : ((C4 x C2) : C2)", 2 ], 
  [ "(C3 x C3 x C3 x C3) : (C2 x C2 x C2)", 2 ], 
  [ "(C3 x C3 x C3 x C3) : (C2 x C2)", 1 ], 
  [ "(C3 x C3 x C3 x C3) : (C2 x D8)", 2 ], 
  [ "(C3 x C3 x C3 x C3) : (C4 x C2)", 2 ], [ "(C3 x C3 x C3 x C3) : C2", 1 ],
  [ "(C3 x C3 x C3 x C3) : C4", 1 ], [ "(C3 x C3 x C3 x C3) : D8", 3 ], 
  [ "(C3 x C3 x C3) : (C2 x C2)", 4 ], [ "(C3 x C3 x C3) : C2", 5 ], 
  [ "(C3 x C3 x C3) : C3", 4 ], [ "(C3 x C3 x C3) : C4", 1 ], 
  [ "(C3 x C3 x C3) : D8", 3 ], 
  [ "(C3 x C3) : ((C2 x C2 x C2 x C2) : C2)", 1 ], 
  [ "(C3 x C3) : ((C4 x C2) : C2)", 3 ], [ "(C3 x C3) : (C2 x D8)", 1 ], 
  [ "(C3 x C3) : (C4 x C2)", 1 ], [ "(C3 x C3) : C2", 12 ], 
  [ "(C3 x C3) : C3", 3 ], [ "(C3 x C3) : C4", 5 ], [ "(C3 x C3) : C6", 4 ], 
  [ "(C4 x C2) : C2", 2 ], [ "(C6 x C2) : C2", 2 ], [ "(C6 x S3) : C2", 1 ], 
  [ "(S3 x S3 x S3) : C3", 3 ], [ "(S3 x S3) : C2", 6 ], [ "1", 1 ], 
  [ "A4", 2 ], [ "A4 x S3", 2 ], [ "C12", 1 ], [ "C18", 1 ], [ "C2", 5 ], 
  [ "C2 x ((((C3 x C3 x C3) : (C2 x C2)) : C3) : C2)", 1 ], 
  [ "C2 x (((C3 x C3 x C3) : (C2 x C2)) : C3)", 1 ], 
  [ "C2 x (((C3 x C3 x C3) : C3) : C2)", 1 ], 
  [ "C2 x (((C3 x C3) : C2) x S3)", 1 ], 
  [ "C2 x ((C3 x C3 x C3) : (C2 x C2))", 1 ], 
  [ "C2 x ((C3 x C3 x C3) : C2)", 1 ], [ "C2 x ((C3 x C3 x C3) : C3)", 1 ], 
  [ "C2 x ((C3 x C3) : C2)", 7 ], [ "C2 x ((C3 x C3) : C3)", 1 ], 
  [ "C2 x ((C3 x C3) : C4)", 2 ], [ "C2 x ((C3 x C3) : C6)", 1 ], 
  [ "C2 x ((S3 x S3) : C2)", 2 ], [ "C2 x (C9 : C3)", 1 ], [ "C2 x A4", 4 ], 
  [ "C2 x C2", 8 ], [ "C2 x C2 x ((C3 x C3) : C2)", 1 ], 
  [ "C2 x C2 x A4", 1 ], [ "C2 x C2 x C2", 5 ], [ "C2 x C2 x C2 x C2", 1 ], 
  [ "C2 x C2 x C2 x S3", 1 ], [ "C2 x C2 x S3", 8 ], 
  [ "C2 x C2 x S3 x S3", 1 ], [ "C2 x C6 x S3", 1 ], [ "C2 x D8", 2 ], 
  [ "C2 x S3 x A4", 1 ], [ "C2 x S3 x S3", 10 ], [ "C2 x S3 x S3 x S3", 1 ], 
  [ "C3", 6 ], [ "C3 : C4", 1 ], 
  [ "C3 x ((((C3 x C3 x C3) : (C2 x C2)) : C3) : C2)", 1 ], 
  [ "C3 x (((C3 x C3 x C3) : (C2 x C2)) : C3)", 1 ], 
  [ "C3 x (((C3 x C3 x C3) : C3) : C2)", 1 ], 
  [ "C3 x (((C3 x C3) : C2) x S3)", 1 ], 
  [ "C3 x ((C3 x C3 x C3) : (C2 x C2))", 2 ], 
  [ "C3 x ((C3 x C3 x C3) : C2)", 1 ], [ "C3 x ((C3 x C3 x C3) : C3)", 1 ], 
  [ "C3 x ((C3 x C3 x C3) : C4)", 1 ], [ "C3 x ((C3 x C3 x C3) : D8)", 1 ], 
  [ "C3 x ((C3 x C3) : C2)", 8 ], [ "C3 x ((C3 x C3) : C3)", 1 ], 
  [ "C3 x ((C3 x C3) : C4)", 1 ], [ "C3 x ((C3 x C3) : C6)", 1 ], 
  [ "C3 x ((C6 x C2) : C2)", 1 ], [ "C3 x ((S3 x S3) : C2)", 1 ], 
  [ "C3 x (C3 : C4)", 1 ], [ "C3 x (C9 : C3)", 1 ], [ "C3 x A4", 1 ], 
  [ "C3 x C3", 11 ], [ "C3 x C3 x ((C3 x C3) : C2)", 2 ], 
  [ "C3 x C3 x C3", 5 ], [ "C3 x C3 x C3 x C3", 1 ], 
  [ "C3 x C3 x C3 x S3", 1 ], [ "C3 x C3 x S3", 9 ], 
  [ "C3 x C3 x S3 x S3", 1 ], [ "C3 x C6 x S3", 1 ], [ "C3 x D8", 1 ], 
  [ "C3 x S3", 23 ], [ "C3 x S3 x S3", 9 ], [ "C3 x S3 x S3 x S3", 1 ], 
  [ "C4", 2 ], [ "C4 x C2", 2 ], [ "C4 x S3", 1 ], [ "C6", 12 ], 
  [ "C6 x ((C3 x C3) : C2)", 1 ], [ "C6 x A4", 1 ], [ "C6 x C2", 6 ], 
  [ "C6 x C2 x C2", 1 ], [ "C6 x C3", 7 ], [ "C6 x C3 x C3", 1 ], 
  [ "C6 x C6", 1 ], [ "C6 x S3", 12 ], [ "C6 x S3 x S3", 1 ], [ "C9", 2 ], 
  [ "C9 : C3", 3 ], [ "C9 x C3", 1 ], [ "C9 x S3", 1 ], [ "D12", 19 ], 
  [ "D24", 1 ], [ "D8", 4 ], [ "D8 x S3", 1 ], [ "S3", 12 ], 
  [ "S3 x ((((C3 x C3 x C3) : (C2 x C2)) : C3) : C2)", 1 ], 
  [ "S3 x (((C3 x C3 x C3) : (C2 x C2)) : C3)", 1 ], 
  [ "S3 x (((C3 x C3 x C3) : C3) : C2)", 1 ], 
  [ "S3 x ((C3 x C3 x C3) : C3)", 1 ], [ "S3 x ((C3 x C3) : C2)", 2 ], 
  [ "S3 x ((C3 x C3) : C3)", 1 ], [ "S3 x ((C3 x C3) : C6)", 1 ], 
  [ "S3 x ((S3 x S3) : C2)", 1 ], [ "S3 x (C9 : C3)", 1 ], [ "S3 x S3", 23 ], 
  [ "S3 x S3 x S3", 6 ], [ "S3 x S3 x S3 x S3", 1 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "(((C2 x C2 x C2 x C2) : C2) : C2) : C3", 1 ], 
  [ "(((C3 x C3 x C3 x C3) : ((C2 x C2 x C2) : (C2 x C2))) : C3) : C2", 1 ], 
  [ "((C2 x C2 x C2 x C2) : C2) : C2", 1 ], 
  [ "((C2 x C2 x C2) : (C2 x C2)) : C3", 1 ], 
  [ "((C3 x C3 x C3 x C3) : ((C2 x C2 x C2) : (C2 x C2))) : C3", 1 ], 
  [ "((C3 x C3 x C3 x C3) : (C2 x C2 x C2)) : C3", 1 ], 
  [ "((C3 x C3 x C3 x C3) : Q8) : C3", 1 ], 
  [ "((C3 x C3 x C3) : (C2 x C2)) : C3", 2 ], [ "((C3 x C3) : Q8) : C3", 1 ], 
  [ "(C2 x C2 x C2) : (C2 x C2)", 1 ], [ "(C2 x C2 x C2) : C4", 1 ], 
  [ "(C3 x C3 x C3 x C3) : (((C2 x C2 x C2 x C2) : C2) : C2)", 1 ], 
  [ "(C3 x C3 x C3 x C3) : ((C2 x C2 x C2) : (C2 x C2))", 1 ], 
  [ "(C3 x C3 x C3 x C3) : ((C2 x C2 x C2) : C4)", 1 ], 
  [ "(C3 x C3 x C3 x C3) : ((C4 x C2) : C2)", 1 ], 
  [ "(C3 x C3 x C3 x C3) : (C2 x C2 x C2)", 1 ], 
  [ "(C3 x C3 x C3 x C3) : (C2 x D8)", 1 ], 
  [ "(C3 x C3 x C3 x C3) : (C4 x C2)", 1 ], [ "(C3 x C3 x C3 x C3) : D8", 1 ],
  [ "(C3 x C3 x C3 x C3) : Q8", 1 ], [ "(C3 x C3 x C3) : (C2 x C2)", 1 ], 
  [ "(C3 x C3) : Q8", 1 ], [ "(C4 x C2) : C2", 1 ], 
  [ "(S3 x S3 x S3) : C3", 1 ], [ "(S3 x S3) : C2", 2 ], [ "A4", 2 ], 
  [ "A4 x S3", 1 ], [ "C2 x ((C3 x C3) : C4)", 1 ], 
  [ "C2 x ((S3 x S3) : C2)", 1 ], [ "C2 x A4", 1 ], [ "C2 x C2", 1 ], 
  [ "C2 x C2 x C2", 1 ], [ "C2 x C2 x S3", 1 ], [ "C2 x D8", 1 ], 
  [ "C2 x S3 x S3", 1 ], [ "C3 x (((C3 x C3 x C3) : (C2 x C2)) : C3)", 1 ], 
  [ "C3 x ((C3 x C3 x C3) : (C2 x C2))", 1 ], [ "C3 x A4", 1 ], 
  [ "C3 x S3 x S3", 1 ], [ "C4 x C2", 1 ], [ "C6 x C2", 1 ], [ "C6 x S3", 1 ],
  [ "D12", 1 ], [ "D8", 1 ], [ "Q8", 1 ], [ "S3 x S3", 1 ], 
  [ "S3 x S3 x S3", 1 ], [ "SL(2,3)", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "(C2 x C2 x C2) : C4", 1 ], [ "C2 x C2", 1 ], [ "C4 x C2", 1 ], 
  [ "D8", 1 ], [ "Q8", 1 ] ]
gap> Collected(List(GcsHNPtrueMin,x->IdSmallGroup(Representative(x))));
[ [ [ 4, 2 ], 1 ], [ [ 8, 2 ], 1 ], [ [ 8, 3 ], 1 ], [ [ 8, 4 ], 1 ], 
  [ [ 32, 6 ], 1 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
true

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->Order(Representative(x))=4 and IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
8
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->Order(Representative(x))=4 and IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
1
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2 ], 1 ], [ [ 2, 2, 2 ], 2 ], [ [ 2, 2, 2, 2 ], 3 ], 
  [ [ 2, 2, 2, 2, 4 ], 1 ], [ [ 2, 2, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 4, 4 ], 1 ] ]
gap> ChG:=CharacteristicSubgroups(G);;
gap> ChG=NormalSubgroups(G);
true
gap> List(ChG,StructureDescription);
[ "(((C3 x C3 x C3 x C3) : ((C2 x C2 x C2) : (C2 x C2))) : C3) : C2", 
  "((C3 x C3 x C3 x C3) : ((C2 x C2 x C2) : (C2 x C2))) : C3", 
  "(C3 x C3 x C3 x C3) : (((C2 x C2 x C2 x C2) : C2) : C2)", 
  "S3 x S3 x S3 x S3", "(C3 x C3 x C3 x C3) : ((C2 x C2 x C2) : (C2 x C2))", 
  "(C3 x C3 x C3 x C3) : (C2 x C2 x C2)", "(C3 x C3 x C3 x C3) : C2", 
  "C3 x C3 x C3 x C3", "1" ]
gap> List(ChG,Order);
[ 15552, 7776, 5184, 1296, 2592, 648, 162, 81, 1 ]
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 2, 4, 4, 2, 2, 1, 1, 1 ], 3 ], 
  [ [ 4, 2, 4, 4, 2, 2, 2, 1, 1 ], 1 ], 
  [ [ 4, 4, 4, 2, 4, 2, 1, 1, 1 ], 1 ], 
  [ [ 4, 4, 4, 2, 4, 2, 2, 1, 1 ], 1 ], 
  [ [ 4, 4, 4, 4, 4, 4, 1, 1, 1 ], 1 ], 
  [ [ 4, 4, 4, 4, 4, 4, 2, 1, 1 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 4, 4, 1, 4, 1, 1, 1, 1 ], 1 ] ]
gap> S3xS3xS3xS3:=ChG[4];
S3 x S3 x S3 x S3
gap> T261:=ChG[3];
(C3 x C3 x C3 x C3) : (((C2 x C2 x C2 x C2) : C2) : C2)
gap> T261=TransitiveGroup(12,261);
true
gap> DT261:=DerivedSubgroup(T261);
Group([ (1,5,9)(2,6,10)(4,8)(7,11), (1,5,9)(2,6,10)(4,12)(7,11), (1,5)(3,11)
(4,12,8), (1,5)(2,6)(3,7)(8,12) ])
gap> Position(ChG,DT261);
6
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->StructureDescription(Intersection(S3xS3xS3xS3,x))));
[ [ "C2", 2 ], [ "C2 x C2", 6 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->StructureDescription(Intersection(S3xS3xS3xS3,x))));
[ [ "1", 1 ] ]
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->StructureDescription(Intersection(DT261,x))));
[ [ "C2", 6 ], [ "C2 x C2", 2 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->StructureDescription(Intersection(DT261,x))));
[ [ "1", 1 ] ]

gap> GcsHNPfalseC4xC2:=Filtered(GcsHNPfalse, # G(8,2)=C4xC2
> x->Order(Representative(x))=8 and IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPfalseC4xC2);
2
gap> GcsHNPtrueC4xC2:=Filtered(GcsHNPtrue,
> x->Order(Representative(x))=8 and IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPtrueC4xC2);
1
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 8 ], 1 ] ]
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 8, 4, 8, 4, 4, 4, 2, 1, 1 ], 1 ], 
  [ [ 8, 8, 8, 4, 8, 4, 2, 1, 1 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 8, 8, 8, 2, 8, 2, 2, 1, 1 ], 1 ] ]
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->List(ChG,y->StructureDescription(Intersection(y,x)))));
[ [ [ "C4 x C2", "C2 x C2", "C4 x C2", "C2 x C2", "C2 x C2", "C2 x C2", "C2", 
          "1", "1" ], 1 ], 
  [ [ "C4 x C2", "C4 x C2", "C4 x C2", "C2 x C2", "C4 x C2", "C2 x C2", "C2", 
          "1", "1" ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->List(ChG,y->StructureDescription(Intersection(y,x)))));
[ [ [ "C4 x C2", "C4 x C2", "C4 x C2", "C2", "C4 x C2", "C2", "C2", "1", "1" ]
        , 1 ] ]
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->StructureDescription(Intersection(S3xS3xS3xS3,x))));
[ [ "C2 x C2", 2 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->StructureDescription(Intersection(S3xS3xS3xS3,x))));
[ [ "C2", 1 ] ]
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->StructureDescription(Intersection(DT261,x))));
[ [ "C2 x C2", 2 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->StructureDescription(Intersection(DT261,x))));
[ [ "C2", 1 ] ]

gap> GcsHNPfalseD4:=Filtered(GcsHNPfalse, # G(8,3)=D4
> x->Order(Representative(x))=8 and IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPfalseD4);
4
gap> GcsHNPtrueD4:=Filtered(GcsHNPtrue,
> x->Order(Representative(x))=8 and IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPtrueD4);
1
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 4 ], 1 ], [ [ 2, 2, 4, 4 ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 8 ], 1 ] ]
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 8, 4, 8, 4, 4, 2, 1, 1, 1 ], 2 ], 
  [ [ 8, 8, 8, 4, 8, 4, 2, 1, 1 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 8, 8, 8, 2, 8, 2, 2, 1, 1 ], 1 ] ]
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->List(ChG,y->StructureDescription(Intersection(y,x)))));
[ [ [ "D8", "C2 x C2", "D8", "C2 x C2", "C2 x C2", "C2", "1", "1", "1" ], 2 ],
  [ [ "D8", "D8", "D8", "C2 x C2", "D8", "C2 x C2", "C2", "1", "1" ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->List(ChG,y->StructureDescription(Intersection(y,x)))));
[ [ [ "D8", "D8", "D8", "C2", "D8", "C2", "C2", "1", "1" ], 1 ] ]
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->StructureDescription(Intersection(S3xS3xS3xS3,x))));
[ [ "C2 x C2", 4 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->StructureDescription(Intersection(S3xS3xS3xS3,x))));
[ [ "C2", 1 ] ]

gap> Number(Gcs, # G(8,4)=Q8
> x->Order(Representative(x))=8 and IdSmallGroup(Representative(x))=[8,4]);
1

gap> Number(Gcs, # G(32,6)=(C2)^3:C4
> x->Order(Representative(x))=32 and IdSmallGroup(Representative(x))=[32,6]);
1
\end{verbatim}

==> (inline-31) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,54);
[(1/2.2^2)^3]D(6)_4
gap> GeneratorsOfGroup(G);
[ (1,12)(2,3), (1,5,9)(2,6,10)(3,7,11)(4,8,12), (2,3)(4,9)(5,8)(6,10)(7,11), 
  (1,2)(3,12)(4,11)(5,10)(6,9)(7,8) ]
gap> H:=Stabilizer(G,1);
Group([ (2,3)(4,9)(5,8)(6,10)(7,11), (8,9)(10,11) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 2, 2 ], [ [ 1, 0 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [  ], [ [ 2, 2 ], [  ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2, 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(G,x,H).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
56
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 13 ], [ [ false ], 43 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
43
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
13
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "1", 1 ], [ "A4", 1 ], [ "C12", 1 ], [ "C2", 5 ], [ "C2 x A4", 1 ], 
  [ "C2 x C2", 8 ], [ "C2 x C2 x C2", 2 ], [ "C2 x D8", 1 ], [ "C2 x S4", 1 ],
  [ "C3", 1 ], [ "C4", 4 ], [ "C4 x A4", 1 ], [ "C4 x C2", 3 ], 
  [ "C4 x C2 x C2", 1 ], [ "C6", 1 ], [ "D12", 2 ], [ "D24", 1 ], 
  [ "D8", 5 ], [ "S3", 2 ], [ "S4", 1 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "(C2 x S4) : C2", 1 ], [ "(C4 x C2 x C2) : C2", 1 ], 
  [ "(C4 x C2) : C2", 2 ], [ "C2 x C2", 1 ], [ "C2 x C2 x C2", 1 ], 
  [ "C2 x D8", 2 ], [ "C2 x S4", 1 ], [ "C4 : C4", 1 ], [ "C4 x C2", 1 ], 
  [ "D8", 1 ], [ "S4", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 1 ], [ "C4 x C2", 1 ], [ "D8", 1 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
false

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
8
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
1
gap> IsInvariantUnderAutG(GcsHNPtrueC2xC2);
false
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2 ], 1 ], [ [ 2, 2, 2, 2, 2, 2 ], 2 ], 
  [ [ 2, 2, 2, 2, 4 ], 1 ], [ [ 2, 2, 4, 4 ], 2 ], [ [ 2, 4, 4 ], 1 ], 
  [ [ 4, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 2, 2 ], 1 ] ]
gap> DG:=DerivedSubgroup(G);
Group([ (1,12)(2,3)(4,5)(6,7), (1,8,5)(2,11,6)(3,10,7)(4,12,9), (1,12)(2,3)
(4,5)(6,7)(8,9)(10,11) ])
gap> StructureDescription(DG);
"C2 x A4"
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(DG,x))]));
[ [ [ [ 2, 2, 2, 2 ], "C2 x C2" ], 1 ],
  [ [ [ 2, 2, 2, 2, 2, 2 ], "C2 x C2" ], 2 ],
  [ [ [ 2, 2, 2, 2, 4 ], "C2" ], 1 ], [ [ [ 2, 2, 4, 4 ], "C2" ], 2 ],
  [ [ [ 2, 4, 4 ], "C2" ], 1 ], [ [ [ 4, 4, 4 ], "C2" ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(DG,x))]));
[ [ [ [ 2, 2, 2, 2, 2, 2 ], "C2" ], 1 ] ]

gap> GcsHNPfalseC4xC2:=Filtered(GcsHNPfalse, # G(8,2)=C4xC2
> x->IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPfalseC4xC2);
3
gap> GcsHNPtrueC4xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPtrueC4xC2);
1
gap> IsInvariantUnderAutG(GcsHNPtrueC4xC2);
false
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 4, 4 ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 1 ] ]

gap> GcsHNPfalseD4:=Filtered(GcsHNPfalse, # G(8,3)=D4
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPfalseD4);
5
gap> GcsHNPtrueD4:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPtrueD4);
1
gap> IsInvariantUnderAutG(GcsHNPtrueD4);
false
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 1 ], [ [ 2, 4, 4 ], 1 ], [ [ 4, 4, 4 ], 1 ], 
  [ [ 4, 8 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(DG,x))]));
[ [ [ [ 2, 2, 4, 4 ], "C2 x C2" ], 1 ], [ [ [ 2, 4, 4 ], "C2 x C2" ], 1 ],
  [ [ [ 4, 4, 4 ], "C2 x C2" ], 1 ], [ [ [ 4, 8 ], "C2" ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
 > x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(DG,x))]));
[ [ [ [ 2, 2, 4, 4 ], "C2 x C2" ], 1 ] ]
gap> DDG:=DerivedSubgroup(DG);
Group([ (4,5)(6,7)(8,9)(10,11), (1,12)(2,3)(4,5)(6,7) ])
gap> StructureDescription(DDG);
"C2 x C2"
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(DDG,x))]));
[ [ [ [ 2, 2, 4, 4 ], "C2" ], 1 ], [ [ [ 2, 4, 4 ], "C2" ], 1 ],
  [ [ [ 4, 4, 4 ], "C2 x C2" ], 1 ], [ [ [ 4, 8 ], "1" ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(DDG,x))]));
[ [ [ [ 2, 2, 4, 4 ], "C2 x C2" ], 1 ] ]
\end{verbatim}

==> (inline-32) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,56);
[1/2.2^6]3
gap> GeneratorsOfGroup(G);
[ (3,9)(6,12), (1,10)(3,12)(4,7)(6,9), (1,5,9)(2,6,10)(3,7,11)(4,8,12) ]
gap> H:=Stabilizer(G,1);
Group([ (3,9)(6,12), (2,8)(5,11), (2,5)(3,12)(6,9)(8,11) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2, 2 ], [ [ 2, 2, 2 ], [ [ 1, 1, 0 ], [ 0, 0, 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [ 2 ], [ [ 2, 2, 2 ], [ [ 1, 1, 0 ] ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2, 2, 2, 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->Number(FirstObstructionDr(G,x,H).Dr[2][2],y->y[3]=1)>0;
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
148
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 35 ], [ [ false ], 113 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
113
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
35
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "1", 1 ], [ "A4", 3 ], [ "C2", 11 ], [ "C2 x A4", 3 ], [ "C2 x C2", 51 ], 
  [ "C2 x C2 x C2", 39 ], [ "C2 x C2 x C2 x C2", 3 ], [ "C3", 1 ], 
  [ "C6", 1 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "(C2 x C2 x C2 x C2) : C3", 1 ], [ "A4", 2 ], 
  [ "C2 x ((C2 x C2 x C2 x C2) : C3)", 1 ], [ "C2 x A4", 2 ], 
  [ "C2 x C2", 4 ], [ "C2 x C2 x C2", 16 ], [ "C2 x C2 x C2 x C2", 8 ], 
  [ "C2 x C2 x C2 x C2 x C2", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 4 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
false
gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
51
gap> Sum(GcsHNPfalseC2xC2,Size);
147
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
4
gap> Sum(GcsHNPtrueC2xC2,Size);
8
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2 ], 1 ], [ [ 2, 2, 2, 2, 2, 2 ], 6 ], 
  [ [ 2, 2, 2, 2, 4 ], 20 ], [ [ 2, 2, 4 ], 4 ], [ [ 2, 2, 4, 4 ], 14 ], 
  [ [ 4, 4 ], 2 ], [ [ 4, 4, 4 ], 4 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 2, 2 ], 4 ] ]
gap> GcsHNPfalse222222C2xC2:=Filtered(GcsHNPfalseC2xC2,
> x->SortedList(List(Orbits(Representative(x)),Length))=[2,2,2,2,2,2]);;
gap> Length(GcsHNPfalse222222C2xC2);
6
gap> Sum(GcsHNPfalse222222C2xC2,Size);
16
gap> ChG:=CharacteristicSubgroups(G);;
gap> Length(ChG);
6
gap> List(ChG,Order);
[ 96, 48, 32, 2, 16, 1 ]
gap> Collected(List(List(GcsHNPfalse222222C2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 2, 4, 1, 2, 1 ], 4 ], [ [ 4, 2, 4, 2, 2, 1 ], 1 ], 
  [ [ 4, 4, 4, 1, 4, 1 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 2, 4, 1, 2, 1 ], 2 ], [ [ 4, 4, 4, 1, 4, 1 ], 2 ] ]
gap> DG:=DerivedSubgroup(G);
Group([ (1,7)(3,9)(4,10)(6,12), (2,5)(3,12)(6,9)(8,11), (1,4)(2,8)(3,12)(5,11)
(6,9)(7,10), (1,10)(3,12)(4,7)(6,9) ])
gap> StructureDescription(DG);
"C2 x C2 x C2 x C2"
gap> ZG:=Centre(G);
Group([ (1,7)(2,8)(3,9)(4,10)(5,11)(6,12) ])
gap> StructureDescription(ZG);
"C2"
gap> Position(ChG,DG);
5
gap> Position(ChG,ZG);
4
gap> Collected(List(List(GcsHNPfalse222222C2xC2,Representative),
> x->List([DG,ZG],y->StructureDescription(Intersection(y,x)))));
[ [ [ "C2", "1" ], 4 ], [ [ "C2", "C2" ], 1 ], [ [ "C2 x C2", "1" ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->List([DG,ZG],y->StructureDescription(Intersection(y,x)))));
[ [ [ "C2", "1" ], 2 ], [ [ "C2 x C2", "1" ], 2 ] ]
gap> GcsHNPfalse222222C2xC2D2Z1:=Filtered(GcsHNPfalse222222C2xC2,
> x->List([DG,ZG],y->Order(Intersection(y,Representative(x))))=[2,1]);
[ Group( [ ( 1,10)( 3,12)( 4, 7)( 6, 9), ( 2, 8)( 5,11) ] )^G, 
  Group( [ ( 1,10)( 3, 6)( 4, 7)( 9,12), ( 2, 8)( 5,11) ] )^G, 
  Group( [ ( 1, 4)( 3,12)( 6, 9)( 7,10), ( 2, 8)( 5,11) ] )^G, 
  Group( [ ( 1, 4)( 3, 6)( 7,10)( 9,12), ( 2, 8)( 5,11) ] )^G ]
gap> GcsHNPtrueC2xC2D2Z1:=Filtered(GcsHNPtrueC2xC2,
> x->List([DG,ZG],y->Order(Intersection(y,Representative(x))))=[2,1]);
[ Group( [ ( 1,10)( 2, 5)( 4, 7)( 8,11), ( 1,10)( 3, 6)( 4, 7)( 9,12) ] )^G, 
  Group( [ ( 1, 4)( 2, 5)( 7,10)( 8,11), ( 1, 4)( 3, 6)( 7,10)( 9,12) ] )^G ]
gap> GcsHNPfalse222222C2xC2D4Z1:=Filtered(GcsHNPfalse222222C2xC2,
> x->List([DG,ZG],y->Order(Intersection(y,Representative(x))))=[4,1]);
[ Group( [ ( 2, 8)( 3, 9)( 5,11)( 6,12), ( 1, 7)( 3, 9)( 4,10)( 6,12) ] )^G ]
gap> GcsHNPtrueC2xC2D4Z1:=Filtered(GcsHNPtrueC2xC2,
> x->List([DG,ZG],y->Order(Intersection(y,Representative(x))))=[4,1]);
[ Group( [ ( 1,10)( 2, 5)( 4, 7)( 8,11), ( 1,10)( 3,12)( 4, 7)( 6, 9) ] )^G, 
  Group( [ ( 1, 4)( 2,11)( 5, 8)( 7,10), ( 1, 4)( 3, 6)( 7,10)( 9,12) ] )^G ]
gap> List(GcsHNPfalse222222C2xC2D2Z1,Size);
[ 3, 3, 3, 3 ]
gap> List(GcsHNPtrueC2xC2D2Z1,Size);
[ 3, 3 ]
gap> List(GcsHNPfalse222222C2xC2D4Z1,Size);
[ 1 ]
gap> List(GcsHNPtrueC2xC2D4Z1,Size);
[ 1, 1 ]
gap> S12:=SymmetricGroup(12);
Sym( [ 1 .. 12 ] )
gap> NS12G:=Normalizer(S12,G);
Group([ (3,9)(6,12), (1,10)(3,12)(4,7)(6,9), (1,11,3)(2,6,4)(5,9,7)
(8,12,10), (3,12)(6,9), (2,9,11,12)(3,5,6,8), (2,8)(3,6,9,12)(4,10) ])
gap> StructureDescription(NS12G);
"(((C2 x ((C2 x C2 x C2 x C2) : C2)) : C2) : C3) : C2"
gap> Order(NS12G);
768
gap> Collected(List(List(GcsHNPfalse222222C2xC2D2Z1,Representative),
> x->IsNormal(NS12G,x)));
[ [ false, 4 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2D2Z1,Representative),
> x->IsNormal(NS12G,x)));
[ [ false, 2 ] ]
gap> Collected(List(List(GcsHNPfalse222222C2xC2D4Z1,Representative),
> x->IsNormal(NS12G,x)));
[ [ true, 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2D4Z1,Representative),
> x->IsNormal(NS12G,x)));
[ [ false, 2 ] ]
gap> List(List(GcsHNPfalse222222C2xC2D2Z1,Elements),x->List(x,Elements));
[ [ [ (), (3,9)(6,12), (1,10)(2,5)(4,7)(8,11), 
          (1,10)(2,5)(3,9)(4,7)(6,12)(8,11) ], 
    [ (), (2,5)(3,12)(6,9)(8,11), (1,7)(4,10), 
          (1,7)(2,5)(3,12)(4,10)(6,9)(8,11) ], 
    [ (), (2,8)(5,11), (1,10)(3,12)(4,7)(6,9), 
          (1,10)(2,8)(3,12)(4,7)(5,11)(6,9) ] ], 
  [ [ (), (3,9)(6,12), (1,4)(2,5)(7,10)(8,11), 
          (1,4)(2,5)(3,9)(6,12)(7,10)(8,11) ], 
    [ (), (2,8)(5,11), (1,10)(3,6)(4,7)(9,12), 
          (1,10)(2,8)(3,6)(4,7)(5,11)(9,12) ], 
    [ (), (2,11)(3,12)(5,8)(6,9), (1,7)(4,10), 
          (1,7)(2,11)(3,12)(4,10)(5,8)(6,9) ] ], 
  [ [ (), (3,9)(6,12), (1,10)(2,11)(4,7)(5,8), 
          (1,10)(2,11)(3,9)(4,7)(5,8)(6,12) ], 
    [ (), (2,5)(3,6)(8,11)(9,12), (1,7)(4,10), 
          (1,7)(2,5)(3,6)(4,10)(8,11)(9,12) ], 
    [ (), (2,8)(5,11), (1,4)(3,12)(6,9)(7,10), 
          (1,4)(2,8)(3,12)(5,11)(6,9)(7,10) ] ], 
  [ [ (), (3,9)(6,12), (1,4)(2,11)(5,8)(7,10), 
          (1,4)(2,11)(3,9)(5,8)(6,12)(7,10) ], 
    [ (), (2,8)(5,11), (1,4)(3,6)(7,10)(9,12), 
          (1,4)(2,8)(3,6)(5,11)(7,10)(9,12) ], 
    [ (), (2,11)(3,6)(5,8)(9,12), (1,7)(4,10), 
          (1,7)(2,11)(3,6)(4,10)(5,8)(9,12) ] ] ]
gap> List(List(GcsHNPtrueC2xC2D2Z1,Elements),x->List(x,Elements));
[ [ [ (), (2,5)(3,6)(8,11)(9,12), (1,10)(3,6)(4,7)(9,12), 
          (1,10)(2,5)(4,7)(8,11) ], 
    [ (), (2,5)(3,12)(6,9)(8,11), (1,4)(3,12)(6,9)(7,10), 
          (1,4)(2,5)(7,10)(8,11) ], 
    [ (), (2,11)(3,12)(5,8)(6,9), (1,10)(3,12)(4,7)(6,9), 
          (1,10)(2,11)(4,7)(5,8) ] ], 
  [ [ (), (2,5)(3,6)(8,11)(9,12), (1,4)(3,6)(7,10)(9,12), 
          (1,4)(2,5)(7,10)(8,11) ], 
    [ (), (2,11)(3,6)(5,8)(9,12), (1,10)(3,6)(4,7)(9,12), 
          (1,10)(2,11)(4,7)(5,8) ], 
    [ (), (2,11)(3,12)(5,8)(6,9), (1,4)(3,12)(6,9)(7,10), 
          (1,4)(2,11)(5,8)(7,10) ] ] ]
gap> List(List(GcsHNPfalse222222C2xC2D4Z1,Elements),x->List(x,Elements));
[ [ [ (), (2,8)(3,9)(5,11)(6,12), (1,7)(3,9)(4,10)(6,12), 
          (1,7)(2,8)(4,10)(5,11) ] ] ]
gap> List(List(GcsHNPtrueC2xC2D4Z1,Elements),x->List(x,Elements));
[ [ [ (), (2,5)(3,12)(6,9)(8,11), (1,10)(3,12)(4,7)(6,9), 
          (1,10)(2,5)(4,7)(8,11) ] ], 
  [ [ (), (2,11)(3,6)(5,8)(9,12), (1,4)(3,6)(7,10)(9,12), 
          (1,4)(2,11)(5,8)(7,10) ] ] ]
\end{verbatim}

==> (inline-33) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,59);
[2^3]A_4(6)
gap> GeneratorsOfGroup(G);
[ (1,12)(2,3)(6,7)(8,9), (1,12)(2,3)(4,5), (2,8)(3,9)(4,10)(5,11), 
  (1,5,9)(2,6,10)(3,7,11)(4,8,12) ]
gap> H:=Stabilizer(G,1);
Group([ (2,8)(3,9)(4,10)(5,11), (4,5)(6,7)(8,9) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 2, 2 ], [ [ 0, 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [  ], [ [ 2, 2 ], [  ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2, 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(G,x,H).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
35
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 8 ], [ [ false ], 27 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
27
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
8
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "1", 1 ], [ "A4", 2 ], [ "C2", 4 ], [ "C2 x A4", 1 ], [ "C2 x C2", 9 ], 
  [ "C2 x C2 x C2", 3 ], [ "C2 x D8", 1 ], [ "C3", 1 ], [ "C4", 1 ], 
  [ "C4 x C2", 1 ], [ "C6", 1 ], [ "D8", 2 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "((C2 x C2 x C2 x C2) : C2) : C3", 1 ], [ "(C2 x C2 x C2 x C2) : C2", 1 ],
  [ "(C2 x C2 x C2 x C2) : C3", 1 ], [ "(C4 x C2) : C2", 1 ], [ "A4", 1 ], 
  [ "C2 x C2", 1 ], [ "C2 x C2 x C2", 1 ], [ "C2 x C2 x C2 x C2", 1 ] ]
gap> GcsHNPtrueMin:=Mincs(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "(C4 x C2) : C2", 1 ], [ "C2 x C2", 1 ] ]
gap> Collected(List(GcsHNPtrueMin,x->IdSmallGroup(Representative(x))));
[ [ [ 4, 2 ], 1 ], [ [ 16, 3 ], 1 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
false

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
9
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
1
gap> IsInvariantUnderAutG(GcsHNPtrueC2xC2);
false
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 2 ], 1 ], [ [ 2, 2, 2, 2, 2, 2 ], 1 ], 
  [ [ 2, 2, 2, 2, 4 ], 3 ], [ [ 2, 2, 4, 4 ], 2 ], [ [ 4, 4 ], 1 ], 
  [ [ 4, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 2, 2 ], 1 ] ]
gap> Syl2G:=SylowSubgroup(G,2);
Group([ (2,3)(6,7)(10,11), (1,7)(4,10)(5,11)(6,12), (2,8)(3,9)(4,10)
(5,11), (1,12)(4,5)(6,7)(10,11), (1,12)(2,3)(6,7)(8,9) ])
gap> IsCharacteristicSubgroup(G,Syl2G);
true
gap> ZSyl2G:=Centre(Syl2G);
Group([ (2,3)(4,5)(8,9)(10,11), (1,12)(4,5)(6,7)(10,11) ])
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(ZSyl2G,x))]));
[ [ [ [ 2, 2, 2, 2, 2 ], "C2" ], 1 ],
  [ [ [ 2, 2, 2, 2, 2, 2 ], "C2 x C2" ], 1 ],
  [ [ [ 2, 2, 2, 2, 4 ], "1" ], 1 ], [ [ [ 2, 2, 2, 2, 4 ], "C2" ], 2 ],
  [ [ [ 2, 2, 4, 4 ], "1" ], 1 ], [ [ [ 2, 2, 4, 4 ], "C2" ], 1 ],
  [ [ [ 4, 4 ], "C2" ], 1 ], [ [ [ 4, 4, 4 ], "1" ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(ZSyl2G,x))]));
[ [ [ [ 2, 2, 2, 2, 2, 2 ], "1" ], 1 ] ]

gap> Number(Gcs,x->IdSmallGroup(Representative(x))=[16,3]); # G(16,3)=(C4xC2):C2
1
\end{verbatim}

==> (inline-34) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,61);
[2^3]A_4(6)_4
gap> GeneratorsOfGroup(G);
[ (1,12)(2,3)(6,7)(8,9), (1,12)(2,3)(4,5), (1,5,9)(2,6,10)(3,7,11)(4,8,12), 
  (2,8)(3,9)(4,11)(5,10)(6,7) ]
gap> H:=Stabilizer(G,1);
Group([ (2,8)(3,9)(4,11)(5,10)(6,7), (4,5)(6,7)(8,9) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 2, 2 ], [ [ 1, 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [  ], [ [ 2, 2 ], [  ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 4 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(G,x,H).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
28
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 6 ], [ [ false ], 22 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
22
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
6
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "1", 1 ], [ "A4", 1 ], [ "C2", 3 ], [ "C2 x A4", 1 ], [ "C2 x C2", 5 ], 
  [ "C2 x C2 x C2", 2 ], [ "C2 x D8", 1 ], [ "C3", 1 ], [ "C4", 2 ], 
  [ "C4 x C2", 1 ], [ "C6", 1 ], [ "D8", 3 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "((C4 x C4) : C2) : C3", 1 ], [ "(C4 x C4) : C2", 1 ], 
  [ "(C4 x C4) : C3", 1 ], [ "C2 x D8", 1 ], [ "C4 x C4", 1 ], [ "D8", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C4 x C4", 1 ], [ "D8", 1 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
false

gap> GcsHNPfalseD4:=Filtered(GcsHNPfalse, # G(8,3)=D4
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPfalseD4);
3
gap> GcsHNPtrueD4:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPtrueD4);
1
gap> IsInvariantUnderAutG(GcsHNPtrueD4);
false
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 1 ], [ [ 2, 4, 4 ], 1 ], [ [ 4, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 1 ] ]
gap> ChG:=CharacteristicSubgroups(G);;
gap> ChG=NormalSubgroups(G);
true
gap> List(ChG,Order);
[ 96, 48, 32, 8, 16, 4, 1 ]
gap> N8:=ChG[4];
Group([ (4,5)(6,7)(8,9), (2,3)(4,5)(8,9)(10,11), (1,12)(2,3)(6,7)(8,9) ])
gap> StructureDescription(N8);
"C2 x C2 x C2"
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(N8,x))]));
[ [ [ [ 2, 2, 4, 4 ], "C2 x C2" ], 1 ], [ [ [ 2, 4, 4 ], "C2 x C2" ], 1 ],
  [ [ [ 4, 4, 4 ], "C2" ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(N8,x))]));
[ [ [ [ 2, 2, 4, 4 ], "C2" ], 1 ] ]

gap> Number(Gcs,x->IdSmallGroup(Representative(x))=[16,2]); # G(16,2)=C4xC4
1
\end{verbatim}

==> (inline-35) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,66);
[1/2[1/2.2^2]^3]S_4(6d)_2
gap> GeneratorsOfGroup(G);
[ (1,12)(2,3)(6,7)(8,9), (1,5,9)(2,6,10)(3,7,11)(4,8,12), 
  (1,3,5)(2,4,12)(6,8,10)(7,9,11), (2,4)(3,5)(6,7)(8,11)(9,10) ]
gap> H:=Stabilizer(G,1);
Group([ (2,4)(3,5)(6,7)(8,11)(9,10), (2,3)(4,5)(8,9)(10,11), (2,10,3,11)
(4,8,5,9)(6,7) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 2, 2 ], [ [ 1, 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [  ], [ [ 2, 2 ], [  ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2, 2, 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(G,x,H).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
56
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 10 ], [ [ false ], 46 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
46
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
10
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "(C4 x C2) : C2", 3 ], [ "1", 1 ], [ "A4", 3 ], [ "C2", 5 ], 
  [ "C2 x C2", 13 ], [ "C2 x C2 x C2", 4 ], [ "C2 x D8", 2 ], [ "C3", 1 ], 
  [ "C4", 3 ], [ "C4 x C2", 3 ], [ "D8", 5 ], [ "S3", 1 ], [ "S4", 2 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "((C2 x C2 x C2 x C2) : C3) : C2", 1 ], [ "(C2 x C2 x C2 x C2) : C2", 1 ],
  [ "(C2 x C2 x C2 x C2) : C3", 1 ], [ "A4", 1 ], [ "C2 x C2", 1 ], 
  [ "C2 x C2 x C2", 1 ], [ "C2 x C2 x C2 x C2", 1 ], [ "C2 x D8", 1 ], 
  [ "D8", 1 ], [ "S4", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 1 ], [ "D8", 1 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
false

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
13
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
1
gap> IsInvariantUnderAutG(GcsHNPtrueC2xC2);
true
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 2, 2 ], 1 ], [ [ 2, 2, 2, 2, 4 ], 4 ], 
  [ [ 2, 2, 4, 4 ], 4 ], [ [ 2, 4, 4 ], 1 ], [ [ 4, 4 ], 1 ], 
  [ [ 4, 4, 4 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 2, 2 ], 1 ] ]
gap> GcsHNPfalse222222C2xC2:=Filtered(GcsHNPfalseC2xC2,
> x->SortedList(List(Orbits(Representative(x)),Length))=[2,2,2,2,2,2]);;
gap> Collected(List(List(GcsHNPfalse222222C2xC2,Representative),
> x->[SortedList(List(Orbits(x),Length)),IsNormal(G,x)]));
[ [ [ [ 2, 2, 2, 2, 2, 2 ], true ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->[SortedList(List(Orbits(x),Length)),IsNormal(G,x)]));
[ [ [ [ 2, 2, 2, 2, 2, 2 ], false ], 1 ] ]
gap> ChG:=CharacteristicSubgroups(G);;
gap> List(ChG,Order);
[ 96, 48, 16, 1 ]
gap> Collected(List(List(GcsHNPfalse222222C2xC2,Representative),
> x->List(ChG,y->StructureDescription(Intersection(y,x)))));
[ [ [ "C2 x C2", "C2 x C2", "C2 x C2", "1" ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->List(ChG,y->StructureDescription(Intersection(y,x)))));
[ [ [ "C2 x C2", "C2 x C2", "C2 x C2", "1" ], 1 ] ]
gap> Collected(List(List(GcsHNPfalse222222C2xC2,Representative),
> x->StructureDescription(Normalizer(G,x))));
[ [ "((C2 x C2 x C2 x C2) : C3) : C2", 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->StructureDescription(Normalizer(G,x))));
[ [ "(C2 x C2 x C2 x C2) : C3", 1 ] ]

gap> GcsHNPfalseD4:=Filtered(GcsHNPfalse, # G(8,3)=D4
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPfalseD4);
5
gap> GcsHNPtrueD4:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPtrueD4);
1
gap> IsInvariantUnderAutG(GcsHNPtrueD4);
false
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 8 ], 1 ], [ [ 4, 4, 4 ], 2 ], [ [ 4, 8 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 1 ] ]
\end{verbatim}

==> (inline-36) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,88);
[2^4]A_4(6)
gap> GeneratorsOfGroup(G);
[ (1,12)(6,7), (1,12)(2,3)(4,5), (1,5,9)(2,6,10)(3,7,11)(4,8,12), 
  (1,3,11)(2,10,12)(4,6,8)(5,7,9) ]
gap> H:=Stabilizer(G,1);
Group([ (4,5)(10,11), (6,7)(8,9)(10,11), (2,8)(3,9)(4,10)(5,11) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 2, 2, 2 ], [ [ 1, 0, 0 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [  ], [ [ 2, 2, 2 ], [  ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2, 2, 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(G,x,H).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
142
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 33 ], [ [ false ], 109 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
109
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
33
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "1", 1 ], [ "A4", 2 ], [ "C2", 9 ], [ "C2 x A4", 4 ], [ "C2 x C2", 33 ], 
  [ "C2 x C2 x A4", 1 ], [ "C2 x C2 x C2", 27 ], [ "C2 x C2 x C2 x C2", 3 ], 
  [ "C2 x C2 x D8", 1 ], [ "C2 x D8", 8 ], [ "C3", 1 ], [ "C4", 2 ], 
  [ "C4 x C2", 4 ], [ "C4 x C2 x C2", 1 ], [ "C6", 3 ], [ "C6 x C2", 1 ], 
  [ "D8", 8 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "((C2 x C2 x C2 x C2) : C2) : C3", 2 ], [ "(C2 x C2 x C2 x C2) : C2", 4 ],
  [ "(C2 x C2 x C2 x C2) : C3", 1 ], [ "(C4 x C2) : C2", 4 ], [ "A4", 1 ], 
  [ "C2 x (((C2 x C2 x C2 x C2) : C2) : C3)", 1 ], 
  [ "C2 x ((C2 x C2 x C2 x C2) : C2)", 1 ], 
  [ "C2 x ((C2 x C2 x C2 x C2) : C3)", 1 ], [ "C2 x ((C4 x C2) : C2)", 1 ], 
  [ "C2 x A4", 1 ], [ "C2 x C2", 2 ], [ "C2 x C2 x C2", 8 ], 
  [ "C2 x C2 x C2 x C2", 5 ], [ "C2 x C2 x C2 x C2 x C2", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "(C4 x C2) : C2", 4 ], [ "C2 x C2", 2 ] ]
gap> Collected(List(GcsHNPtrueMin,x->IdSmallGroup(Representative(x))));
[ [ [ 4, 2 ], 2 ], [ [ 16, 3 ], 4 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
false

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
33
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
2
gap> IsInvariantUnderAutG(GcsHNPtrueC2xC2);
false
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2 ], 2 ], [ [ 2, 2, 2, 2, 2 ], 2 ], 
  [ [ 2, 2, 2, 2, 2, 2 ], 5 ], [ [ 2, 2, 2, 2, 4 ], 10 ], [ [ 2, 2, 4 ], 2 ], 
  [ [ 2, 2, 4, 4 ], 8 ], [ [ 4, 4 ], 2 ], [ [ 4, 4, 4 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 2, 2 ], 2 ] ]
gap> Syl2G:=SylowSubgroup(G,2);
Group([ (1,12)(4,5)(8,9), (1,12)(2,3)(4,5)(6,7)(8,9)(10,11), (1,7)(2,8)(3,9)
(6,12), (1,7)(4,10)(5,11)(6,12), (1,12)(2,3)(6,7)(8,9), (1,12)(4,5)(6,7)
(10,11) ])
gap> IsCharacteristicSubgroup(G,Syl2G);
true
gap> ZSyl2G:=Centre(Syl2G);
Group([ (4,5)(10,11), (2,3)(8,9), (1,12)(6,7) ])
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(ZSyl2G,x))]));
[ [ [ [ 2, 2, 2, 2 ], "C2" ], 1 ], [ [ [ 2, 2, 2, 2 ], "C2 x C2" ], 1 ],
  [ [ [ 2, 2, 2, 2, 2 ], "C2" ], 2 ], [ [ [ 2, 2, 2, 2, 2, 2 ], "C2" ], 3 ],
  [ [ [ 2, 2, 2, 2, 2, 2 ], "C2 x C2" ], 2 ],
  [ [ [ 2, 2, 2, 2, 4 ], "1" ], 4 ], [ [ [ 2, 2, 2, 2, 4 ], "C2" ], 6 ],
  [ [ [ 2, 2, 4 ], "C2" ], 2 ], [ [ [ 2, 2, 4, 4 ], "1" ], 4 ],
  [ [ [ 2, 2, 4, 4 ], "C2" ], 4 ], [ [ [ 4, 4 ], "C2" ], 2 ],
  [ [ [ 4, 4, 4 ], "1" ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(ZSyl2G,x))]));
[ [ [ [ 2, 2, 2, 2, 2, 2 ], "1" ], 2 ] ]

gap> Number(Gcs,x->IdSmallGroup(Representative(x))=[16,3]); # G(16,3)=(C4xC2):C2
4
gap> Number(GcsHNPtrueMin,x->IdSmallGroup(Representative(x))=[16,3]);
4
\end{verbatim}

==> (inline-37) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,92);
[2^4]A_4(6)_4{n4}
gap> GeneratorsOfGroup(G);
[ (1,12)(6,7), (1,12)(2,3)(4,5), (1,5,9)(2,6,10)(3,7,11)(4,8,12), 
  (2,8)(3,9)(4,10)(5,11)(6,7) ]
gap> H:=Stabilizer(G,1);
Group([ (2,8)(3,9)(4,10)(5,11)(6,7), (2,3)(6,7)(10,11), (6,7)(8,9)(10,11) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 2, 2, 2 ], [ [ 1, 0, 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [  ], [ [ 2, 2, 2 ], [  ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2, 4 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(G,x,H).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
108
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 25 ], [ [ false ], 83 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
83
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
25
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "1", 1 ], [ "A4", 1 ], [ "C2", 7 ], [ "C2 x A4", 3 ], [ "C2 x C2", 17 ], 
  [ "C2 x C2 x A4", 1 ], [ "C2 x C2 x C2", 13 ], [ "C2 x C2 x C2 x C2", 2 ], 
  [ "C2 x C2 x D8", 1 ], [ "C2 x D8", 9 ], [ "C3", 1 ], [ "C4", 4 ], 
  [ "C4 x C2", 6 ], [ "C4 x C2 x C2", 1 ], [ "C6", 3 ], [ "C6 x C2", 1 ], 
  [ "D8", 12 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "((C4 x C4) : C2) : C3", 2 ], [ "(C4 x C4) : C2", 4 ], 
  [ "(C4 x C4) : C3", 1 ], [ "C2 x (((C4 x C4) : C2) : C3)", 1 ], 
  [ "C2 x ((C4 x C4) : C2)", 1 ], [ "C2 x ((C4 x C4) : C3)", 1 ], 
  [ "C2 x C2 x D8", 1 ], [ "C2 x D8", 7 ], [ "C4 x C4", 2 ], 
  [ "C4 x C4 x C2", 1 ], [ "D8", 4 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C4 x C4", 2 ], [ "D8", 4 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
false

gap> GcsHNPfalseD4:=Filtered(GcsHNPfalse, # G(8,3)=D4
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPfalseD4);
12
gap> GcsHNPtrueD4:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPtrueD4);
4
gap> IsInvariantUnderAutG(GcsHNPtrueD4);
false
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 4 ], [ [ 2, 4, 4 ], 4 ], [ [ 4, 4, 4 ], 4 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 4 ] ]
gap> DG:=DerivedSubgroup(G);
Group([ (1,12)(4,5)(6,7)(10,11), (1,12)(2,3)(6,7)(8,9), (1,7,12,6)
(4,11,5,10), (1,12)(2,8,3,9)(4,11,5,10)(6,7) ])
gap> Order(DG);
16
gap> ChG:=CharacteristicSubgroups(G);;
gap> List(ChG,Order);
[ 192, 96, 64, 48, 32, 16, 8, 16, 2, 4, 1 ]
gap> Position(ChG,DG);
8
gap> N16:=ChG[6];
Group([ (6,7)(8,9)(10,11), (1,12)(2,3)(6,7)(8,9), (1,12)(4,5)(6,7)
(10,11), (1,12)(6,7) ])
gap> StructureDescription(N16);
"C2 x C2 x C2 x C2"
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(N16,x))]));
[ [ [ [ 2, 2, 4, 4 ], "C2 x C2" ], 4 ], [ [ [ 2, 4, 4 ], "C2 x C2" ], 4 ], 
  [ [ [ 4, 4, 4 ], "C2" ], 4 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(N16,x))]));
[ [ [ [ 2, 2, 4, 4 ], "C2" ], 4 ] ]

gap> Number(Gcs,x->IdSmallGroup(Representative(x))=[16,2]); # G(16,2)=C4xC4
2
gap> Number(GcsHNPtrueMin,x->IdSmallGroup(Representative(x))=[16,2]);
2
\end{verbatim}

==> (inline-38) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,93);
[2^4]A_4(6)_4{n2}
gap> GeneratorsOfGroup(G);
[ (1,12)(6,7), (1,12)(2,3)(4,5), (1,5,9)(2,6,10)(3,7,11)(4,8,12), 
  (2,8,3,9)(4,10)(5,11) ]
gap> H:=Stabilizer(G,1);
Group([ (2,8,3,9)(4,10)(5,11), (6,7)(8,9)(10,11) ])
gap> FirstObstructionN(G,H).ker;
[ [ 4 ], [ [ 2, 4 ], [ [ 1, 1 ], [ 0, 2 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [ 2 ], [ [ 2, 4 ], [ [ 0, 2 ] ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(G,x,H).Dr[1]=[4];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
51
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 6 ], [ [ false ], 45 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
45
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
6
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "(C4 x C2) : C2", 2 ], [ "1", 1 ], [ "A4", 1 ], [ "C2", 5 ], 
  [ "C2 x ((C4 x C2) : C2)", 1 ], [ "C2 x A4", 3 ], [ "C2 x C2", 7 ], 
  [ "C2 x C2 x A4", 1 ], [ "C2 x C2 x C2", 5 ], [ "C2 x C2 x C2 x C2", 1 ], 
  [ "C3", 1 ], [ "C4", 3 ], [ "C4 : C4", 1 ], [ "C4 x C2", 7 ], 
  [ "C4 x C2 x C2", 2 ], [ "C6", 3 ], [ "C6 x C2", 1 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "(((C4 x C2) : C4) : C2) : C3", 1 ], [ "((C2 x (C4 : C4)) : C2) : 1", 1 ],
  [ "((C4 x C2) : C4) : C3", 1 ], [ "(C4 x C2) : C4", 1 ], 
  [ "C2 x (C4 : C4)", 1 ], [ "C4 : C4", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "(C4 x C2) : C4", 1 ], [ "C4 : C4", 1 ] ]
gap> Collected(List(GcsHNPtrueMin,x->IdSmallGroup(Representative(x))));
[ [ [ 16, 4 ], 1 ], [ [ 32, 2 ], 1 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
false

gap> GcsHNPfalseC4xlC4:=Filtered(GcsHNPfalse, # G(16,4)=C4:C4
> x->IdSmallGroup(Representative(x))=[16,4]);;
gap> Length(GcsHNPfalseC4xlC4);
1
gap> GcsHNPtrueC4xlC4:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[16,4]);;
gap> Length(GcsHNPtrueC4xlC4);
1
gap> IsInvariantUnderAutG(GcsHNPtrueC4xlC4);
false
gap> Collected(List(List(GcsHNPfalseC4xlC4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC4xlC4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 1 ] ]

gap> Number(Gcs,x->IdSmallGroup(Representative(x))=[32,2]); # G(32,2)=(C4xC2):C4
1
\end{verbatim}

==> (inline-39) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,100);
[(1/2.2^2)^3]S_4(6d)_2
gap> GeneratorsOfGroup(G);
[ (1,12)(2,3), (1,5,9)(2,6,10)(3,7,11)(4,8,12), 
  (1,7,11)(2,4,8)(3,5,9)(6,10,12), (2,3)(4,8)(5,9)(6,11)(7,10) ]
gap> H:=Stabilizer(G,1);
Group([ (2,3)(4,8)(5,9)(6,11)(7,10), (4,5)(6,7), (4,6)(5,7)(8,11)(9,10) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 2, 2, 2 ], [ [ 1, 1, 0 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [  ], [ [ 2, 2, 2 ], [  ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2, 2, 2, 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(G,x,H).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
238
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 56 ], [ [ false ], 182 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
182
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
56
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "(C2 x C2 x C2 x C2) : C2", 4 ], [ "(C4 x C2) : C2", 12 ], [ "1", 1 ], 
  [ "A4", 3 ], [ "C2", 11 ], [ "C2 x ((C4 x C2) : C2)", 1 ], [ "C2 x A4", 3 ],
  [ "C2 x C2", 44 ], [ "C2 x C2 x C2", 33 ], [ "C2 x C2 x C2 x C2", 3 ], 
  [ "C2 x D8", 15 ], [ "C2 x S4", 2 ], [ "C3", 1 ], [ "C4", 6 ], 
  [ "C4 x C2", 11 ], [ "C4 x C2 x C2", 2 ], [ "C6", 1 ], [ "D12", 1 ], 
  [ "D8", 22 ], [ "S3", 2 ], [ "S4", 4 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "((C2 x C2 x C2 x C2) : C3) : C2", 2 ], [ "(C2 x C2 x C2 x C2) : C2", 4 ],
  [ "(C2 x C2 x C2 x C2) : C3", 1 ], [ "A4", 1 ], 
  [ "C2 x (((C2 x C2 x C2 x C2) : C3) : C2)", 1 ], 
  [ "C2 x ((C2 x C2 x C2 x C2) : C2)", 1 ], 
  [ "C2 x ((C2 x C2 x C2 x C2) : C3)", 1 ], [ "C2 x ((C4 x C2) : C2)", 2 ], 
  [ "C2 x A4", 1 ], [ "C2 x C2", 3 ], [ "C2 x C2 x C2", 12 ], 
  [ "C2 x C2 x C2 x C2", 7 ], [ "C2 x C2 x C2 x C2 x C2", 1 ], 
  [ "C2 x C2 x D8", 3 ], [ "C2 x D8", 9 ], [ "C2 x S4", 1 ], [ "C4 x C2", 1 ],
  [ "C4 x C2 x C2", 1 ], [ "D8", 2 ], [ "S4", 2 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 3 ], [ "C4 x C2", 1 ], [ "D8", 2 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
false

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
44
gap> Sum(GcsHNPfalseC2xC2,Size);
219
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
3
gap> Sum(GcsHNPtrueC2xC2,Size);
20
gap> IsInvariantUnderAutG(GcsHNPtrueC2xC2);
false
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2 ], 1 ], [ [ 2, 2, 2, 2, 2, 2 ], 5 ], 
  [ [ 2, 2, 2, 2, 4 ], 12 ], [ [ 2, 2, 4 ], 2 ], [ [ 2, 2, 4, 4 ], 14 ], 
  [ [ 2, 4, 4 ], 4 ], [ [ 4, 4 ], 2 ], [ [ 4, 4, 4 ], 4 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 2, 2 ], 3 ] ]
gap> GcsHNPfalse222222C2xC2:=Filtered(GcsHNPfalseC2xC2,
> x->SortedList(List(Orbits(Representative(x)),Length))=[2,2,2,2,2,2]);;
gap> Length(GcsHNPfalse222222C2xC2);
5
gap> Sum(GcsHNPfalse222222C2xC2,Size);
16
gap> ChG:=CharacteristicSubgroups(G);;
gap> Length(ChG);
7
gap> List(ChG,Order);
[ 192, 96, 32, 48, 2, 16, 1 ]
gap> Collected(List(List(GcsHNPfalse222222C2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 4, 4, 2, 1, 2, 1 ], 3 ], [ [ 4, 4, 4, 2, 2, 2, 1 ], 1 ], 
  [ [ 4, 4, 4, 4, 1, 4, 1 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 2, 2, 1, 1, 1, 1 ], 1 ], [ [ 4, 4, 4, 2, 1, 2, 1 ], 1 ], 
  [ [ 4, 4, 4, 4, 1, 4, 1 ], 1 ] ]
gap> Collected(List(List(GcsHNPfalse222222C2xC2,Representative),
> x->StructureDescription(Normalizer(G,x))));
[ [ "C2 x (((C2 x C2 x C2 x C2) : C3) : C2)", 1 ], 
  [ "C2 x ((C2 x C2 x C2 x C2) : C2)", 3 ], [ "C2 x C2 x C2 x C2 x C2", 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->StructureDescription(Normalizer(G,x))));
[ [ "C2 x ((C2 x C2 x C2 x C2) : C3)", 1 ], [ "C2 x C2 x C2 x C2", 1 ], 
  [ "C2 x C2 x C2 x C2 x C2", 1 ] ]
gap> GcsHNPfalse222222C2xC2N32:=Filtered(GcsHNPfalse222222C2xC2,
> x->Order(Normalizer(G,Representative(x)))=32);
[ Group( [ ( 4, 6)( 5, 7)( 8,10)( 9,11), ( 1,12)( 2, 3) ] )^G ]
gap> Length(GcsHNPfalse222222C2xC2N32);
1
gap> List(GcsHNPfalse222222C2xC2N32,Size);
[ 6 ]
gap> GcsHNPtrueC2xC2N32:=Filtered(GcsHNPtrueC2xC2,
> x->Order(Normalizer(G,Representative(x)))=32);
[ Group( [ ( 1, 3)( 2,12)( 8,10)( 9,11), ( 4, 7)( 5, 6)( 8,10)( 9,11) ] )^G ]
gap> Length(GcsHNPtrueC2xC2N32);
1
gap> List(GcsHNPtrueC2xC2N32,Size);
[ 6 ]
gap> List(List(GcsHNPfalse222222C2xC2N32,Elements),x->List(x,Elements));
[ [ [ (), (8,9)(10,11), (1,2)(3,12)(4,7)(5,6), 
          (1,2)(3,12)(4,7)(5,6)(8,9)(10,11) ], 
    [ (), (8,9)(10,11), (1,3)(2,12)(4,6)(5,7), 
          (1,3)(2,12)(4,6)(5,7)(8,9)(10,11) ], 
    [ (), (4,5)(6,7), (1,2)(3,12)(8,11)(9,10), 
          (1,2)(3,12)(4,5)(6,7)(8,11)(9,10) ], 
    [ (), (4,5)(6,7), (1,3)(2,12)(8,10)(9,11), 
          (1,3)(2,12)(4,5)(6,7)(8,10)(9,11) ], 
    [ (), (4,6)(5,7)(8,10)(9,11), (1,12)(2,3), 
          (1,12)(2,3)(4,6)(5,7)(8,10)(9,11) ], 
    [ (), (4,7)(5,6)(8,11)(9,10), (1,12)(2,3), 
          (1,12)(2,3)(4,7)(5,6)(8,11)(9,10) ] ] ]
gap> List(List(GcsHNPtrueC2xC2N32,Elements),x->List(x,Elements));
[ [ [ (), (4,6)(5,7)(8,10)(9,11), (1,2)(3,12)(8,10)(9,11), 
          (1,2)(3,12)(4,6)(5,7) ], 
    [ (), (4,6)(5,7)(8,11)(9,10), (1,2)(3,12)(8,11)(9,10), 
          (1,2)(3,12)(4,6)(5,7) ], 
    [ (), (4,6)(5,7)(8,11)(9,10), (1,3)(2,12)(8,11)(9,10), 
          (1,3)(2,12)(4,6)(5,7) ], 
    [ (), (4,7)(5,6)(8,10)(9,11), (1,2)(3,12)(8,10)(9,11), 
          (1,2)(3,12)(4,7)(5,6) ], 
    [ (), (4,7)(5,6)(8,10)(9,11), (1,3)(2,12)(8,10)(9,11), 
          (1,3)(2,12)(4,7)(5,6) ], 
    [ (), (4,7)(5,6)(8,11)(9,10), (1,3)(2,12)(8,11)(9,10), 
          (1,3)(2,12)(4,7)(5,6) ] ] ]

gap> GcsHNPfalseC4xC2:=Filtered(GcsHNPfalse, # G(8,2)=C4xC2
> x->IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPfalseC4xC2);
11
gap> GcsHNPtrueC4xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPtrueC4xC2);
1
gap> IsInvariantUnderAutG(GcsHNPtrueC4xC2);
false
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 8 ], 2 ], [ [ 2, 8 ], 1 ], [ [ 4, 4, 4 ], 2 ], [ [ 4, 8 ], 6 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 1 ] ]

gap> GcsHNPfalseD4:=Filtered(GcsHNPfalse, # G(8,3)=D4
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPfalseD4);
22
gap> GcsHNPtrueD4:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPtrueD4);
2
gap> IsInvariantUnderAutG(GcsHNPtrueD4);
false
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 8 ], 2 ], [ [ 2, 4, 4 ], 2 ], [ [ 2, 8 ], 2 ], [ [ 4, 4, 4 ], 8 ],
  [ [ 4, 8 ], 8 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 2 ] ]
\end{verbatim}

==> (inline-40) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,102);
[(1/2.2^2)^3]S_4(6c)_2
gap> GeneratorsOfGroup(G);
[ (1,12)(2,3), (1,5,9)(2,6,10)(3,7,11)(4,8,12), 
  (1,7,11)(2,4,8)(3,5,9)(6,10,12), (1,2,12,3)(4,8,5,9)(6,11,7,10) ]
gap> H:=Stabilizer(G,1);
Group([ (8,9)(10,11), (2,3)(4,8,6,11)(5,9,7,10) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 2, 4 ], [ [ 1, 0 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [  ], [ [ 2, 4 ], [  ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2, 2, 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(G,x,H).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
150
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 38 ], [ [ false ], 112 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
112
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
38
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "(C4 x C2) : C2", 7 ], [ "1", 1 ], [ "A4", 3 ], [ "A4 : C4", 3 ], 
  [ "C2", 9 ], [ "C2 x ((C4 x C2) : C2)", 1 ], [ "C2 x A4", 3 ], 
  [ "C2 x C2", 35 ], [ "C2 x C2 x C2", 28 ], [ "C2 x C2 x C2 x C2", 3 ], 
  [ "C3", 1 ], [ "C3 : C4", 1 ], [ "C4", 4 ], [ "C4 x C2", 10 ], 
  [ "C4 x C2 x C2", 2 ], [ "C6", 1 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "((C2 x ((C4 x C2) : C2)) : C2) : 1", 1 ], 
  [ "((C2 x C2 x C2 x C2) : C3) : C4", 1 ], [ "(C2 x C2 x C2 x C2) : C3", 1 ],
  [ "(C4 x C2) : C2", 5 ], [ "A4", 1 ], 
  [ "C2 x ((C2 x C2 x C2 x C2) : C3)", 1 ], [ "C2 x ((C4 x C2) : C2)", 5 ], 
  [ "C2 x A4", 1 ], [ "C2 x C2", 2 ], [ "C2 x C2 x C2", 9 ], 
  [ "C2 x C2 x C2 x C2", 6 ], [ "C2 x C2 x C2 x C2 x C2", 1 ], 
  [ "C4 x C2", 2 ], [ "C4 x C2 x C2", 2 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "(C4 x C2) : C2", 1 ], [ "C2 x C2", 2 ], [ "C4 x C2", 2 ] ]
gap> Collected(List(GcsHNPtrueMin,x->IdSmallGroup(Representative(x))));
[ [ [ 4, 2 ], 2 ], [ [ 8, 2 ], 2 ], [ [ 16, 3 ], 1 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
false

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
35
gap> Sum(GcsHNPfalseC2xC2,Size);
147
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
2
gap> Sum(GcsHNPtrueC2xC2,Size);
8
gap> IsInvariantUnderAutG(GcsHNPtrueC2xC2);
false
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2 ], 1 ], [ [ 2, 2, 2, 2, 2, 2 ], 5 ], 
  [ [ 2, 2, 2, 2, 4 ], 12 ], [ [ 2, 2, 4 ], 2 ], [ [ 2, 2, 4, 4 ], 9 ], 
  [ [ 4, 4 ], 2 ], [ [ 4, 4, 4 ], 4 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 2, 2 ], 2 ] ]
gap> GcsHNPfalse222222C2xC2:=Filtered(GcsHNPfalseC2xC2,
> x->SortedList(List(Orbits(Representative(x)),Length))=[2,2,2,2,2,2]);;
gap> Length(GcsHNPfalse222222C2xC2);
5
gap> Sum(GcsHNPfalse222222C2xC2,Size);
16
gap> ChG:=CharacteristicSubgroups(G);;
gap> Length(ChG);
7
gap> List(ChG,Order);
[ 192, 96, 32, 48, 2, 16, 1 ]
gap> Collected(List(List(GcsHNPfalse222222C2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 4, 4, 2, 1, 2, 1 ], 3 ], [ [ 4, 4, 4, 2, 2, 2, 1 ], 1 ], 
  [ [ 4, 4, 4, 4, 1, 4, 1 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 4, 4, 2, 1, 2, 1 ], 1 ], [ [ 4, 4, 4, 4, 1, 4, 1 ], 1 ] ]
gap> DG:=DerivedSubgroup(G);
Group([ (1,12)(2,3)(4,5)(6,7), (1,3)(2,12)(8,10)(9,11), (1,11,4)(2,8,7)(3,9,6)
(5,12,10) ])
gap> StructureDescription(DG);
"(C2 x C2 x C2 x C2) : C3"
gap> ZG:=Centre(G);
Group([ (1,12)(2,3)(4,5)(6,7)(8,9)(10,11) ])
gap> StructureDescription(ZG);
"C2"
gap> Position(ChG,DG);
4
gap> Position(ChG,ZG);
5
gap> Collected(List(List(GcsHNPfalse222222C2xC2,Representative),
> x->List([DG,ZG],y->StructureDescription(Intersection(y,x)))));
[ [ [ "C2", "1" ], 3 ], [ [ "C2", "C2" ], 1 ], [ [ "C2 x C2", "1" ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->List([DG,ZG],y->StructureDescription(Intersection(y,x)))));
[ [ [ "C2", "1" ], 1 ], [ [ "C2 x C2", "1" ], 1 ] ]
gap> GcsHNPfalse222222C2xC2D2Z1:=Filtered(GcsHNPfalse222222C2xC2,
> x->List([DG,ZG],y->Order(Intersection(y,Representative(x))))=[2,1]);
[ Group( [ ( 4, 6)( 5, 7)( 8,10)( 9,11), ( 1,12)( 2, 3) ] )^G, 
  Group( [ ( 4, 6)( 5, 7)( 8,11)( 9,10), ( 1,12)( 2, 3) ] )^G, 
  Group( [ ( 4, 7)( 5, 6)( 8,10)( 9,11), ( 1,12)( 2, 3) ] )^G ]
gap> GcsHNPtrueC2xC2D2Z1:=Filtered(GcsHNPtrueC2xC2,
> x->List([DG,ZG],y->Order(Intersection(y,Representative(x))))=[2,1]);
[ Group( [ ( 1, 3)( 2,12)( 8,10)( 9,11), ( 4, 7)( 5, 6)( 8,10)( 9,11) ] )^G ]
gap> GcsHNPfalse222222C2xC2D4Z1:=Filtered(GcsHNPfalse222222C2xC2,
> x->List([DG,ZG],y->Order(Intersection(y,Representative(x))))=[4,1]);
[ Group( [ ( 1,12)( 2, 3)( 8, 9)(10,11), ( 1,12)( 2, 3)( 4, 5)( 6, 7) ] )^G ]
gap> GcsHNPtrueC2xC2D4Z1:=Filtered(GcsHNPtrueC2xC2,
> x->List([DG,ZG],y->Order(Intersection(y,Representative(x))))=[4,1]);
[ Group( [ ( 1, 3)( 2,12)( 8,10)( 9,11), ( 4, 6)( 5, 7)( 8,10)( 9,11) ] )^G ]
gap> List(GcsHNPfalse222222C2xC2D2Z1,Size);
[ 6, 3, 3 ]
gap> List(GcsHNPtrueC2xC2D2Z1,Size);
[ 6 ]
gap> List(GcsHNPfalse222222C2xC2D4Z1,Size);
[ 1 ]
gap> List(GcsHNPtrueC2xC2D4Z1,Size);
[ 2 ]
gap> Collected(List(List(GcsHNPfalse222222C2xC2D2Z1,Representative),
> x->IsNormal(G,x)));
[ [ false, 3 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2D2Z1,Representative),
> x->IsNormal(G,x)));
[ [ false, 1 ] ]
gap> Collected(List(List(GcsHNPfalse222222C2xC2D4Z1,Representative),
> x->IsNormal(G,x)));
[ [ true, 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2D4Z1,Representative),
> x->IsNormal(G,x)));
[ [ false, 1 ] ]
gap> List(List(GcsHNPfalse222222C2xC2D2Z1,Elements),x->List(x,Elements));
[ [ [ (), (8,9)(10,11), (1,2)(3,12)(4,7)(5,6), 
          (1,2)(3,12)(4,7)(5,6)(8,9)(10,11) ], 
    [ (), (8,9)(10,11), (1,3)(2,12)(4,6)(5,7), 
          (1,3)(2,12)(4,6)(5,7)(8,9)(10,11) ], 
    [ (), (4,5)(6,7), (1,2)(3,12)(8,11)(9,10), 
          (1,2)(3,12)(4,5)(6,7)(8,11)(9,10) ], 
    [ (), (4,5)(6,7), (1,3)(2,12)(8,10)(9,11), 
          (1,3)(2,12)(4,5)(6,7)(8,10)(9,11) ], 
    [ (), (4,6)(5,7)(8,10)(9,11), (1,12)(2,3), 
          (1,12)(2,3)(4,6)(5,7)(8,10)(9,11) ], 
    [ (), (4,7)(5,6)(8,11)(9,10), (1,12)(2,3), 
          (1,12)(2,3)(4,7)(5,6)(8,11)(9,10) ] ], 
  [ [ (), (8,9)(10,11), (1,3)(2,12)(4,7)(5,6), 
          (1,3)(2,12)(4,7)(5,6)(8,9)(10,11) ], 
    [ (), (4,5)(6,7), (1,2)(3,12)(8,10)(9,11), 
          (1,2)(3,12)(4,5)(6,7)(8,10)(9,11) ], 
    [ (), (4,6)(5,7)(8,11)(9,10), (1,12)(2,3), 
          (1,12)(2,3)(4,6)(5,7)(8,11)(9,10) ] ], 
  [ [ (), (8,9)(10,11), (1,2)(3,12)(4,6)(5,7), 
          (1,2)(3,12)(4,6)(5,7)(8,9)(10,11) ], 
    [ (), (4,5)(6,7), (1,3)(2,12)(8,11)(9,10), 
          (1,3)(2,12)(4,5)(6,7)(8,11)(9,10) ], 
    [ (), (4,7)(5,6)(8,10)(9,11), (1,12)(2,3), 
          (1,12)(2,3)(4,7)(5,6)(8,10)(9,11) ] ] ]
gap> List(List(GcsHNPtrueC2xC2D2Z1,Elements),x->List(x,Elements));
[ [ [ (), (4,6)(5,7)(8,10)(9,11), (1,2)(3,12)(8,10)(9,11), 
          (1,2)(3,12)(4,6)(5,7) ], 
    [ (), (4,6)(5,7)(8,11)(9,10), (1,2)(3,12)(8,11)(9,10), 
          (1,2)(3,12)(4,6)(5,7) ], 
    [ (), (4,6)(5,7)(8,11)(9,10), (1,3)(2,12)(8,11)(9,10), 
          (1,3)(2,12)(4,6)(5,7) ], 
    [ (), (4,7)(5,6)(8,10)(9,11), (1,2)(3,12)(8,10)(9,11), 
          (1,2)(3,12)(4,7)(5,6) ], 
    [ (), (4,7)(5,6)(8,10)(9,11), (1,3)(2,12)(8,10)(9,11), 
          (1,3)(2,12)(4,7)(5,6) ], 
    [ (), (4,7)(5,6)(8,11)(9,10), (1,3)(2,12)(8,11)(9,10), 
          (1,3)(2,12)(4,7)(5,6) ] ] ]
gap> List(List(GcsHNPfalse222222C2xC2D4Z1,Elements),x->List(x,Elements));
[ [ [ (), (4,5)(6,7)(8,9)(10,11), (1,12)(2,3)(8,9)(10,11), 
          (1,12)(2,3)(4,5)(6,7) ] ] ]
gap> List(List(GcsHNPtrueC2xC2D4Z1,Elements),x->List(x,Elements));
[ [ [ (), (4,6)(5,7)(8,10)(9,11), (1,3)(2,12)(8,10)(9,11), 
          (1,3)(2,12)(4,6)(5,7) ], 
    [ (), (4,7)(5,6)(8,11)(9,10), (1,2)(3,12)(8,11)(9,10), 
          (1,2)(3,12)(4,7)(5,6) ] ] ]

gap> GcsHNPfalseC4xC2:=Filtered(GcsHNPfalse, # G(8,2)=C4xC2
> x->IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPfalseC4xC2);
10
gap> GcsHNPtrueC4xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPtrueC4xC2);
2
gap> IsInvariantUnderAutG(GcsHNPtrueC4xC2);
false
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 8 ], 2 ], [ [ 2, 8 ], 2 ], [ [ 4, 4, 4 ], 4 ], [ [ 4, 8 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 2 ] ]

gap> GcsHNPfalseG16_3:=Filtered(GcsHNPfalse, # G(16,3)=(C4xC2):C2
> x->IdSmallGroup(Representative(x))=[16,3]);;
gap> Length(GcsHNPfalseG16_3);
7
gap> GcsHNPtrueG16_3:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[16,3]);;
gap> Length(GcsHNPtrueG16_3);
5
gap> IsInvariantUnderAutG(GcsHNPtrueG16_3);
false
gap> GcsHNPtrueMinG16_3:=Filtered(GcsHNPtrueMin,
> x->IdSmallGroup(Representative(x))=[16,3]);;
gap> Length(GcsHNPtrueMinG16_3);
1
gap> IsInvariantUnderAutG(GcsHNPtrueMinG16_3);
false
gap> Collected(List(List(GcsHNPfalseG16_3,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 8 ], 1 ], [ [ 4, 4, 4 ], 1 ], [ [ 4, 8 ], 5 ] ]
gap> Collected(List(List(GcsHNPtrueG16_3,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 8 ], 1 ], [ [ 4, 4, 4 ], 2 ], [ [ 4, 8 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueMinG16_3,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 8 ], 1 ] ]
\end{verbatim}

==> (inline-41) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,144);
[2^5]A_4(6)
gap> GeneratorsOfGroup(G);
[ (1,12)(2,3), (2,8)(3,9)(4,10)(5,11), (1,5,9)(2,6,10)(3,7,11)(4,8,12) ]
gap> H:=Stabilizer(G,1);
Group([ (2,8)(3,9)(4,10)(5,11), (6,7)(8,9), (8,9)(10,11) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2, 2, 2 ], [ [ 2, 2, 2 ], [ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [ 2, 2 ], [ [ 2, 2, 2 ], [ [ 1, 0, 0 ], [ 0, 1, 0 ] ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2, 2, 2, 4 ], [  ] ] ]
gap> HNPtruefalsefn:=x->Number(FirstObstructionDr(G,x,H).Dr[2][2],y->y[3]=1)>0;
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);215
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 42 ], [ [ false ], 173 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
173
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
42
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "(C2 x C2 x C2 x C2) : C2", 5 ], [ "(C2 x C2 x C2 x C2) : C3", 1 ], 
  [ "(C4 x C2) : C2", 9 ], [ "1", 1 ], [ "A4", 7 ], [ "C2", 7 ], 
  [ "C2 x ((C2 x C2 x C2 x C2) : C2)", 1 ], 
  [ "C2 x ((C2 x C2 x C2 x C2) : C3)", 1 ], [ "C2 x ((C4 x C2) : C2)", 3 ], 
  [ "C2 x A4", 7 ], [ "C2 x C2", 37 ], [ "C2 x C2 x C2", 36 ], 
  [ "C2 x C2 x C2 x C2", 7 ], [ "C2 x C2 x C2 x C2 x C2", 1 ], 
  [ "C2 x C2 x D8", 3 ], [ "C2 x D8", 16 ], [ "C3", 1 ], [ "C4", 4 ], 
  [ "C4 x C2", 10 ], [ "C4 x C2 x C2", 3 ], [ "C6", 1 ], [ "D8", 12 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "((C2 x ((C2 x C2 x C2 x C2) : C2)) : C2) : 1", 1 ], 
  [ "((C2 x ((C2 x C2 x C2 x C2) : C2)) : C2) : C3", 1 ], 
  [ "((C2 x ((C4 x C2) : C2)) : C2) : 1", 3 ], [ "((C4 x C2) : C4) : C3", 2 ],
  [ "(C2 x C2 x C2 x C2) : C2", 3 ], [ "(C2 x C2 x C2 x C2) : C3", 1 ], 
  [ "(C4 x C2) : C2", 3 ], [ "(C4 x C2) : C4", 2 ], [ "(C4 x C4) : C3", 1 ], 
  [ "A4", 2 ], [ "C2 x ((C2 x C2 x C2 x C2) : C2)", 1 ], 
  [ "C2 x ((C2 x C2 x C2 x C2) : C3)", 1 ], [ "C2 x ((C4 x C2) : C2)", 3 ], 
  [ "C2 x ((C4 x C4) : C3)", 1 ], [ "C2 x (C4 : C4)", 1 ], [ "C2 x A4", 2 ], 
  [ "C2 x C2", 2 ], [ "C2 x C2 x C2", 5 ], [ "C2 x C2 x C2 x C2", 3 ], 
  [ "C2 x C2 x C2 x C2 x C2", 1 ], [ "C4 : C4", 1 ], [ "C4 x C4", 1 ], 
  [ "C4 x C4 x C2", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "(C4 x C2) : C2", 3 ], [ "(C4 x C2) : C4", 2 ], [ "C2 x C2", 2 ], 
  [ "C4 : C4", 1 ], [ "C4 x C4", 1 ] ]
gap> Collected(List(GcsHNPtrueMin,x->IdSmallGroup(Representative(x))));
[ [ [ 4, 2 ], 2 ], [ [ 16, 2 ], 1 ], [ [ 16, 3 ], 3 ], [ [ 16, 4 ], 1 ], 
  [ [ 32, 2 ], 2 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
false

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
37
gap> Sum(GcsHNPfalseC2xC2,Size);
295
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
2
gap> Sum(GcsHNPtrueC2xC2,Size);
8
gap> IsInvariantUnderAutG(GcsHNPtrueC2xC2);
false
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2 ], 4 ], [ [ 2, 2, 2, 2 ], 5 ], [ [ 2, 2, 2, 2, 2 ], 6 ], 
  [ [ 2, 2, 2, 2, 2, 2 ], 7 ], [ [ 2, 2, 2, 2, 4 ], 6 ], [ [ 2, 2, 4 ], 2 ], 
  [ [ 2, 2, 4, 4 ], 4 ], [ [ 4, 4 ], 1 ], [ [ 4, 4, 4 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 2, 2 ], 2 ] ]
gap> GcsHNPfalse222222C2xC2:=Filtered(GcsHNPfalseC2xC2,
> x->SortedList(List(Orbits(Representative(x)),Length))=[2,2,2,2,2,2]);;
gap> Length(GcsHNPfalse222222C2xC2);
7
gap> Sum(GcsHNPfalse222222C2xC2,Size);
42
gap> ChG:=CharacteristicSubgroups(G);;
gap> Length(ChG);
7
gap> List(ChG,Order);
[ 384, 128, 32, 8, 4, 2, 1 ]
gap> Collected(List(List(GcsHNPfalse222222C2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 4, 1, 1, 1, 1, 1 ], 2 ], [ [ 4, 4, 2, 2, 1, 1, 1 ], 1 ], 
  [ [ 4, 4, 2, 2, 1, 2, 1 ], 1 ], [ [ 4, 4, 2, 2, 2, 1, 1 ], 1 ], 
  [ [ 4, 4, 4, 4, 2, 2, 1 ], 1 ], [ [ 4, 4, 4, 4, 4, 1, 1 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 4, 4, 1, 1, 1, 1, 1 ], 2 ] ]
gap> DG:=DerivedSubgroup(G);
Group([ (2,3)(8,9), (1,12)(2,3)(4,5)(6,7), (1,7)(4,10)(5,11)(6,12), (2,3)(4,5)
(6,7)(10,11), (2,8,3,9)(4,11)(5,10)(6,7) ])
gap> StructureDescription(DG);
"(C2 x ((C2 x C2 x C2 x C2) : C2)) : C2"
gap> DDG:=DerivedSubgroup(DG);
Group([ (4,5)(10,11), (1,12)(4,5)(6,7)(10,11), (2,3)(4,5)(8,9)(10,11) ])
gap> StructureDescription(DDG);
"C2 x C2 x C2"
gap> Position(ChG,DDG);
4
gap> Collected(List(List(GcsHNPfalse222222C2xC2,Representative),
> x->StructureDescription(Intersection(DDG,x))));
[ [ "1", 2 ], [ "C2", 3 ], [ "C2 x C2", 2 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->StructureDescription(Intersection(DDG,x))));
[ [ "1", 2 ] ]
gap> GcsHNPfalse222222C2xC2DD1:=Filtered(GcsHNPfalse222222C2xC2,
> x->Order(Intersection(DDG,Representative(x)))=1);
[ Group( [ ( 1,12)( 2, 3)( 6, 7)(10,11), ( 4, 5)( 6, 7)( 8, 9)(10,11) ] )^G, 
  Group( [ ( 1,12)( 2, 3)( 8, 9)(10,11), ( 1,12)( 2, 3)( 4, 5)( 6, 7) ] )^G ]
gap> GcsHNPtrueC2xC2DD1:=Filtered(GcsHNPtrueC2xC2,
> x->Order(Intersection(DDG,Representative(x)))=1);
[ Group( [ ( 1, 7)( 2, 8)( 3, 9)( 6,12), ( 2, 8)( 3, 9)( 4,10)( 5,11) ] )^G, 
  Group( [ ( 1, 7)( 2, 8)( 3, 9)( 6,12), ( 2, 8)( 3, 9)( 4,11)( 5,10) ] )^G ]
gap> List(GcsHNPfalse222222C2xC2DD1,Size);
[ 4, 4 ]
gap> List(GcsHNPtrueC2xC2DD1,Size);
[ 4, 4 ]
gap> List(List(GcsHNPfalse222222C2xC2DD1,Elements),x->List(x,Elements));
[ [ [ (), (4,5)(6,7)(8,9)(10,11), (1,12)(2,3)(6,7)(10,11), 
          (1,12)(2,3)(4,5)(8,9) ], 
    [ (), (2,3)(6,7)(8,9)(10,11), (1,12)(4,5)(8,9)(10,11), 
          (1,12)(2,3)(4,5)(6,7) ], 
    [ (), (2,3)(4,5)(6,7)(10,11), (1,12)(4,5)(6,7)(8,9), 
          (1,12)(2,3)(8,9)(10,11) ], 
    [ (), (2,3)(4,5)(6,7)(8,9), (1,12)(6,7)(8,9)(10,11), 
          (1,12)(2,3)(4,5)(10,11) ] ], 
  [ [ (), (4,5)(6,7)(8,9)(10,11), (1,12)(2,3)(8,9)(10,11), 
          (1,12)(2,3)(4,5)(6,7) ], 
    [ (), (2,3)(6,7)(8,9)(10,11), (1,12)(4,5)(6,7)(8,9), 
          (1,12)(2,3)(4,5)(10,11) ], 
    [ (), (2,3)(4,5)(6,7)(10,11), (1,12)(6,7)(8,9)(10,11), 
          (1,12)(2,3)(4,5)(8,9) ], 
    [ (), (2,3)(4,5)(6,7)(8,9), (1,12)(4,5)(8,9)(10,11), 
          (1,12)(2,3)(6,7)(10,11) ] ] ]
gap> List(List(GcsHNPtrueC2xC2DD1,Elements),x->List(x,Elements));
[ [ [ (), (2,8)(3,9)(4,10)(5,11), (1,7)(4,10)(5,11)(6,12), 
          (1,7)(2,8)(3,9)(6,12) ], 
    [ (), (2,8)(3,9)(4,11)(5,10), (1,6)(4,11)(5,10)(7,12), 
          (1,6)(2,8)(3,9)(7,12) ], 
    [ (), (2,9)(3,8)(4,10)(5,11), (1,6)(4,10)(5,11)(7,12), 
          (1,6)(2,9)(3,8)(7,12) ], 
    [ (), (2,9)(3,8)(4,11)(5,10), (1,7)(4,11)(5,10)(6,12), 
          (1,7)(2,9)(3,8)(6,12) ] ], 
  [ [ (), (2,8)(3,9)(4,10)(5,11), (1,6)(4,10)(5,11)(7,12), 
          (1,6)(2,8)(3,9)(7,12) ], 
    [ (), (2,8)(3,9)(4,11)(5,10), (1,7)(4,11)(5,10)(6,12), 
          (1,7)(2,8)(3,9)(6,12) ], 
    [ (), (2,9)(3,8)(4,10)(5,11), (1,7)(4,10)(5,11)(6,12), 
          (1,7)(2,9)(3,8)(6,12) ], 
    [ (), (2,9)(3,8)(4,11)(5,10), (1,6)(4,11)(5,10)(7,12), 
          (1,6)(2,9)(3,8)(7,12) ] ] ]
gap> Collected(List(List(GcsHNPfalse222222C2xC2DD1,Representative),
> x->StructureDescription(Normalizer(G,x))));
[ [ "C2 x ((C2 x C2 x C2 x C2) : C3)", 2 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2DD1,Representative),
> x->StructureDescription(Normalizer(G,x))));
[ [ "C2 x ((C2 x C2 x C2 x C2) : C3)", 2 ] ]
gap> Collected(List(List(GcsHNPfalse222222C2xC2DD1,Representative),
> x->IdSmallGroup(Normalizer(G,x))));
[ [ [ 96, 229 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2DD1,Representative),
> x->IdSmallGroup(Normalizer(G,x))));
[ [ [ 96, 229 ], 2 ] ]
gap> Collected(List(List(GcsHNPfalse222222C2xC2DD1,Representative),
> x->SortedList(List(Orbits(Normalizer(G,x)),Length))));
[ [ [ 6, 6 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2DD1,Representative),
> x->SortedList(List(Orbits(Normalizer(G,x)),Length))));
[ [ [ 12 ], 2 ] ]

gap> Number(Gcs,x->IdSmallGroup(Representative(x))=[16,2]); # G(16,2)=C4xC4
1

gap> GcsHNPfalseG16_3:=Filtered(GcsHNPfalse, # G(16,3)=(C4xC2):C2
> x->IdSmallGroup(Representative(x))=[16,3]);;
gap> Length(GcsHNPfalseG16_3);
9
gap> Sum(GcsHNPfalseG16_3,Size);
54
gap> GcsHNPtrueG16_3:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[16,3]);;
gap> Length(GcsHNPtrueG16_3);
3
gap> Sum(GcsHNPtrueG16_3,Size);
18
gap> IsInvariantUnderAutG(GcsHNPtrueG16_3);
false
gap> Collected(List(List(GcsHNPfalseG16_3,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 3 ], [ [ 2, 4, 4 ], 3 ], [ [ 4, 4, 4 ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueG16_3,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 3 ] ]
gap> GcsHNPfalse2244G16_3:=Filtered(GcsHNPfalseG16_3,
> x->SortedList(List(Orbits(Representative(x)),Length))=[2,2,4,4]);;
gap> Length(GcsHNPfalse2244G16_3);
3
gap> Sum(GcsHNPfalse2244G16_3,Size);
18
gap> Collected(List(List(GcsHNPfalse2244G16_3,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 16, 16, 4, 4, 2, 1, 1 ], 1 ], [ [ 16, 16, 8, 4, 2, 1, 1 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueG16_3,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 16, 16, 4, 4, 2, 1, 1 ], 1 ], [ [ 16, 16, 8, 4, 2, 1, 1 ], 2 ] ]
gap> Collected(List(List(GcsHNPfalse2244G16_3,Representative),
> x->SortedList(List(Orbits(Normalizer(G,x)),Length))));
[ [ [ 2, 2, 4, 4 ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueG16_3,Representative),
> x->SortedList(List(Orbits(Normalizer(G,x)),Length))));
[ [ [ 4, 4, 4 ], 3 ] ]

gap> Number(Gcs,x->IdSmallGroup(Representative(x))=[16,4]); # G(16,4)=C4:C4
1

gap> Number(Gcs,x->IdSmallGroup(Representative(x))=[32,2]); # G(32,2)=(C4xC2):C4
2
gap> Number(GcstrueMin,x->IdSmallGroup(Representative(x))=[32,2]);
2
\end{verbatim}

==> (inline-42) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,188);
[2^6]A_4=2wrA_4(6)
gap> GeneratorsOfGroup(G);
[ (1,12), (2,8)(3,9)(4,10)(5,11), (1,5,9)(2,6,10)(3,7,11)(4,8,12) ]
gap> H:=Stabilizer(G,1);
Group([ (2,8)(3,9)(4,10)(5,11), (6,7), (2,3), (4,5) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2, 2, 2 ], 
  [ [ 2, 2, 2, 2 ], [ [ 1, 0, 1, 0 ], [ 0, 1, 1, 0 ], [ 0, 0, 0, 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [ 2, 2 ], [ [ 2, 2, 2, 2 ], [ [ 1, 0, 1, 0 ], [ 0, 1, 1, 0 ] ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2, 2, 2, 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->Number(FirstObstructionDr(G,x,H).Dr[2][2],y->y[4]=1)>0;
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
1071
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 189 ], [ [ false ], 882 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
882
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
189
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "(C2 x C2 x C2 x C2) : C2", 39 ], [ "(C2 x C2 x C2 x C2) : C3", 1 ], 
  [ "(C4 x C2 x C2) : C2", 4 ], [ "(C4 x C2) : C2", 35 ], 
  [ "(C4 x C4) : C2", 1 ], [ "1", 1 ], [ "A4", 6 ], [ "C2", 14 ], 
  [ "C2 x ((C2 x C2 x C2 x C2) : C2)", 16 ], 
  [ "C2 x ((C2 x C2 x C2 x C2) : C3)", 3 ], [ "C2 x ((C4 x C2) : C2)", 24 ], 
  [ "C2 x A4", 16 ], [ "C2 x C2", 101 ], 
  [ "C2 x C2 x ((C2 x C2 x C2 x C2) : C2)", 1 ], 
  [ "C2 x C2 x ((C2 x C2 x C2 x C2) : C3)", 1 ], 
  [ "C2 x C2 x ((C4 x C2) : C2)", 3 ], [ "C2 x C2 x A4", 5 ], 
  [ "C2 x C2 x C2", 193 ], [ "C2 x C2 x C2 x C2", 87 ], 
  [ "C2 x C2 x C2 x C2 x C2", 12 ], [ "C2 x C2 x C2 x C2 x C2 x C2", 1 ], 
  [ "C2 x C2 x C2 x D8", 3 ], [ "C2 x C2 x D8", 42 ], [ "C2 x D8", 128 ], 
  [ "C3", 1 ], [ "C4", 9 ], [ "C4 : C4", 2 ], [ "C4 x C2", 36 ], 
  [ "C4 x C2 x C2", 23 ], [ "C4 x C2 x C2 x C2", 3 ], [ "C4 x C4", 1 ], 
  [ "C4 x D8", 2 ], [ "C6", 3 ], [ "C6 x C2", 1 ], [ "D8", 63 ], 
  [ "D8 x D8", 1 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "(((C2 x ((C2 x C2 x C2 x C2) : C2)) : C2) : C2) : C3", 1 ], 
  [ "(((C2 x (C4 : C4)) : C2) : C2) : C3", 1 ], 
  [ "(((C4 x C2) : C4) : C2) : 1", 1 ], 
  [ "((C2 x ((C2 x C2 x C2 x C2) : C2)) : C2) : 1", 6 ], 
  [ "((C2 x ((C4 x C2) : C2)) : C2) : 1", 11 ], 
  [ "((C2 x (C4 : C4)) : C2) : 1", 4 ], [ "((C2 x (C4 : C4)) : C2) : C3", 2 ],
  [ "((C2 x C2 x ((C4 x C2) : C2)) : C2) : 1", 2 ], 
  [ "((C2 x C2 x C2 x C2) : C2) : C3", 2 ], 
  [ "((C2 x C2 x C2 x D8) : C2) : 1", 1 ], [ "((C2 x C2 x D8) : C2) : 1", 6 ],
  [ "((C2 x D8 x D8) : C2) : 1", 1 ], [ "((C4 x C2 x C2 x C2) : C2) : 1", 2 ],
  [ "((C4 x C2) : C4) : C3", 2 ], [ "((C4 x C4 x C2) : C2) : 1", 1 ], 
  [ "((C4 x C4) : C2) : C3", 2 ], [ "(C2 x C2 x C2 x C2) : C2", 11 ], 
  [ "(C2 x C2 x C2 x C2) : C3", 1 ], [ "(C4 x C2 x C2) : C2", 14 ], 
  [ "(C4 x C2) : C2", 8 ], [ "(C4 x C2) : C4", 6 ], [ "(C4 x C4) : C2", 5 ], 
  [ "(C4 x C4) : C3", 1 ], [ "A4", 1 ], 
  [ "C2 x (((C2 x C2 x C2 x C2) : C2) : C3)", 1 ], 
  [ "C2 x (((C4 x C4) : C2) : C3)", 1 ], 
  [ "C2 x ((C2 x C2 x C2 x C2) : C2)", 4 ], 
  [ "C2 x ((C2 x C2 x C2 x C2) : C3)", 1 ], 
  [ "C2 x ((C4 x C2 x C2) : C2)", 5 ], [ "C2 x ((C4 x C2) : C2)", 8 ], 
  [ "C2 x ((C4 x C4) : C2)", 2 ], [ "C2 x ((C4 x C4) : C3)", 1 ], 
  [ "C2 x (C4 : C4)", 3 ], [ "C2 x A4", 1 ], [ "C2 x C2", 1 ], 
  [ "C2 x C2 x C2", 3 ], [ "C2 x C2 x C2 x C2", 3 ], 
  [ "C2 x C2 x C2 x C2 x C2", 1 ], [ "C2 x C2 x C2 x D8", 1 ], 
  [ "C2 x C2 x D8", 11 ], [ "C2 x C4 x D8", 2 ], [ "C2 x D8", 18 ], 
  [ "C2 x D8 x D8", 1 ], [ "C4 : C4", 3 ], [ "C4 x ((C4 x C2) : C2)", 1 ], 
  [ "C4 x C2", 1 ], [ "C4 x C2 x C2", 3 ], [ "C4 x C2 x C2 x C2", 1 ], 
  [ "C4 x C4", 2 ], [ "C4 x C4 x C2", 2 ], [ "C4 x D8", 6 ], [ "D8", 3 ], 
  [ "D8 x D8", 7 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "(C4 x C2) : C2", 8 ], [ "(C4 x C2) : C4", 6 ], [ "C2 x C2", 1 ], 
  [ "C4 : C4", 3 ], [ "C4 x C2", 1 ], [ "C4 x C4", 2 ], [ "D8", 3 ] ]
gap> Collected(List(GcsHNPtrueMin,x->IdSmallGroup(Representative(x))));
[ [ [ 4, 2 ], 1 ], [ [ 8, 2 ], 1 ], [ [ 8, 3 ], 3 ], [ [ 16, 2 ], 2 ], 
  [ [ 16, 3 ], 8 ], [ [ 16, 4 ], 3 ], [ [ 32, 2 ], 6 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
false

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
101
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
1
gap> IsInvariantUnderAutG(GcsHNPtrueC2xC2);
false
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2 ], 2 ], [ [ 2, 2, 2 ], 10 ], [ [ 2, 2, 2, 2 ], 20 ], 
  [ [ 2, 2, 2, 2, 2 ], 25 ], [ [ 2, 2, 2, 2, 2, 2 ], 20 ], 
  [ [ 2, 2, 2, 2, 4 ], 9 ], [ [ 2, 2, 2, 4 ], 4 ], [ [ 2, 2, 4 ], 2 ], 
  [ [ 2, 2, 4, 4 ], 5 ], [ [ 2, 4, 4 ], 2 ], [ [ 4, 4 ], 1 ], 
  [ [ 4, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 2, 2 ], 1 ] ]
gap> ChG:=CharacteristicSubgroups(G);;
gap> List(ChG,IdSmallGroup);
[ [ 768, 1084555 ], [ 384, 5863 ], [ 256, 51978 ], [ 64, 211 ],
  [ 128, 1411 ], [ 64, 267 ], [ 64, 202 ], [ 16, 14 ], [ 32, 51 ],
  [ 32, 51 ], [ 32, 21 ], [ 8, 5 ], [ 2, 1 ], [ 4, 2 ], [ 1, 1 ] ]
gap> E64:=ChG[6];
Group([ (1,12)(4,5)(6,7)(10,11), (2,3)(4,5)(8,9)(10,11), (1,12)(4,5)(8,9)
(10,11), (4,5)(10,11), (1,12)(4,5), (1,12) ])
gap> StructureDescription(E64);
"C2 x C2 x C2 x C2 x C2 x C2"
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(E64,x))]));
[ [ [ [ 2, 2 ], 4 ], 2 ], [ [ [ 2, 2, 2 ], 4 ], 10 ], 
  [ [ [ 2, 2, 2, 2 ], 4 ], 20 ], [ [ [ 2, 2, 2, 2, 2 ], 2 ], 1 ], 
  [ [ [ 2, 2, 2, 2, 2 ], 4 ], 24 ], [ [ [ 2, 2, 2, 2, 2, 2 ], 2 ], 3 ], 
  [ [ [ 2, 2, 2, 2, 2, 2 ], 4 ], 17 ], [ [ [ 2, 2, 2, 2, 4 ], 1 ], 1 ], 
  [ [ [ 2, 2, 2, 2, 4 ], 2 ], 8 ], [ [ [ 2, 2, 2, 4 ], 2 ], 4 ], 
  [ [ [ 2, 2, 4 ], 2 ], 2 ], [ [ [ 2, 2, 4, 4 ], 1 ], 1 ], 
  [ [ [ 2, 2, 4, 4 ], 2 ], 4 ], [ [ [ 2, 4, 4 ], 2 ], 2 ], 
  [ [ [ 4, 4 ], 2 ], 1 ], [ [ [ 4, 4, 4 ], 1 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(E64,x))]));
[ [ [ [ 2, 2, 2, 2, 2, 2 ], 1 ], 1 ] ]

gap> GcsHNPfalseC4xC2:=Filtered(GcsHNPfalse, # G(8,2)=C4xC2
> x->IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPfalseC4xC2);
36
gap> GcsHNPtrueC4xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPtrueC4xC2);
1
gap> IsInvariantUnderAutG(GcsHNPtrueC4xC2);
false
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 4 ], 6 ], [ [ 2, 2, 2, 4 ], 2 ], [ [ 2, 2, 4, 4 ], 17 ], 
  [ [ 2, 4, 4 ], 7 ], [ [ 4, 4 ], 3 ], [ [ 4, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 4 ], 1 ] ]

gap> GcsHNPfalseD4:=Filtered(GcsHNPfalse, # G(8,3)=D4
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPfalseD4);
63
gap> GcsHNPtrueD4:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPtrueD4);
3
gap> IsInvariantUnderAutG(GcsHNPtrueD4);
false
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 4 ], 12 ], [ [ 2, 2, 2, 4 ], 6 ], [ [ 2, 2, 4 ], 2 ], 
  [ [ 2, 2, 4, 4 ], 25 ], [ [ 2, 4, 4 ], 12 ], [ [ 4, 4 ], 3 ], 
  [ [ 4, 4, 4 ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 4 ], 2 ], [ [ 2, 2, 4, 4 ], 1 ] ]
gap> ChG:=CharacteristicSubgroups(G);;
gap> List(ChG,IdSmallGroup);
[ [ 768, 1084555 ], [ 384, 5863 ], [ 256, 51978 ], [ 64, 202 ], 
  [ 128, 1411 ], [ 64, 267 ], [ 64, 211 ], [ 16, 14 ], [ 32, 51 ], 
  [ 32, 21 ], [ 32, 51 ], [ 8, 5 ], [ 2, 1 ], [ 4, 2 ], [ 1, 1 ] ]
gap> C4xC4xC2:=ChG[10];
Group([ (1,7,12,6)(4,10,5,11), (2,8,3,9)(4,11,5,10), (1,12)(4,5)(6,7)
(10,11), (2,3)(4,5)(8,9)(10,11), (4,5)(10,11) ])
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->[SortedList(List(Orbits(x),Length)),List([E64,C4xC4xC2],
> y->Order(Intersection(y,x)))]));
[ [ [ [ 2, 2, 2, 2, 4 ], [ 4, 2 ] ], 12 ], [ [ [ 2, 2, 2, 4 ], [ 4, 2 ] ], 6 ], 
[ [ [ 2, 2, 4 ], [ 4, 2 ] ], 2 ], [ [ [ 2, 2, 4, 4 ], [ 2, 2 ] ], 4 ], 
  [ [ [ 2, 2, 4, 4 ], [ 4, 2 ] ], 16 ], [ [ [ 2, 2, 4, 4 ], [ 4, 4 ] ], 5 ], 
  [ [ [ 2, 4, 4 ], [ 4, 2 ] ], 10 ], [ [ [ 2, 4, 4 ], [ 4, 4 ] ], 2 ], 
  [ [ [ 4, 4 ], [ 4, 2 ] ], 2 ], [ [ [ 4, 4 ], [ 4, 4 ] ], 1 ], 
  [ [ [ 4, 4, 4 ], [ 2, 2 ] ], 2 ], [ [ [ 4, 4, 4 ], [ 2, 4 ] ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->[SortedList(List(Orbits(x),Length)),List([E64,C4xC4xC2],
> y->Order(Intersection(y,x)))]));
[ [ [ [ 2, 2, 2, 2, 4 ], [ 2, 2 ] ], 2 ],
  [ [ [ 2, 2, 4, 4 ], [ 2, 4 ] ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->[SortedList(List(Orbits(x),Length)),List([E64,C4xC4xC2],
> y->StructureDescription(Intersection(y,x)))]));
[ [ [ [ 2, 2, 2, 2, 4 ], [ "C2", "C2" ] ], 2 ],
  [ [ [ 2, 2, 4, 4 ], [ "C2", "C4" ] ], 1 ] ]

gap> GcsHNPfalseC4xC4:=Filtered(GcsHNPfalse, # G(16,2)=C4xC4
> x->IdSmallGroup(Representative(x))=[16,2]);;
gap> Length(GcsHNPfalseC4xC4);
1
gap> GcsHNPtrueC4xC4:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[16,2]);;
gap> Length(GcsHNPtrueC4xC4);
2
gap> IsInvariantUnderAutG(GcsHNPtrueC4xC4);
false
gap> Collected(List(List(GcsHNPfalseC4xC4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 1 ], [ [ 4, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPfalseC4xC4,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(C4xC4xC2,x))]));
[ [ [ [ 4, 4, 4 ], 8 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC4,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(C4xC4xC2,x))]));
[ [ [ [ 2, 2, 4, 4 ], 8 ], 1 ], [ [ [ 4, 4, 4 ], 16 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC4,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(C4xC4xC2,x))]));
[ [ [ [ 2, 2, 4, 4 ], "C4 x C2" ], 1 ], [ [ [ 4, 4, 4 ], "C4 x C4" ], 1 ] ]

gap> GcsHNPfalseG16_3:=Filtered(GcsHNPfalse, # G(16,3)=(C4xC2):C2
> x->IdSmallGroup(Representative(x))=[16,3]);;
gap> Length(GcsHNPfalseG16_3);
35
gap> GcsHNPtrueG16_3:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[16,3]);;
gap> Length(GcsHNPtrueG16_3);
8
gap> IsInvariantUnderAutG(GcsHNPtrueG16_3);
false
gap> Collected(List(List(GcsHNPfalseG16_3,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 18 ], [ [ 2, 4, 4 ], 9 ], [ [ 4, 4 ], 3 ], 
  [ [ 4, 4, 4 ], 5 ] ]
gap> Collected(List(List(GcsHNPtrueG16_3,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 5 ], [ [ 4, 4, 4 ], 3 ] ]
gap> G64_202:=ChG[4];
Group([ (1,7)(4,10)(5,11)(6,12), (2,8)(3,9)(4,11)(5,10), (1,12)(4,5)(6,7)
(10,11), (2,3)(4,5)(8,9)(10,11), (1,12)(4,5)(8,9), (4,5)(10,11) ])
gap> StructureDescription(G64_202);
"C2 x ((C2 x C2 x C2 x C2) : C2)"
gap> G128_1411:=ChG[5];
Group([ (1,7)(4,10)(5,11)(6,12), (2,8)(3,9)(4,11)(5,10), (1,12)(4,5)(6,7)
(10,11), (2,3)(4,5)(8,9)(10,11), (8,9)(10,11), (4,5)(10,11), (1,12)(4,5) ])
gap> StructureDescription(G128_1411);
"(C2 x ((C2 x C2 x C2 x C2) : C2)) : C2"
gap> Collected(List(List(GcsHNPfalseG16_3,Representative),
> x->[SortedList(List(Orbits(x),Length)),List([G64_202,G128_1411,E64],
> y->Order(Intersection(y,x)))]));
[ [ [ [ 2, 2, 4, 4 ], [ 4, 8, 8 ] ], 9 ], 
  [ [ [ 2, 2, 4, 4 ], [ 4, 16, 8 ] ], 3 ], 
  [ [ [ 2, 2, 4, 4 ], [ 8, 8, 8 ] ], 6 ], 
  [ [ [ 2, 4, 4 ], [ 4, 16, 8 ] ], 3 ], 
  [ [ [ 2, 4, 4 ], [ 8, 8, 8 ] ], 6 ], 
  [ [ [ 4, 4 ], [ 4, 8, 8 ] ], 3 ], 
  [ [ [ 4, 4, 4 ], [ 4, 8, 4 ] ], 2 ], 
  [ [ [ 4, 4, 4 ], [ 8, 16, 4 ] ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueG16_3,Representative),
> x->[SortedList(List(Orbits(x),Length)),List([G64_202,G128_1411,E64],
> y->Order(Intersection(y,x)))]));
[ [ [ [ 2, 2, 4, 4 ], [ 4, 8, 4 ] ], 2 ], 
  [ [ [ 2, 2, 4, 4 ], [ 8, 16, 4 ] ], 3 ], 
  [ [ [ 4, 4, 4 ], [ 8, 8, 4 ] ], 2 ], 
  [ [ [ 4, 4, 4 ], [ 16, 8, 4 ] ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueG16_3,Representative),
> x->[SortedList(List(Orbits(x),Length)),List([G64_202,G128_1411,E64],
> y->StructureDescription(Intersection(y,x)))]));
[ [ [ [ 2, 2, 4, 4 ], [ "C2 x C2", "C4 x C2", "C2 x C2" ] ], 2 ],
  [ [ [ 2, 2, 4, 4 ], [ "C2 x C2 x C2", "(C4 x C2) : C2", "C2 x C2" ] ], 3 ],
  [ [ [ 4, 4, 4 ], [ "(C4 x C2) : C2", "C2 x C2 x C2", "C2 x C2" ] ], 1 ],
  [ [ [ 4, 4, 4 ], [ "C4 x C2", "C4 x C2", "C2 x C2" ] ], 2 ] ]

gap> GcsHNPfalseC4xlC4:=Filtered(GcsHNPfalse, # G(16,4)=C4:C4  
> x->IdSmallGroup(Representative(x))=[16,4]);;
gap> Length(GcsHNPfalseC4xlC4);
2
gap> GcsHNPtrueC4xlC4:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[16,4]);;
gap> Length(GcsHNPtrueC4xlC4);
3
gap> IsInvariantUnderAutG(GcsHNPtrueC4xlC4);
false
gap> Collected(List(List(GcsHNPfalseC4xlC4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 4, 4 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueC4xlC4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 2 ], [ [ 4, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPfalseC4xlC4,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(C4xC4xC2,x))]));
[ [ [ [ 4, 4, 4 ], 4 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueC4xlC4,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(C4xC4xC2,x))]));
[ [ [ [ 2, 2, 4, 4 ], 4 ], 2 ], [ [ [ 4, 4, 4 ], 8 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC4xlC4,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(C4xC4xC2,x))]));
[ [ [ [ 2, 2, 4, 4 ], "C2 x C2" ], 2 ], [ [ [ 4, 4, 4 ], "C4 x C2" ], 1 ] ]

gap> Number(Gcs,x->IdSmallGroup(Representative(x))=[32,2]); # G(32,2)=(C4xC2):C4
6
gap> Number(GcstrueMin,x->IdSmallGroup(Representative(x))=[32,2]);
6
\end{verbatim}

==> (inline-43) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,230);
[2^5]L(6)
gap> GeneratorsOfGroup(G);
[ (1,12)(2,3), (1,3,5,7,9)(2,4,6,8,12), (1,11)(2,8)(3,9)(10,12) ]
gap> H:=Stabilizer(G,1);
Group([ (6,7)(8,9), (2,7,5,9,11)(3,6,4,8,10), (4,8)(5,9)(6,10)(7,11) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 2 ], [ [ 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [  ], [ [ 2 ], [  ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2, 2, 4 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(G,x,H).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
219
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 47 ], [ [ false ], 172 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
172
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
47
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "((C2 x C2 x C2 x C2) : C3) : C2", 2 ], 
  [ "((C2 x C2 x C2 x C2) : C5) : C2", 2 ], [ "(C2 x C2 x C2 x C2) : C2", 5 ]
    , [ "(C2 x C2 x C2 x C2) : C3", 1 ], [ "(C2 x C2 x C2 x C2) : C5", 1 ], 
  [ "(C4 x C2) : C2", 9 ], [ "1", 1 ], [ "A4", 6 ], [ "A5", 2 ], 
  [ "C10", 1 ], [ "C2", 5 ], [ "C2 x (((C2 x C2 x C2 x C2) : C3) : C2)", 1 ],
  [ "C2 x (((C2 x C2 x C2 x C2) : C5) : C2)", 1 ], 
  [ "C2 x ((C2 x C2 x C2 x C2) : C2)", 1 ], 
  [ "C2 x ((C2 x C2 x C2 x C2) : C3)", 1 ], 
  [ "C2 x ((C2 x C2 x C2 x C2) : C5)", 1 ], [ "C2 x ((C4 x C2) : C2)", 3 ], 
  [ "C2 x A4", 6 ], [ "C2 x A5", 2 ], [ "C2 x C2", 25 ], 
  [ "C2 x C2 x C2", 24 ], [ "C2 x C2 x C2 x C2", 5 ], 
  [ "C2 x C2 x C2 x C2 x C2", 1 ], [ "C2 x C2 x D8", 3 ], [ "C2 x D8", 16 ], 
  [ "C2 x S4", 3 ], [ "C3", 1 ], [ "C4", 4 ], [ "C4 x C2", 10 ], 
  [ "C4 x C2 x C2", 3 ], [ "C5", 1 ], [ "C6", 1 ], [ "D10", 2 ], 
  [ "D12", 1 ], [ "D20", 1 ], [ "D8", 12 ], [ "S3", 2 ], [ "S4", 6 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "(((C2 x ((C4 x C2) : C2)) : C2) : C2) : C3", 1 ], 
  [ "((C2 x ((C2 x C2 x C2 x C2) : C2)) : C2) : 1", 1 ], 
  [ "((C2 x ((C4 x C2) : C2)) : C2) : 1", 3 ], 
  [ "((C4 x C2) : C4) : C3", 2 ], [ "(C2 x C2 x C2 x C2 x C2) : A5", 1 ], 
  [ "(C2 x C2 x C2 x C2) : C2", 3 ], [ "(C2 x C2 x C2 x C2) : C3", 1 ], 
  [ "(C4 x C2) : C2", 3 ], [ "(C4 x C2) : C4", 2 ], [ "(C4 x C4) : C3", 1 ], 
  [ "A4", 2 ], [ "A5", 2 ], [ "C2 x ((C2 x C2 x C2 x C2) : C2)", 1 ], 
  [ "C2 x ((C2 x C2 x C2 x C2) : C3)", 1 ], [ "C2 x ((C4 x C2) : C2)", 3 ], 
  [ "C2 x ((C4 x C4) : C3)", 1 ], [ "C2 x (C4 : C4)", 1 ], [ "C2 x A4", 2 ], 
  [ "C2 x A5", 2 ], [ "C2 x C2", 2 ], [ "C2 x C2 x C2", 5 ], 
  [ "C2 x C2 x C2 x C2", 3 ], [ "C2 x C2 x C2 x C2 x C2", 1 ], 
  [ "C4 : C4", 1 ], [ "C4 x C4", 1 ], [ "C4 x C4 x C2", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "(C4 x C2) : C2", 3 ], [ "(C4 x C2) : C4", 2 ], [ "C2 x C2", 2 ], 
  [ "C4 : C4", 1 ], [ "C4 x C4", 1 ] ]
gap> Collected(List(GcsHNPtrueMin,x->IdSmallGroup(Representative(x))));
[ [ [ 4, 2 ], 2 ], [ [ 16, 2 ], 1 ], [ [ 16, 3 ], 3 ], [ [ 16, 4 ], 1 ], 
  [ [ 32, 2 ], 2 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
false

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
25
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
2
gap> IsInvariantUnderAutG(GcsHNPtrueC2xC2);
false
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2 ], 2 ], [ [ 2, 2, 2, 2 ], 2 ], [ [ 2, 2, 2, 2, 2 ], 2 ], 
  [ [ 2, 2, 2, 2, 2, 2 ], 4 ], [ [ 2, 2, 2, 2, 4 ], 6 ], [ [ 2, 2, 4 ], 2 ], 
  [ [ 2, 2, 4, 4 ], 4 ], [ [ 4, 4 ], 1 ], [ [ 4, 4, 4 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 2, 2 ], 2 ] ]
gap> ChG:=CharacteristicSubgroups(G);
[ Group(()), Group([ (1,12)(2,3)(4,5)(6,7)(8,9)(10,11) ]), 
  Group([ (6,7)(8,9), (8,9)(10,11), (1,12)(8,9), (1,12)(2,3), (4,5)(10,11) ]), 
  [2^5]L(6) ]
gap> List(ChG,IdSmallGroup);
[ [ 1, 1 ], [ 2, 1 ], [ 32, 51 ], [ 1920, 240998 ] ]
gap> E32:=ChG[3];
Group([ (6,7)(8,9), (8,9)(10,11), (1,12)(8,9), (1,12)(2,3), (4,5)(10,11) ])
gap> StructureDescription(E32);
"C2 x C2 x C2 x C2 x C2"
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(E32,x))]));
[ [ [ [ 2, 2, 2 ], 4 ], 2 ], [ [ [ 2, 2, 2, 2 ], 4 ], 2 ], 
  [ [ [ 2, 2, 2, 2, 2 ], 4 ], 2 ], [ [ [ 2, 2, 2, 2, 2, 2 ], 2 ], 1 ], 
  [ [ [ 2, 2, 2, 2, 2, 2 ], 4 ], 3 ], [ [ [ 2, 2, 2, 2, 4 ], 1 ], 2 ], 
  [ [ [ 2, 2, 2, 2, 4 ], 2 ], 4 ], [ [ [ 2, 2, 4 ], 2 ], 2 ], 
  [ [ [ 2, 2, 4, 4 ], 1 ], 2 ], [ [ [ 2, 2, 4, 4 ], 2 ], 2 ], 
  [ [ [ 4, 4 ], 2 ], 1 ], [ [ [ 4, 4, 4 ], 1 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(E32,x))]));
[ [ [ [ 2, 2, 2, 2, 2, 2 ], 1 ], 2 ] ]

gap> Number(Gcs,x->IdSmallGroup(Representative(x))=[16,2]); # G(16,2)=C4xC4
1

gap> GcsHNPfalseG16_3:=Filtered(GcsHNPfalse, # G(16,3)=(C4xC2):C2
> x->IdSmallGroup(Representative(x))=[16,3]);;
gap> Length(GcsHNPfalseG16_3);
9
gap> GcsHNPtrueG16_3:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[16,3]);;
gap> Length(GcsHNPtrueG16_3);
3
gap> IsInvariantUnderAutG(GcsHNPtrueG16_3);
false
gap> Collected(List(List(GcsHNPfalseG16_3,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 3 ], [ [ 2, 4, 4 ], 3 ], [ [ 4, 4, 4 ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueG16_3,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 3 ] ]
gap> Collected(List(List(GcsHNPfalseG16_3,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(E32,x))]));
[ [ [ [ 2, 2, 4, 4 ], 8 ], 3 ], [ [ [ 2, 4, 4 ], 8 ], 3 ], 
  [ [ [ 4, 4, 4 ], 4 ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueG16_3,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(E32,x))]));
[ [ [ [ 2, 2, 4, 4 ], 4 ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueG16_3,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(E32,x))]));
[ [ [ [ 2, 2, 4, 4 ], "C2 x C2" ], 3 ] ]

gap> Number(Gcs,x->IdSmallGroup(Representative(x))=[16,4]); # G(16,4)=C4:C4
1

gap> Number(Gcs,x->IdSmallGroup(Representative(x))=[32,2]); # G(32,2)=(C4xC2):C4
2
gap> Number(GcsHNPtrueMin,x->IdSmallGroup(Representative(x))=[32,2]);
2
\end{verbatim}

==> (inline-44) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,255);
[2^6]L(6)=2wrL(6)
gap> GeneratorsOfGroup(G);
[ (1,12), (1,3,5,7,9)(2,4,6,8,12), (1,11)(2,8)(3,9)(10,12) ]
gap> H:=Stabilizer(G,1);
Group([ (6,7), (2,6,4,8,10)(3,7,5,9,11), (4,8)(5,9)(6,10)(7,11) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 2, 2 ], [ [ 1, 0 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [  ], [ [ 2, 2 ], [  ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2, 2, 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(G,x,H).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
963
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 193 ], [ [ false ], 770 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
770
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
193
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "((C2 x C2 x C2 x C2) : C3) : C2", 4 ], 
  [ "((C2 x C2 x C2 x C2) : C5) : C2", 4 ], [ "(C2 x C2 x C2 x C2) : C2", 39 ], 
  [ "(C2 x C2 x C2 x C2) : C3", 1 ], [ "(C2 x C2 x C2 x C2) : C5", 1 ], 
  [ "(C4 x C2 x C2) : C2", 4 ], [ "(C4 x C2) : C2", 35 ], 
  [ "(C4 x C4) : C2", 1 ], [ "1", 1 ], [ "A4", 5 ], [ "A5", 1 ], 
  [ "C10", 3 ], [ "C10 x C2", 1 ], [ "C2", 10 ], 
  [ "C2 x (((C2 x C2 x C2 x C2) : C3) : C2)", 6 ], 
  [ "C2 x (((C2 x C2 x C2 x C2) : C5) : C2)", 6 ], 
  [ "C2 x ((C2 x C2 x C2 x C2) : C2)", 16 ], 
  [ "C2 x ((C2 x C2 x C2 x C2) : C3)", 3 ], 
  [ "C2 x ((C2 x C2 x C2 x C2) : C5)", 3 ], [ "C2 x ((C4 x C2) : C2)", 24 ], 
  [ "C2 x A4", 13 ], [ "C2 x A5", 1 ], [ "C2 x C2", 56 ], 
  [ "C2 x C2 x (((C2 x C2 x C2 x C2) : C3) : C2)", 1 ], 
  [ "C2 x C2 x (((C2 x C2 x C2 x C2) : C5) : C2)", 1 ], 
  [ "C2 x C2 x ((C2 x C2 x C2 x C2) : C2)", 1 ], 
  [ "C2 x C2 x ((C2 x C2 x C2 x C2) : C3)", 1 ], 
  [ "C2 x C2 x ((C2 x C2 x C2 x C2) : C5)", 1 ], 
  [ "C2 x C2 x ((C4 x C2) : C2)", 3 ], [ "C2 x C2 x A4", 4 ], 
  [ "C2 x C2 x C2", 95 ], [ "C2 x C2 x C2 x C2", 42 ], 
  [ "C2 x C2 x C2 x C2 x C2", 8 ], [ "C2 x C2 x C2 x C2 x C2 x C2", 1 ], 
  [ "C2 x C2 x C2 x D8", 3 ], [ "C2 x C2 x D10", 1 ], [ "C2 x C2 x D8", 42 ], 
  [ "C2 x C2 x S3", 1 ], [ "C2 x C2 x S4", 3 ], [ "C2 x D8", 128 ], 
  [ "C2 x S4", 18 ], [ "C3", 1 ], [ "C4", 9 ], [ "C4 : C4", 2 ], 
  [ "C4 x C2", 36 ], [ "C4 x C2 x C2", 23 ], [ "C4 x C2 x C2 x C2", 3 ], 
  [ "C4 x C4", 1 ], [ "C4 x D8", 2 ], [ "C5", 1 ], [ "C6", 3 ], 
  [ "C6 x C2", 1 ], [ "D10", 4 ], [ "D12", 6 ], [ "D20", 6 ], [ "D8", 63 ], 
  [ "D8 x D8", 1 ], [ "S3", 4 ], [ "S4", 12 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "(((C2 x ((C2 x C2 x C2 x C2) : C2)) : C2) : C2) : C3", 1 ], 
  [ "(((C4 x C2) : C4) : C2) : 1", 4 ], [ "(((C4 x C2) : C4) : C2) : C3", 2 ],
  [ "((C2 x ((C2 x C2 x C2 x C2) : C2)) : C2) : 1", 6 ], 
  [ "((C2 x ((C2 x C2 x C2 x C2) : C2)) : C2) : C3", 1 ], 
  [ "((C2 x ((C4 x C2 x C2) : C2)) : C2) : 1", 1 ], 
  [ "((C2 x ((C4 x C2) : C2)) : C2) : 1", 16 ], 
  [ "((C2 x (C4 : C4)) : C2) : 1", 2 ], 
  [ "((C2 x C2 x ((C2 x C2 x C2 x C2) : C2)) : C2) : 1", 1 ], 
  [ "((C2 x C2 x ((C4 x C2) : C2)) : C2) : 1", 1 ], 
  [ "((C2 x C2 x C2 x C2 x C2) : A5) : C2", 1 ], 
  [ "((C2 x C2 x C2 x C2) : C2) : C3", 2 ], [ "((C2 x C2 x D8) : C2) : 1", 2 ], 
  [ "((C2 x C4 x D8) : C2) : 1", 1 ], 
  [ "((C4 x C2 x C2 x C2) : C2) : 1", 1 ], [ "((C4 x C2) : C4) : C3", 2 ], 
  [ "((C4 x C4) : C2) : C3", 2 ], [ "(C2 x C2 x C2 x C2 x C2) : A5", 1 ], 
  [ "(C2 x C2 x C2 x C2) : C2", 11 ], [ "(C2 x C2 x C2 x C2) : C3", 1 ], 
  [ "(C4 x C2 x C2) : C2", 14 ], [ "(C4 x C2) : C2", 8 ], 
  [ "(C4 x C2) : C4", 6 ], [ "(C4 x C4) : C2", 5 ], [ "(C4 x C4) : C3", 1 ], 
  [ "A4", 1 ], [ "A5", 1 ], [ "C2 x (((C2 x C2 x C2 x C2) : C2) : C3)", 1 ], 
  [ "C2 x (((C4 x C4) : C2) : C3)", 1 ], 
  [ "C2 x ((C2 x C2 x C2 x C2) : C2)", 4 ], 
  [ "C2 x ((C2 x C2 x C2 x C2) : C3)", 1 ], 
  [ "C2 x ((C4 x C2 x C2) : C2)", 5 ], [ "C2 x ((C4 x C2) : C2)", 8 ], 
  [ "C2 x ((C4 x C4) : C2)", 2 ], [ "C2 x ((C4 x C4) : C3)", 1 ], 
  [ "C2 x (C4 : C4)", 3 ], [ "C2 x A4", 1 ], [ "C2 x A5", 1 ], 
  [ "C2 x C2", 1 ], [ "C2 x C2 x C2", 3 ], [ "C2 x C2 x C2 x C2", 3 ], 
  [ "C2 x C2 x C2 x C2 x C2", 1 ], [ "C2 x C2 x C2 x D8", 1 ], 
  [ "C2 x C2 x D8", 11 ], [ "C2 x C4 x D8", 2 ], [ "C2 x D8", 18 ], 
  [ "C2 x D8 x D8", 1 ], [ "C4 : C4", 3 ], [ "C4 x ((C4 x C2) : C2)", 1 ], 
  [ "C4 x C2", 1 ], [ "C4 x C2 x C2", 3 ], [ "C4 x C2 x C2 x C2", 1 ], 
  [ "C4 x C4", 2 ], [ "C4 x C4 x C2", 2 ], [ "C4 x D8", 6 ], [ "D8", 3 ], 
  [ "D8 x D8", 7 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "(C4 x C2) : C2", 8 ], [ "(C4 x C2) : C4", 6 ], [ "C2 x C2", 1 ], 
  [ "C4 : C4", 3 ], [ "C4 x C2", 1 ], [ "C4 x C4", 2 ], [ "D8", 3 ] ]
gap> Collected(List(GcsHNPtrueMin,x->IdSmallGroup(Representative(x))));
[ [ [ 4, 2 ], 1 ], [ [ 8, 2 ], 1 ], [ [ 8, 3 ], 3 ], [ [ 16, 2 ], 2 ], 
  [ [ 16, 3 ], 8 ], [ [ 16, 4 ], 3 ], [ [ 32, 2 ], 6 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
false

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->Order(Representative(x))=4 and IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
56
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->Order(Representative(x))=4 and IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
1
gap> IsInvariantUnderAutG(GcsHNPtrueC2xC2);
false
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2 ], 1 ], [ [ 2, 2, 2 ], 4 ], [ [ 2, 2, 2, 2 ], 7 ], 
  [ [ 2, 2, 2, 2, 2 ], 9 ], [ [ 2, 2, 2, 2, 2, 2 ], 11 ], 
  [ [ 2, 2, 2, 2, 4 ], 9 ], [ [ 2, 2, 2, 4 ], 4 ], [ [ 2, 2, 4 ], 2 ], 
  [ [ 2, 2, 4, 4 ], 5 ], [ [ 2, 4, 4 ], 2 ], [ [ 4, 4 ], 1 ], 
  [ [ 4, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 2, 2 ], 1 ] ]
gap> ChG:=CharacteristicSubgroups(G);;
gap> ChG=NormalSubgroups(G);
true
gap> List(ChG,Order);
[ 1, 2, 32, 1920, 64, 3840 ]
gap> List(ChG,StructureDescription);
[ "1", "C2", "C2 x C2 x C2 x C2 x C2", "(C2 x C2 x C2 x C2 x C2) : A5",
  "C2 x C2 x C2 x C2 x C2 x C2", "((C2 x C2 x C2 x C2 x C2) : A5) : C2" ]
gap> E64:=ChG[5];
C2 x C2 x C2 x C2 x C2 x C2
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(E64,x))]));
[ [ [ [ 2, 2 ], 4 ], 1 ], [ [ [ 2, 2, 2 ], 4 ], 4 ], 
  [ [ [ 2, 2, 2, 2 ], 4 ], 7 ], [ [ [ 2, 2, 2, 2, 2 ], 2 ], 1 ], 
  [ [ [ 2, 2, 2, 2, 2 ], 4 ], 8 ], [ [ [ 2, 2, 2, 2, 2, 2 ], 2 ], 3 ], 
  [ [ [ 2, 2, 2, 2, 2, 2 ], 4 ], 8 ], [ [ [ 2, 2, 2, 2, 4 ], 1 ], 1 ], 
  [ [ [ 2, 2, 2, 2, 4 ], 2 ], 8 ], [ [ [ 2, 2, 2, 4 ], 2 ], 4 ], 
  [ [ [ 2, 2, 4 ], 2 ], 2 ], [ [ [ 2, 2, 4, 4 ], 1 ], 1 ], 
  [ [ [ 2, 2, 4, 4 ], 2 ], 4 ], [ [ [ 2, 4, 4 ], 2 ], 2 ], 
  [ [ [ 4, 4 ], 2 ], 1 ], [ [ [ 4, 4, 4 ], 1 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(E64,x))]));
[ [ [ [ 2, 2, 2, 2, 2, 2 ], 1 ], 1 ] ]

gap> GcsHNPfalseC4xC2:=Filtered(GcsHNPfalse, # G(8,2)=C4xC2
> x->Order(Representative(x))=8 and IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPfalseC4xC2);
36
gap> GcsHNPtrueC4xC2:=Filtered(GcsHNPtrue,
> x->Order(Representative(x))=8 and IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPtrueC4xC2);
1
gap> IsInvariantUnderAutG(GcsHNPtrueC4xC2);
false
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 4 ], 6 ], [ [ 2, 2, 2, 4 ], 2 ], [ [ 2, 2, 4, 4 ], 17 ], 
  [ [ 2, 4, 4 ], 7 ], [ [ 4, 4 ], 3 ], [ [ 4, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(E64,x))]));
[ [ [ [ 2, 2, 2, 2, 4 ], 4 ], 6 ], [ [ [ 2, 2, 2, 4 ], 4 ], 2 ], 
  [ [ [ 2, 2, 4, 4 ], 2 ], 2 ], [ [ [ 2, 2, 4, 4 ], 4 ], 15 ], 
  [ [ [ 2, 4, 4 ], 4 ], 7 ], [ [ [ 4, 4 ], 4 ], 3 ], 
  [ [ [ 4, 4, 4 ], 2 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(E64,x))]));
[ [ [ [ 2, 2, 2, 2, 4 ], 2 ], 1 ] ]

gap> GcsHNPfalseD4:=Filtered(GcsHNPfalse, # G(8,3)=D4
> x->Order(Representative(x))=8 and IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPfalseD4);
63
gap> GcsHNPtrueD4:=Filtered(GcsHNPtrue,
> x->Order(Representative(x))=8 and IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPtrueD4);
3
gap> IsInvariantUnderAutG(GcsHNPtrueD4);
false
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(E64,x))]));
[ [ [ [ 2, 2, 2, 2, 4 ], 4 ], 12 ], [ [ [ 2, 2, 2, 4 ], 4 ], 6 ], 
  [ [ [ 2, 2, 4 ], 4 ], 2 ], [ [ [ 2, 2, 4, 4 ], 2 ], 4 ], 
  [ [ [ 2, 2, 4, 4 ], 4 ], 21 ], [ [ [ 2, 4, 4 ], 4 ], 12 ], 
  [ [ [ 4, 4 ], 4 ], 3 ], [ [ [ 4, 4, 4 ], 2 ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(E64,x))]));
[ [ [ [ 2, 2, 2, 2, 4 ], 2 ], 2 ], [ [ [ 2, 2, 4, 4 ], 2 ], 1 ] ]
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(E64,x))]));
[ [ [ [ 2, 2, 2, 2, 4 ], 4 ], 12 ], [ [ [ 2, 2, 2, 4 ], 4 ], 6 ], 
  [ [ [ 2, 2, 4 ], 4 ], 2 ], [ [ [ 2, 2, 4, 4 ], 2 ], 4 ], 
  [ [ [ 2, 2, 4, 4 ], 4 ], 21 ], [ [ [ 2, 4, 4 ], 4 ], 12 ], 
  [ [ [ 4, 4 ], 4 ], 3 ], [ [ [ 4, 4, 4 ], 2 ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(E64,x))]));
[ [ [ [ 2, 2, 2, 2, 4 ], 2 ], 2 ], [ [ [ 2, 2, 4, 4 ], 2 ], 1 ] ]
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->List(ChG,y->Order(Intersection(y,x)))));
[ [ [ 1, 1, 2, 4, 2, 8 ], 7 ], [ [ 1, 1, 2, 4, 4, 8 ], 32 ], 
  [ [ 1, 1, 4, 4, 4, 8 ], 12 ], [ [ 1, 1, 4, 8, 4, 8 ], 12 ] ]
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(E64,x)),
> Order(Normalizer(G,x))]));
[ [ [ [ 2, 2, 2, 2, 4 ], 4, 64 ], 6 ], [ [ [ 2, 2, 2, 2, 4 ], 4, 128 ], 6 ], 
  [ [ [ 2, 2, 2, 4 ], 4, 64 ], 6 ], [ [ [ 2, 2, 4 ], 4, 128 ], 2 ], 
  [ [ [ 2, 2, 4, 4 ], 2, 64 ], 4 ], [ [ [ 2, 2, 4, 4 ], 4, 64 ], 15 ], 
  [ [ [ 2, 2, 4, 4 ], 4, 128 ], 6 ], [ [ [ 2, 4, 4 ], 4, 64 ], 12 ], 
  [ [ [ 4, 4 ], 4, 64 ], 1 ], [ [ [ 4, 4 ], 4, 128 ], 2 ], 
  [ [ [ 4, 4, 4 ], 2, 32 ], 1 ], [ [ [ 4, 4, 4 ], 2, 64 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(E64,x)),
> Order(Normalizer(G,x))]));
[ [ [ [ 2, 2, 2, 2, 4 ], 2, 64 ], 2 ], [ [ [ 2, 2, 4, 4 ], 2, 32 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(E64,x)),
> StructureDescription(Normalizer(G,x))]));
[ [ [ [ 2, 2, 2, 2, 4 ], 2, "C2 x C2 x C2 x D8" ], 2 ],
  [ [ [ 2, 2, 4, 4 ], 2, "C2 x C2 x D8" ], 1 ] ]

gap> GcsHNPfalseC4xC4:=Filtered(GcsHNPfalse, # G(16,2)=C4xC4
> x->Order(Representative(x))=16 and IdSmallGroup(Representative(x))=[16,2]);;
gap> Length(GcsHNPfalseC4xC4);
1
gap> GcsHNPtrueC4xC4:=Filtered(GcsHNPtrue,
> x->Order(Representative(x))=16 and IdSmallGroup(Representative(x))=[16,2]);;
gap> Length(GcsHNPtrueC4xC4);
2
gap> IsInvariantUnderAutG(GcsHNPtrueC4xC4);
false
gap> Collected(List(List(GcsHNPfalseC4xC4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 1 ], [ [ 4, 4, 4 ], 1 ] ]
gap> DG:=DerivedSubgroup(G);
Group([ (1,12)(2,3), (1,12)(10,11), (1,3,9,11,5)(2,8,10,4,12), (1,11,7,2,5)
(3,4,12,10,6) ])
gap> StructureDescription(DG);
"(C2 x C2 x C2 x C2 x C2) : A5"
gap> Collected(List(List(GcsHNPfalseC4xC4,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(DG,x))]));
[ [ [ [ 4, 4, 4 ], 8 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC4,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(DG,x))]));
[ [ [ [ 2, 2, 4, 4 ], 8 ], 1 ], [ [ [ 4, 4, 4 ], 16 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC4,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(DG,x))]));
[ [ [ [ 2, 2, 4, 4 ], "C4 x C2" ], 1 ], [ [ [ 4, 4, 4 ], "C4 x C4" ], 1 ] ]

gap> GcsHNPfalseG16_3:=Filtered(GcsHNPfalse, # G(16,3)=(C4xC2):C2
> x->Order(Representative(x))=16 and IdSmallGroup(Representative(x))=[16,3]);;
gap> Length(GcsHNPfalseG16_3);
35
gap> GcsHNPtrueG16_3:=Filtered(GcsHNPtrue,
> x->Order(Representative(x))=16 and IdSmallGroup(Representative(x))=[16,3]);;
gap> Length(GcsHNPtrueG16_3);
8
gap> IsInvariantUnderAutG(GcsHNPtrueG16_3);
false
gap> Collected(List(List(GcsHNPfalseG16_3,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 18 ], [ [ 2, 4, 4 ], 9 ], [ [ 4, 4 ], 3 ], 
  [ [ 4, 4, 4 ], 5 ] ]
gap> Collected(List(List(GcsHNPtrueG16_3,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 5 ], [ [ 4, 4, 4 ], 3 ] ]
gap> Collected(List(List(GcsHNPfalseG16_3,Representative),
> x->[SortedList(List(Orbits(x),Length)),List(ChG,
> y->Order(Intersection(y,x)))]));
[ [ [ [ 2, 2, 4, 4 ], [ 1, 1, 4, 8, 8, 16 ] ], 10 ], 
  [ [ [ 2, 2, 4, 4 ], [ 1, 1, 8, 8, 8, 16 ] ], 5 ], 
  [ [ [ 2, 2, 4, 4 ], [ 1, 1, 8, 16, 8, 16 ] ], 3 ], 
  [ [ [ 2, 4, 4 ], [ 1, 1, 4, 8, 8, 16 ] ], 4 ], 
  [ [ [ 2, 4, 4 ], [ 1, 1, 8, 8, 8, 16 ] ], 2 ], 
  [ [ [ 2, 4, 4 ], [ 1, 1, 8, 16, 8, 16 ] ], 3 ], 
  [ [ [ 4, 4 ], [ 1, 1, 4, 8, 8, 16 ] ], 2 ], 
  [ [ [ 4, 4 ], [ 1, 1, 8, 8, 8, 16 ] ], 1 ], 
  [ [ [ 4, 4, 4 ], [ 1, 1, 4, 8, 4, 16 ] ], 2 ], 
  [ [ [ 4, 4, 4 ], [ 1, 1, 4, 16, 4, 16 ] ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueG16_3,Representative),
> x->[SortedList(List(Orbits(x),Length)),List(ChG,
> y->Order(Intersection(y,x)))]));
[ [ [ [ 2, 2, 4, 4 ], [ 1, 1, 4, 8, 4, 16 ] ], 2 ], 
  [ [ [ 2, 2, 4, 4 ], [ 1, 1, 4, 16, 4, 16 ] ], 3 ], 
  [ [ [ 4, 4, 4 ], [ 1, 1, 4, 8, 4, 16 ] ], 1 ], 
  [ [ [ 4, 4, 4 ], [ 1, 2, 4, 8, 4, 16 ] ], 2 ] ]
gap> Collected(List(List(GcsHNPfalseG16_3,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(E64,x)),
> Order(Normalizer(G,x))]));
[ [ [ [ 2, 2, 4, 4 ], 8, 128 ], 9 ], [ [ [ 2, 2, 4, 4 ], 8, 256 ], 9 ], 
  [ [ [ 2, 4, 4 ], 8, 128 ], 9 ], [ [ [ 4, 4 ], 8, 256 ], 3 ], 
  [ [ [ 4, 4, 4 ], 4, 128 ], 5 ] ]
gap> Collected(List(List(GcsHNPtrueG16_3,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(E64,x)),
> Order(Normalizer(G,x))]));
[ [ [ [ 2, 2, 4, 4 ], 4, 128 ], 5 ], [ [ [ 4, 4, 4 ], 4, 64 ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueG16_3,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(E64,x)),
> StructureDescription(Normalizer(G,x))]));
[ [ [ [ 2, 2, 4, 4 ], "C2 x C2", "C2 x D8 x D8" ], 5 ],
  [ [ [ 4, 4, 4 ], "C2 x C2", "C2 x ((C2 x C2 x C2 x C2) : C2)" ], 1 ],
  [ [ [ 4, 4, 4 ], "C2 x C2", "C2 x ((C4 x C2 x C2) : C2)" ], 2 ] ]

gap> GcsHNPfalseC4xlC4:=Filtered(GcsHNPfalse, # G(16,4)=C4:C4
> x->Order(Representative(x))=16 and IdSmallGroup(Representative(x))=[16,4]);;
gap> Length(GcsHNPfalseC4xlC4);
2
gap> GcsHNPtrueC4xlC4:=Filtered(GcsHNPtrue,
> x->Order(Representative(x))=16 and IdSmallGroup(Representative(x))=[16,4]);;
gap> Length(GcsHNPtrueC4xlC4);
3
gap> IsInvariantUnderAutG(GcsHNPtrueC4xlC4);
false
gap> Collected(List(List(GcsHNPfalseC4xlC4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 4, 4 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueC4xlC4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 2 ], [ [ 4, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPfalseC4xlC4,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(DG,x))]));
[ [ [ [ 4, 4, 4 ], 8 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueC4xlC4,Representative),
> x->[SortedList(List(Orbits(x),Length)),Order(Intersection(DG,x))]));
[ [ [ [ 2, 2, 4, 4 ], 8 ], 2 ], [ [ [ 4, 4, 4 ], 16 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC4xlC4,Representative),
> x->[SortedList(List(Orbits(x),Length)),
> StructureDescription(Intersection(DG,x))]));
[ [ [ [ 2, 2, 4, 4 ], "C4 x C2" ], 2 ], [ [ [ 4, 4, 4 ], "C4 : C4" ], 1 ] ]

gap> Number(List(Gcs,Representative), # G(32,2)=(C4xC2):C4
> x->Order(Representative(x))=32 and IdSmallGroup(x)=[32,2]); 
6
gap> Number(List(GcsHNPtrueMin,Representative),
> x->Order(Representative(x))=32 and IdSmallGroup(x)=[32,2]);
6
\end{verbatim}

==> (inline-45) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,10);
S(3)[x]E(4)
gap> GeneratorsOfGroup(G);
[ (1,5,9)(2,6,10)(3,7,11)(4,8,12), (1,5)(2,10)(4,8)(7,11), 
  (1,10)(2,5)(3,12)(4,7)(6,9)(8,11), (1,7)(2,8)(3,9)(4,10)(5,11)(6,12) ]
gap> H:=Stabilizer(G,1);
Group([ (2,6)(3,11)(5,9)(8,12) ])
gap> FirstObstructionN(G,H).ker;
[ [  ], [ [ 2 ], [  ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2, 2, 2 ]
gap> cGs:=MinimalStemExtensions(G);;
gap> for cG in cGs do
> bG:=cG.MinimalStemExtension;
> bH:=PreImage(cG.epi,H);
> Print(FirstObstructionN(bG,bH).ker[1]);
> Print(FirstObstructionDnr(bG,bH).Dnr[1]);
> Print("\n");
> od;
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][  ]
[ 2 ][ 2 ]
gap> cG:=cGs[6];
rec( MinimalStemExtension := <permutation group of size 48 with 5 generators>,
  epi := [ (1,6)(2,10)(3,14)(4,16)(5,17)(7,21)(8,23)(9,24)(11,27)(12,29)(13,
        30)(15,31)(18,34)(19,36)(20,37)(22,38)(25,40)(26,41)(28,42)(32,44)(33,
        45)(35,46)(39,47)(43,48), (1,4)(2,8)(3,12)(5,16)(6,15)(7,19)(9,23)(10,
        22)(11,25)(13,29)(14,28)(17,31)(18,32)(20,36)(21,35)(24,38)(26,40)(27,
        39)(30,42)(33,44)(34,43)(37,46)(41,47)(45,48), 
      (1,2)(3,18)(4,8)(5,9)(6,10)(7,11)(12,32)(13,33)(14,34)(15,22)(16,23)(17,
        24)(19,25)(20,26)(21,27)(28,43)(29,44)(30,45)(31,38)(35,39)(36,40)(37,
        41)(42,48)(46,47), (1,11,3)(2,18,7)(4,25,12)(5,26,13)(6,27,14)(8,32,
        19)(9,33,20)(10,34,21)(15,39,28)(16,40,29)(17,41,30)(22,43,35)(23,44,
        36)(24,45,37)(31,47,42)(38,48,46) ] -> 
    [ (1,7)(2,8)(3,9)(4,10)(5,11)(6,12), (1,10)(2,5)(3,12)(4,7)(6,9)(8,11), 
      (2,6)(3,11)(5,9)(8,12), (1,5,9)(2,6,10)(3,7,11)(4,8,12) ] )
gap> bG:=cG.MinimalStemExtension;
<permutation group of size 48 with 5 generators>
gap> bH:=PreImage(cG.epi,H);
<permutation group of size 4 with 2 generators>
gap> KerResH3Z(bG,bH:iterator);
[ [  ], [ [ 2, 2, 2 ], [  ] ] ]
gap> FirstObstructionN(bG,bH).ker;
[ [ 2 ], [ [ 2, 2 ], [ [ 0, 1 ] ] ] ]
gap> FirstObstructionDnr(bG,bH).Dnr;
[ [  ], [ [ 2, 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(bG,PreImage(cG.epi,x),bH).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
32
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 10 ], [ [ false ], 22 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
22
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
10
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "1", 1 ], [ "C2", 7 ], [ "C2 x C2", 3 ], [ "C3", 1 ], [ "C6", 3 ], 
  [ "D12", 3 ], [ "S3", 4 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 4 ], [ "C2 x C2 x C2", 1 ], [ "C2 x C2 x S3", 1 ], 
  [ "C6 x C2", 1 ], [ "D12", 3 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 4 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
false

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
3
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
4
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 4, 4 ], 4 ] ]
\end{verbatim}

==> (inline-46) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,37);
[3^2:2]E(4)
gap> GeneratorsOfGroup(G);
[ (2,6,10)(4,8,12), (1,5)(2,10)(4,8)(7,11), (1,10)(2,5)(3,12)(4,7)(6,9)(8,11),
  (1,7)(2,8)(3,9)(4,10)(5,11)(6,12) ]
gap> H:=Stabilizer(G,1);
Group([ (2,6,10)(4,8,12), (3,11)(4,12)(5,9)(6,10) ])
gap> FirstObstructionN(G,H).ker;
[ [  ], [ [ 2 ], [  ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2, 2, 2 ]
gap> cGs:=MinimalStemExtensions(G);;
gap> for cG in cGs do
> bG:=cG.MinimalStemExtension;
> bH:=PreImage(cG.epi,H);
> Print(FirstObstructionN(bG,bH).ker[1]);
> Print(FirstObstructionDnr(bG,bH).Dnr[1]);
> Print("\n");
> od;
[ 2 ][ 2 ]
[ 2 ][  ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
gap> cG:=cGs[2];;
gap> bG:=cG.MinimalStemExtension;
<permutation group of size 144 with 6 generators>
gap> bH:=PreImage(cG.epi,H);
<permutation group of size 12 with 2 generators>
gap> KerResH3Z(bG,bH:iterator);
[ [  ], [ [ 2, 2, 2 ], [  ] ] ]
gap> FirstObstructionN(bG,bH).ker;
[ [ 2 ], [ [ 2, 2 ], [ [ 0, 1 ] ] ] ]
gap> FirstObstructionDnr(bG,bH).Dnr;
[ [  ], [ [ 2, 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(bG,PreImage(cG.epi,x),bH).Dr[1]=[2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
69
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 20 ], [ [ false ], 49 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
49
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
20
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "(C3 x C3) : C2", 2 ], [ "1", 1 ], [ "C2", 7 ], 
  [ "C2 x ((C3 x C3) : C2)", 1 ], [ "C2 x C2", 3 ], [ "C3", 3 ], 
  [ "C3 x C3", 1 ], [ "C3 x S3", 4 ], [ "C6", 7 ], [ "C6 x C3", 1 ], 
  [ "D12", 7 ], [ "S3", 10 ], [ "S3 x S3", 2 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 4 ], [ "C2 x C2 x C2", 1 ], [ "C2 x C2 x S3", 2 ], 
  [ "C2 x S3 x S3", 1 ], [ "C6 x C2", 2 ], [ "C6 x S3", 2 ], [ "D12", 6 ], 
  [ "S3 x S3", 2 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 4 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
false

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
3
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
4
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 4, 4 ], 4 ] ]
\end{verbatim}

==> (inline-47) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,77);
[S(3)^2]E(4)
gap> GeneratorsOfGroup(G);
[ (2,6,10)(4,8,12), (2,10)(4,8), (1,10)(2,5)(3,12)(4,7)(6,9)(8,11), 
  (1,7)(2,8)(3,9)(4,10)(5,11)(6,12) ]
gap> H:=Stabilizer(G,1);
Group([ (2,6,10)(4,8,12), (2,10)(4,8), (3,11)(5,9) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 2, 2 ], [ [ 1, 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [ 2 ], [ [ 2, 2 ], [ [ 1, 1 ] ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2, 2, 2 ]
gap> cGs:=MinimalStemExtensions(G);;
gap> for cG in cGs do
> bG:=cG.MinimalStemExtension;
> bH:=PreImage(cG.epi,H);
> Print(FirstObstructionN(bG,bH).ker[1]);
> Print(FirstObstructionDnr(bG,bH).Dnr[1]);
> Print("\n");
> od;
[ 2, 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2, 2 ][ 2, 2 ]
[ 2, 2 ][ 2, 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
gap> cG:=cGs[1];;
gap> bG:=cG.MinimalStemExtension;
<permutation group of size 288 with 7 generators>
gap> bH:=PreImage(cG.epi,H);
<permutation group of size 24 with 3 generators>
gap> KerResH3Z(bG,bH:iterator);
[ [  ], [ [ 2, 2, 2, 2 ], [  ] ] ]
gap> FirstObstructionN(bG,bH).ker;
[ [ 2, 2 ], [ [ 2, 2, 2 ], [ [ 1, 1, 0 ], [ 0, 0, 1 ] ] ] ]
gap> FirstObstructionDnr(bG,bH).Dnr;
[ [ 2 ], [ [ 2, 2, 2 ], [ [ 1, 1, 1 ] ] ] ]
gap> HNPtruefalsefn:=
> x->Number(FirstObstructionDr(bG,PreImage(cG.epi,x),bH).Dr[2][2],
> y->(y[2]+y[3]) mod 2=1)>0;
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
86
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 19 ], [ [ false ], 67 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
67
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
19
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "(C3 x C3) : C2", 2 ], [ "(C3 x C3) : C4", 2 ], [ "(S3 x S3) : C2", 2 ], 
  [ "1", 1 ], [ "C2", 7 ], [ "C2 x ((C3 x C3) : C2)", 1 ], [ "C2 x C2", 7 ], 
  [ "C2 x C2 x C2", 1 ], [ "C2 x C2 x S3", 1 ], [ "C2 x S3 x S3", 1 ], 
  [ "C3", 2 ], [ "C3 x C3", 1 ], [ "C3 x S3", 4 ], [ "C4", 2 ], [ "C6", 6 ], 
  [ "C6 x C2", 1 ], [ "C6 x C3", 1 ], [ "C6 x S3", 1 ], [ "D12", 9 ], 
  [ "D8", 2 ], [ "S3", 8 ], [ "S3 x S3", 5 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "(S3 x S3) : C2", 2 ], [ "C2 x ((C3 x C3) : C4)", 1 ], 
  [ "C2 x ((S3 x S3) : C2)", 1 ], [ "C2 x C2", 2 ], [ "C2 x C2 x C2", 1 ], 
  [ "C2 x C2 x S3", 1 ], [ "C2 x D8", 1 ], [ "C2 x S3 x S3", 1 ], 
  [ "C4 x C2", 1 ], [ "C6 x C2", 1 ], [ "C6 x S3", 1 ], [ "D12", 3 ], 
  [ "D8", 2 ], [ "S3 x S3", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 2 ], [ "C4 x C2", 1 ], [ "D8", 2 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
false

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
7
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
2
gap> IsInvariantUnderAutG(GcsHNPtrueC2xC2);
false
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2 ], 1 ], [ [ 2, 2, 2, 2, 4 ], 2 ], [ [ 2, 2, 4, 4 ], 4 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 4, 4 ], 2 ] ]

gap> Number(Gcs,x->IdSmallGroup(Representative(x))=[8,2]); # G(8,2)=C4xC2
1

gap> GcsHNPfalseD4:=Filtered(GcsHNPfalse, # G(8,3)=D4
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPfalseD4);
2
gap> GcsHNPtrueD4:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPtrueD4);
2
gap> IsInvariantUnderAutG(GcsHNPtrueD4);
false
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 8 ], 2 ] ]
\end{verbatim}

==> (inline-48) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,210);
[3^4:2^2]E(4)
gap> GeneratorsOfGroup(G);
[ (4,8,12), (2,10)(4,8), (1,10)(2,5)(3,12)(4,7)(6,9)(8,11), 
  (1,7)(2,8)(3,9)(4,10)(5,11)(6,12) ]
gap> H:=Stabilizer(G,1);
Group([ (4,8,12), (2,10)(4,8), (3,11,7), (5,9)(7,11), (6,10)(8,12) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 2, 2 ], [ [ 1, 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [ 2 ], [ [ 2, 2 ], [ [ 1, 1 ] ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2, 2, 2 ]
gap> cGs:=MinimalStemExtensions(G);;
gap> for cG in cGs do
> bG:=cG.MinimalStemExtension;
> bH:=PreImage(cG.epi,H);
> Print(FirstObstructionN(bG,bH).ker[1]);
> Print(FirstObstructionDnr(bG,bH).Dnr[1]);
> Print("\n");
> od;
[ 2, 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2, 2 ][ 2, 2 ]
[ 2, 2 ][ 2, 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
gap> cG:=cGs[1];;
gap> bG:=cG.MinimalStemExtension;
<permutation group of size 2592 with 9 generators>
gap> bH:=PreImage(cG.epi,H);
<permutation group of size 216 with 5 generators>
gap> KerResH3Z(bG,bH:iterator);
[ [  ], [ [ 2, 2, 2, 2 ], [  ] ] ]
gap> FirstObstructionN(bG,bH).ker;
[ [ 2, 2 ], [ [ 2, 2, 2 ], [ [ 1, 0, 1 ], [ 0, 1, 0 ] ] ] ]
gap> FirstObstructionDnr(bG,bH).Dnr;
[ [ 2 ], [ [ 2, 2, 2 ], [ [ 1, 0, 1 ] ] ] ]
gap> HNPtruefalsefn:=
> x->Number(FirstObstructionDr(bG,PreImage(cG.epi,x),bH).Dr[2][2],y->y[2]=1)>0;
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
452
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 60 ], [ [ false ], 392 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
392
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
60
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "((C3 x C3) : C2) x ((C3 x C3) : C2)", 5 ], 
  [ "((C3 x C3) : C2) x S3", 14 ], 
  [ "(C3 x C3 x C3 x C3) : (C2 x C2 x C2)", 1 ], 
  [ "(C3 x C3 x C3 x C3) : C2", 1 ], [ "(C3 x C3 x C3 x C3) : C4", 2 ], 
  [ "(C3 x C3 x C3 x C3) : D8", 2 ], [ "(C3 x C3 x C3) : (C2 x C2)", 2 ], 
  [ "(C3 x C3 x C3) : C2", 10 ], [ "(C3 x C3) : C2", 36 ], 
  [ "(C3 x C3) : C4", 10 ], [ "(S3 x S3) : C2", 6 ], [ "1", 1 ], [ "C2", 7 ], 
  [ "C2 x ((C3 x C3) : C2)", 6 ], [ "C2 x C2", 7 ], [ "C2 x C2 x C2", 1 ], 
  [ "C2 x C2 x S3", 2 ], [ "C2 x S3 x S3", 4 ], [ "C3", 10 ], 
  [ "C3 x ((C3 x C3 x C3) : (C2 x C2))", 2 ], [ "C3 x ((C3 x C3) : C2)", 16 ],
  [ "C3 x C3", 30 ], [ "C3 x C3 x ((C3 x C3) : C2)", 6 ], 
  [ "C3 x C3 x C3", 10 ], [ "C3 x C3 x C3 x C3", 1 ], [ "C3 x C3 x S3", 16 ], 
  [ "C3 x S3", 52 ], [ "C3 x S3 x S3", 6 ], [ "C4", 2 ], [ "C6", 16 ], 
  [ "C6 x C2", 2 ], [ "C6 x C3", 6 ], [ "C6 x S3", 6 ], [ "D12", 22 ], 
  [ "D8", 2 ], [ "S3", 26 ], [ "S3 x ((C3 x C3) : C2)", 2 ], 
  [ "S3 x S3", 40 ], [ "S3 x S3 x S3", 2 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "(C3 x C3 x C3 x C3) : (C2 x C2 x C2)", 1 ], 
  [ "(C3 x C3 x C3 x C3) : (C2 x D8)", 1 ], 
  [ "(C3 x C3 x C3 x C3) : (C4 x C2)", 1 ], [ "(C3 x C3 x C3 x C3) : D8", 2 ],
  [ "(C3 x C3 x C3) : (C2 x C2)", 2 ], [ "(S3 x S3) : C2", 6 ], 
  [ "C2 x ((C3 x C3) : C4)", 2 ], [ "C2 x ((S3 x S3) : C2)", 2 ], 
  [ "C2 x C2", 2 ], [ "C2 x C2 x C2", 1 ], [ "C2 x C2 x S3", 2 ], 
  [ "C2 x D8", 1 ], [ "C2 x S3 x S3", 4 ], 
  [ "C3 x ((C3 x C3 x C3) : (C2 x C2))", 2 ], [ "C3 x S3 x S3", 6 ], 
  [ "C4 x C2", 1 ], [ "C6 x C2", 2 ], [ "C6 x S3", 6 ], [ "D12", 6 ], 
  [ "D8", 2 ], [ "S3 x S3", 6 ], [ "S3 x S3 x S3", 2 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 2 ], [ "C4 x C2", 1 ], [ "D8", 2 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
false

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
7
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
2
gap> IsInvariantUnderAutG(GcsHNPtrueC2xC2);
false
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2 ], 1 ], [ [ 2, 2, 2, 2, 4 ], 2 ], [ [ 2, 2, 4, 4 ], 4 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 4, 4 ], 2 ] ]

gap> Number(Gcs,x->IdSmallGroup(Representative(x))=[8,2]); # G(8,2)=C4xC2
1

gap> GcsHNPfalseD4:=Filtered(GcsHNPfalse, # G(8,3)=D4
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPfalseD4);
2
gap> GcsHNPtrueD4:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPtrueD4);
2
gap> IsInvariantUnderAutG(GcsHNPtrueD4);
false
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 8 ], 2 ] ]
\end{verbatim}

==> (inline-49) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,214);
[1/2.F_36^2]2
gap> GeneratorsOfGroup(G);
[ (4,8,12), (2,10)(4,8), (1,7)(2,8,10,4)(3,9,11,5)(6,12), 
  (1,12)(2,3)(4,5)(6,7)(8,9)(10,11) ]
gap> H:=Stabilizer(G,1);
Group([ (4,8,12), (2,10)(4,8), (2,6,10), (3,11)(5,9), (3,7,11) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 2, 2 ], [ [ 1, 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [ 2 ], [ [ 2, 2 ], [ [ 1, 1 ] ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2, 2, 3 ]
gap> cGs:=MinimalStemExtensions(G);;
gap> for cG in cGs do
> bG:=cG.MinimalStemExtension;
> bH:=PreImage(cG.epi,H);
> Print(FirstObstructionN(bG,bH).ker[1]);
> Print(FirstObstructionDnr(bG,bH).Dnr[1]);
> Print("\n");
> od;
[ 2, 2 ][ 2, 2 ]
[ 2, 2 ][ 2 ]
[ 2, 2 ][ 2, 2 ]
[ 2 ][ 2 ]
gap> cG:=cGs[2];;
gap> bG:=cG.MinimalStemExtension;
<permutation group of size 2592 with 9 generators>
gap> bH:=PreImage(cG.epi,H);
<permutation group of size 216 with 6 generators>
gap> KerResH3Z(bG,bH:iterator);
[ [  ], [ [ 2, 6 ], [  ] ] ]
gap> FirstObstructionN(bG,bH).ker;
[ [ 2, 2 ], [ [ 2, 2, 2 ], [ [ 1, 0, 0 ], [ 0, 1, 1 ] ] ] ]
gap> FirstObstructionDnr(bG,bH).Dnr;
[ [ 2 ], [ [ 2, 2, 2 ], [ [ 0, 1, 1 ] ] ] ]
gap> HNPtruefalsefn:=
> x->Number(FirstObstructionDr(bG,PreImage(cG.epi,x),bH).Dr[2][2],y->y[1]=1)>0;
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
245
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 16 ], [ [ false ], 229 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
229
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
16
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "((C3 x C3) : C2) x ((C3 x C3) : C2)", 3 ], 
  [ "((C3 x C3) : C2) x S3", 5 ], [ "(C3 x C3 x C3 x C3) : (C4 x C2)", 1 ], 
  [ "(C3 x C3 x C3 x C3) : C2", 1 ], [ "(C3 x C3 x C3 x C3) : C4", 4 ], 
  [ "(C3 x C3 x C3 x C3) : D8", 2 ], [ "(C3 x C3 x C3) : C2", 8 ], 
  [ "(C3 x C3) : C2", 31 ], [ "(C3 x C3) : C4", 19 ], [ "(S3 x S3) : C2", 4 ],
  [ "1", 1 ], [ "C2", 4 ], [ "C2 x ((C3 x C3) : C2)", 3 ], 
  [ "C2 x ((C3 x C3) : C4)", 1 ], [ "C2 x C2", 3 ], [ "C3", 8 ], 
  [ "C3 x ((C3 x C3) : C2)", 6 ], [ "C3 x C3", 28 ], 
  [ "C3 x C3 x ((C3 x C3) : C2)", 3 ], [ "C3 x C3 x C3", 8 ], 
  [ "C3 x C3 x C3 x C3", 1 ], [ "C3 x C3 x S3", 6 ], [ "C3 x S3", 24 ], 
  [ "C4", 4 ], [ "C4 x C2", 1 ], [ "C6", 6 ], [ "C6 x C3", 3 ], [ "D12", 6 ], 
  [ "D8", 2 ], [ "S3", 14 ], [ "S3 x ((C3 x C3) : C2)", 1 ], 
  [ "S3 x S3", 18 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "(C3 x C3 x C3 x C3) : ((C4 x C2) : C2)", 1 ], 
  [ "(C3 x C3 x C3 x C3) : (C4 x C2)", 2 ], [ "(C3 x C3 x C3 x C3) : D8", 1 ],
  [ "(C3 x C3 x C3 x C3) : Q8", 1 ], [ "(C3 x C3) : Q8", 2 ], 
  [ "(C4 x C2) : C2", 1 ], [ "(S3 x S3) : C2", 2 ], 
  [ "C2 x ((C3 x C3) : C4)", 2 ], [ "C4 x C2", 2 ], [ "D8", 1 ], [ "Q8", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C4 x C2", 2 ], [ "D8", 1 ], [ "Q8", 1 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
false

gap> GcsHNPfalseC4xC2:=Filtered(GcsHNPfalse, # G(8,2)=C4xC2
> x->IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPfalseC4xC2);
1
gap> GcsHNPtrueC4xC2:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPtrueC4xC2);
2
gap> IsInvariantUnderAutG(GcsHNPtrueC4xC2);
false
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 8 ], 2 ] ]

gap> GcsHNPfalseD4:=Filtered(GcsHNPfalse, # G(8,3)=D4
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPfalseD4);
2
gap> GcsHNPtrueD4:=Filtered(GcsHNPtrue,
> x->IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPtrueD4);
1
gap> IsInvariantUnderAutG(GcsHNPtrueD4);
false
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 8 ], 1 ] ]

gap> Number(Gcs,x->IdSmallGroup(Representative(x))=[8,4]); # G(8,4)=Q8
1
\end{verbatim}

==> (inline-50) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,242);
[3^4:2^3]E(4)
gap> GeneratorsOfGroup(G);
[ (4,8,12), (4,8)(7,11), (2,10)(4,8), (1,10)(2,5)(3,12)(4,7)(6,9)(8,11), 
  (1,7)(2,8)(3,9)(4,10)(5,11)(6,12) ]
gap> H:=Stabilizer(G,1);
Group([ (4,8,12), (4,8)(7,11), (2,10)(4,8), (3,11,7), (5,9)(8,12), (6,10)
(8,12) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 2, 2, 2 ], [ [ 1, 1, 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [ 2 ], [ [ 2, 2, 2 ], [ [ 1, 1, 1 ] ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2, 2, 2, 2, 2 ]
gap> cGs:=MinimalStemExtensions(G);;
gap> for cG in cGs do
> bG:=cG.MinimalStemExtension;
> bH:=PreImage(cG.epi,H);
> Print(FirstObstructionN(bG,bH).ker[1]);
> Print(FirstObstructionDnr(bG,bH).Dnr[1]);
> Print("\n");
> od;
[ 2, 2 ][ 2 ]
[ 2, 2 ][ 2, 2 ]
[ 2, 2 ][ 2, 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2, 2 ][ 2, 2 ]
[ 2, 2 ][ 2, 2 ]
[ 2, 2 ][ 2, 2 ]
[ 2, 2 ][ 2, 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2, 2 ][ 2, 2 ]
[ 2, 2 ][ 2, 2 ]
[ 2, 2 ][ 2, 2 ]
[ 2, 2 ][ 2, 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2, 2 ][ 2, 2 ]
[ 2, 2 ][ 2, 2 ]
[ 2, 2 ][ 2, 2 ]
[ 2, 2 ][ 2, 2 ]
gap> cG:=cGs[1];;
gap> bG:=cG.MinimalStemExtension;
<permutation group of size 5184 with 10 generators>
gap> bH:=PreImage(cG.epi,H);
<permutation group of size 432 with 7 generators>
gap> KerResH3Z(bG,bH:iterator);
[ [  ], [ [ 2, 2, 2, 2, 2 ], [  ] ] ]
gap> FirstObstructionN(bG,bH).ker;
[ [ 2, 2 ], [ [ 2, 2, 2, 2 ], [ [ 1, 0, 0, 0 ], [ 0, 1, 1, 1 ] ] ] ]
gap> FirstObstructionDnr(bG,bH).Dnr;
[ [ 2 ], [ [ 2, 2, 2, 2 ], [ [ 0, 1, 1, 1 ] ] ] ]
gap> HNPtruefalsefn:=
> x->Number(FirstObstructionDr(bG,PreImage(cG.epi,x),bH).Dr[2][2],y->y[1]=1)>0;
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
666
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 126 ], [ [ false ], 540 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
540
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
126
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "((C3 x C3) : C2) x ((C3 x C3) : C2)", 9 ], 
  [ "((C3 x C3) : C2) x S3", 15 ], 
  [ "(C3 x C3 x C3 x C3) : (C2 x C2 x C2)", 4 ], 
  [ "(C3 x C3 x C3 x C3) : (C2 x D8)", 3 ], 
  [ "(C3 x C3 x C3 x C3) : (C4 x C2)", 3 ], [ "(C3 x C3 x C3 x C3) : C2", 1 ],
  [ "(C3 x C3 x C3 x C3) : C4", 6 ], [ "(C3 x C3 x C3 x C3) : D8", 12 ], 
  [ "(C3 x C3 x C3) : (C2 x C2)", 4 ], [ "(C3 x C3 x C3) : C2", 7 ], 
  [ "(C3 x C3) : C2", 31 ], [ "(C3 x C3) : C4", 24 ], 
  [ "(S3 x S3) : C2", 24 ], [ "1", 1 ], [ "C2", 10 ], 
  [ "C2 x ((C3 x C3) : C2)", 9 ], [ "C2 x ((C3 x C3) : C4)", 3 ], 
  [ "C2 x ((S3 x S3) : C2)", 3 ], [ "C2 x C2", 13 ], [ "C2 x C2 x C2", 4 ], 
  [ "C2 x C2 x S3", 4 ], [ "C2 x D8", 3 ], [ "C2 x S3 x S3", 12 ], 
  [ "C3", 7 ], [ "C3 x ((C3 x C3 x C3) : (C2 x C2))", 4 ], 
  [ "C3 x ((C3 x C3) : C2)", 18 ], [ "C3 x C3", 22 ], 
  [ "C3 x C3 x ((C3 x C3) : C2)", 9 ], [ "C3 x C3 x C3", 7 ], 
  [ "C3 x C3 x C3 x C3", 1 ], [ "C3 x C3 x S3", 18 ], [ "C3 x S3", 54 ], 
  [ "C3 x S3 x S3", 12 ], [ "C4", 6 ], [ "C4 x C2", 3 ], [ "C6", 18 ], 
  [ "C6 x C2", 4 ], [ "C6 x C3", 9 ], [ "C6 x S3", 12 ], [ "D12", 30 ], 
  [ "D8", 12 ], [ "S3", 25 ], [ "S3 x ((C3 x C3) : C2)", 3 ], 
  [ "S3 x S3", 57 ], [ "S3 x S3 x S3", 4 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "(C2 x C2 x C2) : (C2 x C2)", 1 ], 
  [ "(C3 x C3 x C3 x C3) : ((C2 x C2 x C2) : (C2 x C2))", 1 ], 
  [ "(C3 x C3 x C3 x C3) : ((C4 x C2) : C2)", 6 ], 
  [ "(C3 x C3 x C3 x C3) : (C2 x C2 x C2)", 2 ], 
  [ "(C3 x C3 x C3 x C3) : (C2 x D8)", 6 ], 
  [ "(C3 x C3 x C3 x C3) : (C4 x C2)", 6 ], [ "(C3 x C3 x C3 x C3) : D8", 6 ],
  [ "(C3 x C3 x C3 x C3) : Q8", 2 ], [ "(C3 x C3 x C3) : (C2 x C2)", 2 ], 
  [ "(C3 x C3) : Q8", 2 ], [ "(C4 x C2) : C2", 6 ], [ "(S3 x S3) : C2", 12 ], 
  [ "C2 x ((C3 x C3) : C4)", 6 ], [ "C2 x ((S3 x S3) : C2)", 6 ], 
  [ "C2 x C2", 2 ], [ "C2 x C2 x C2", 2 ], [ "C2 x C2 x S3", 2 ], 
  [ "C2 x D8", 6 ], [ "C2 x S3 x S3", 6 ], 
  [ "C3 x ((C3 x C3 x C3) : (C2 x C2))", 2 ], [ "C3 x S3 x S3", 6 ], 
  [ "C4 x C2", 6 ], [ "C6 x C2", 2 ], [ "C6 x S3", 6 ], [ "D12", 6 ], 
  [ "D8", 6 ], [ "Q8", 2 ], [ "S3 x S3", 6 ], [ "S3 x S3 x S3", 2 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 2 ], [ "C4 x C2", 6 ], [ "D8", 6 ], [ "Q8", 2 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
false

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->Order(Representative(x))=4 and IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
13
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->Order(Representative(x))=4 and IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
2
gap> IsInvariantUnderAutG(GcsHNPtrueC2xC2);
false
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2 ], 1 ], [ [ 2, 2, 2, 2 ], 3 ], [ [ 2, 2, 2, 2, 4 ], 3 ], 
  [ [ 2, 2, 4, 4 ], 6 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 4, 4 ], 2 ] ]

gap> GcsHNPfalseC4xC2:=Filtered(GcsHNPfalse, # G(8,2)=C4xC2
> x->Order(Representative(x))=8 and IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPfalseC4xC2);
3
gap> GcsHNPtrueC4xC2:=Filtered(GcsHNPtrue,
> x->Order(Representative(x))=8 and IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPtrueC4xC2);
6
gap> IsInvariantUnderAutG(GcsHNPtrueC4xC2);
false
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 3 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 8 ], 6 ] ]

gap> GcsHNPfalseD4:=Filtered(GcsHNPfalse, # G(8,3)=D4
> x->Order(Representative(x))=8 and IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPfalseD4);
12
gap> GcsHNPtrueD4:=Filtered(GcsHNPtrue,
> x->Order(Representative(x))=8 and IdSmallGroup(Representative(x))=[8,3]);;
gap> Length(GcsHNPtrueD4);
6
gap> IsInvariantUnderAutG(GcsHNPtrueD4);
false
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 12 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 8 ], 6 ] ]

gap> Number(Gcs, # G(8,4)=Q8
> x->Order(Representative(x))=8 and 
> IdSmallGroup(Representative(x))=[8,4]); 
2
gap> Number(GcsHNPtrueMin,
x->Order(Representative(x))=8 and 
> IdSmallGroup(Representative(x))=[8,4]);
2
\end{verbatim}

==> (inline-51) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,271);
[3^4:2^3]A(4)
gap> GeneratorsOfGroup(G);
[ (4,8,12), (4,8)(7,11), (2,8,11)(3,6,12)(4,7,10), (1,7,10)(2,5,11)(3,6,9) ]
gap> H:=Stabilizer(G,1);
Group([ (4,8,12), (4,8)(7,11), (2,8,11)(3,6,12)(4,7,10), (5,9)(8,12) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2 ], [ [ 6 ], [ [ 3 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [ 2 ], [ [ 6 ], [ [ 3 ] ] ] ]
gap> GroupCohomology(G,3); # H^3(G,Z)=M(G): Schur multiplier of G
[ 2, 2, 2 ]
gap> cGs:=MinimalStemExtensions(G);;
gap> for cG in cGs do
> bG:=cG.MinimalStemExtension;
> bH:=PreImage(cG.epi,H);
> Print(FirstObstructionN(bG,bH).ker[1]);
> Print(FirstObstructionDnr(bG,bH).Dnr[1]);
> Print("\n");
> od;
[ 2, 2 ][ 2, 2 ]
[ 2, 2 ][ 2, 2 ]
[ 2, 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
[ 2 ][ 2 ]
gap> cG:=cGs[3];;
gap> bG:=cG.MinimalStemExtension;
<permutation group of size 15552 with 11 generators>
gap> bH:=PreImage(cG.epi,H);
<permutation group of size 1296 with 4 generators>
gap> KerResH3Z(bG,bH:iterator);
[ [  ], [ [ 2, 2 ], [  ] ] ]
gap> FirstObstructionN(bG,bH).ker;
[ [ 2, 2 ], [ [ 2, 6 ], [ [ 1, 0 ], [ 0, 3 ] ] ] ]
gap> FirstObstructionDnr(bG,bH).Dnr;
[ [ 2 ], [ [ 2, 6 ], [ [ 1, 3 ] ] ] ]
gap> HNPtruefalsefn:=
> x->Number(FirstObstructionDr(bG,PreImage(cG.epi,x),bH).Dr[2][2],
> y->(3*y[1]+y[2]) mod 6=3)>0;
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
344
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ true ], 86 ], [ [ false ], 258 ] ]
gap> GcsHNPfalse:=List(Filtered([1..Length(Gcs)],
> x->false in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse);
258
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->true in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
86
gap> Collected(List(GcsHNPfalse,x->StructureDescription(Representative(x))));
[ [ "((C3 x C3 x C3) : (C2 x C2)) : C3", 2 ], 
  [ "((C3 x C3 x C3) : C3) : C2", 3 ], 
  [ "((C3 x C3) : C2) x ((C3 x C3) : C2)", 3 ], 
  [ "((C3 x C3) : C2) x S3", 5 ], 
  [ "(C3 x (((C3 x C3 x C3) : (C2 x C2)) : C3)) : C2", 1 ], 
  [ "(C3 x ((C3 x C3 x C3) : C3)) : C2", 1 ], 
  [ "(C3 x ((C3 x C3) : C3)) : C2", 1 ], 
  [ "(C3 x C3 x C3 x C3) : (C2 x C2 x C2)", 2 ], 
  [ "(C3 x C3 x C3 x C3) : (C2 x D8)", 1 ], 
  [ "(C3 x C3 x C3 x C3) : (C4 x C2)", 1 ], [ "(C3 x C3 x C3 x C3) : C2", 1 ],
  [ "(C3 x C3 x C3 x C3) : C4", 2 ], [ "(C3 x C3 x C3 x C3) : D8", 4 ], 
  [ "(C3 x C3 x C3) : (C2 x C2)", 2 ], [ "(C3 x C3 x C3) : C2", 5 ], 
  [ "(C3 x C3 x C3) : C3", 6 ], [ "(C3 x C3) : C2", 13 ], 
  [ "(C3 x C3) : C3", 4 ], [ "(C3 x C3) : C4", 8 ], [ "(C3 x C3) : C6", 3 ], 
  [ "(S3 x S3 x S3) : C3", 1 ], [ "(S3 x S3) : C2", 8 ], [ "1", 1 ], 
  [ "A4", 2 ], [ "A4 x S3", 1 ], [ "C2", 4 ], [ "C2 x ((C3 x C3) : C2)", 3 ], 
  [ "C2 x ((C3 x C3) : C4)", 1 ], [ "C2 x ((S3 x S3) : C2)", 1 ], 
  [ "C2 x A4", 1 ], [ "C2 x C2", 5 ], [ "C2 x C2 x C2", 2 ], 
  [ "C2 x C2 x S3", 2 ], [ "C2 x D8", 1 ], [ "C2 x S3 x S3", 4 ], 
  [ "C3", 7 ], [ "C3 x (((C3 x C3 x C3) : (C2 x C2)) : C3)", 1 ], 
  [ "C3 x ((C3 x C3 x C3) : (C2 x C2))", 2 ], 
  [ "C3 x ((C3 x C3 x C3) : C3)", 1 ], [ "C3 x ((C3 x C3) : C2)", 7 ], 
  [ "C3 x ((C3 x C3) : C3)", 1 ], [ "C3 x (C9 : C3)", 1 ], [ "C3 x A4", 1 ], 
  [ "C3 x C3", 15 ], [ "C3 x C3 x ((C3 x C3) : C2)", 3 ], 
  [ "C3 x C3 x C3", 6 ], [ "C3 x C3 x C3 x C3", 1 ], [ "C3 x C3 x S3", 6 ], 
  [ "C3 x S3", 22 ], [ "C3 x S3 x S3", 4 ], [ "C4", 2 ], [ "C4 x C2", 1 ], 
  [ "C6", 7 ], [ "C6 x C2", 2 ], [ "C6 x C3", 3 ], [ "C6 x S3", 4 ], 
  [ "C9", 3 ], [ "C9 : C3", 5 ], [ "C9 x C3", 1 ], [ "D12", 10 ], 
  [ "D8", 4 ], [ "S3", 11 ], [ "S3 x ((C3 x C3) : C2)", 1 ], 
  [ "S3 x S3", 19 ], [ "S3 x S3 x S3", 2 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "((C2 x C2 x C2) : (C2 x C2)) : C3", 1 ], 
  [ "((C3 x C3 x C3 x C3) : ((C2 x C2 x C2) : (C2 x C2))) : C3", 1 ], 
  [ "((C3 x C3 x C3 x C3) : (C2 x C2 x C2)) : C3", 2 ], 
  [ "((C3 x C3 x C3 x C3) : Q8) : C3", 2 ], 
  [ "((C3 x C3 x C3) : (C2 x C2)) : C3", 4 ], [ "((C3 x C3) : Q8) : C3", 2 ], 
  [ "(C2 x C2 x C2) : (C2 x C2)", 1 ], 
  [ "(C3 x C3 x C3 x C3) : ((C2 x C2 x C2) : (C2 x C2))", 1 ], 
  [ "(C3 x C3 x C3 x C3) : ((C4 x C2) : C2)", 2 ], 
  [ "(C3 x C3 x C3 x C3) : (C2 x C2 x C2)", 2 ], 
  [ "(C3 x C3 x C3 x C3) : (C2 x D8)", 2 ], 
  [ "(C3 x C3 x C3 x C3) : (C4 x C2)", 2 ], [ "(C3 x C3 x C3 x C3) : D8", 2 ],
  [ "(C3 x C3 x C3 x C3) : Q8", 2 ], [ "(C3 x C3 x C3) : (C2 x C2)", 2 ], 
  [ "(C3 x C3) : Q8", 2 ], [ "(C4 x C2) : C2", 2 ], 
  [ "(S3 x S3 x S3) : C3", 2 ], [ "(S3 x S3) : C2", 4 ], [ "A4", 4 ], 
  [ "A4 x S3", 2 ], [ "C2 x ((C3 x C3) : C4)", 2 ], 
  [ "C2 x ((S3 x S3) : C2)", 2 ], [ "C2 x A4", 2 ], [ "C2 x C2", 2 ], 
  [ "C2 x C2 x C2", 2 ], [ "C2 x C2 x S3", 2 ], [ "C2 x D8", 2 ], 
  [ "C2 x S3 x S3", 2 ], [ "C3 x (((C3 x C3 x C3) : (C2 x C2)) : C3)", 2 ], 
  [ "C3 x ((C3 x C3 x C3) : (C2 x C2))", 2 ], [ "C3 x A4", 2 ], 
  [ "C3 x S3 x S3", 2 ], [ "C4 x C2", 2 ], [ "C6 x C2", 2 ], [ "C6 x S3", 2 ],
  [ "D12", 2 ], [ "D8", 2 ], [ "Q8", 2 ], [ "S3 x S3", 2 ], 
  [ "S3 x S3 x S3", 2 ], [ "SL(2,3)", 2 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 2 ], [ "C4 x C2", 2 ], [ "D8", 2 ], [ "Q8", 2 ] ]
gap> IsInvariantUnderAutG(GcsHNPtrueMin);
false

gap> GcsHNPfalseC2xC2:=Filtered(GcsHNPfalse, # G(4,2)=C2xC2
> x->Order(Representative(x))=4 and IdSmall(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalseC2xC2);
5
gap> GcsHNPtrueC2xC2:=Filtered(GcsHNPtrue,
> x->Order(Representative(x))=4 and IdSmall(Representative(x))=[4,2]);;
gap> Length(GcsHNPtrueC2xC2);
2
gap> IsInvariantUnderAutG(GcsHNPtrueC2xC2);
false
gap> Collected(List(List(GcsHNPfalseC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2 ], 1 ], [ [ 2, 2, 2, 2 ], 1 ], [ [ 2, 2, 2, 2, 4 ], 1 ], 
  [ [ 2, 2, 4, 4 ], 2 ] ]
gap> Collected(List(List(GcsHNPtrueC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 4, 4 ], 2 ] ]

gap> GcsHNPfalseC4xC2:=Filtered(GcsHNPfalse, # G(8,2)=C4xC2
> x->Order(Representative(x))=8 and IdSmall(Representative(x))=[8,2]);;
gap> Length(GcsHNPfalseC4xC2);
1
gap> GcsHNPtrueC4xC2:=Filtered(GcsHNPtrue,
> x->Order(Representative(x))=8 and IdSmall(Representative(x))=[8,2]);;
gap> Length(GcsHNPtrueC4xC2);
2
gap> IsInvariantUnderAutG(GcsHNPtrueC4xC2);
false
gap> Collected(List(List(GcsHNPfalseC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPtrueC4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 8 ], 2 ] ]

gap> GcsHNPfalseD4:=Filtered(GcsHNPfalse, # G(8,3)=D4
> x->Order(Representative(x))=8 and IdSmall(Representative(x))=[8,3]);;
gap> Length(GcsHNPfalseD4);
4
gap> GcsHNPtrueD4:=Filtered(GcsHNPtrue,
> x->Order(Representative(x))=8 and IdSmall(Representative(x))=[8,3]);;
gap> Length(GcsHNPtrueD4);
2
gap> IsInvariantUnderAutG(GcsHNPtrueD4);
false
gap> Collected(List(List(GcsHNPfalseD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 4, 4 ], 4 ] ]
gap> Collected(List(List(GcsHNPtrueD4,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 4, 8 ], 2 ] ]

gap> Number(Gcs, # G(8,4)=Q8
> x->Order(Representative(x))=8 and IdSmall(Representative(x))=[8,4]); 
2
gap> Number(GcsHNPtrueMin,
> x->Order(Representative(x))=8 and IdSmall(Representative(x))=[8,4]);
2
\end{verbatim}

==> (inline-52) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,57);
[(1/2.2^2)^3]A_4(6)_4
gap> GeneratorsOfGroup(G);
[ (1,12)(2,3), (1,5,9)(2,6,10)(3,7,11)(4,8,12), (1,2,12,3)(4,7)(5,6)(8,9) ]
gap> H:=Stabilizer(G,1);
Group([ (8,9)(10,11), (2,3)(4,7,5,6)(8,11)(9,10) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2, 4 ], [ [ 2, 4 ], [ [ 1, 0 ], [ 0, 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [ 2 ], [ [ 2, 4 ], [ [ 1, 0 ] ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(G,x,H).Dr;
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
21
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ [ [  ], [ [ 2, 4 ], [  ] ] ] ], 5 ], 
  [ [ [ [ 2 ], [ [ 2, 4 ], [ [ 1, 0 ] ] ] ] ], 10 ], 
  [ [ [ [ 2, 2 ], [ [ 2, 4 ], [ [ 1, 0 ], [ 0, 2 ] ] ] ] ], 4 ], 
  [ [ [ [ 2, 4 ], [ [ 2, 4 ], [ [ 1, 0 ], [ 0, 1 ] ] ] ] ], 2 ] ]
gap> GcsHNPfalse1:=List(Filtered([1..Length(Gcs)],
> x->Product(GcsHHNPtf[x][1][1])<=2),y->Gcs[y]);;
gap> Length(GcsHNPfalse1);
15
gap> GcsHNPfalse2:=List(Filtered([1..Length(Gcs)],
> x->Product(GcsHHNPtf[x][1][1])=4),y->Gcs[y]);;
gap> Length(GcsHNPfalse2);
4
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->Product(GcsHHNPtf[x][1][1])=8),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
2
gap> Collected(List(GcsHNPfalse1,x->StructureDescription(Representative(x))));
[ [ "1", 1 ], [ "A4", 1 ], [ "C2", 3 ], [ "C2 x A4", 1 ], [ "C2 x C2", 3 ], 
  [ "C2 x C2 x C2", 1 ], [ "C3", 1 ], [ "C4", 2 ], [ "C4 x C2", 1 ], 
  [ "C6", 1 ] ]
gap> Collected(List(GcsHNPfalse2,x->StructureDescription(Representative(x))));
[ [ "C4 x C2", 3 ], [ "C4 x C2 x C2", 1 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "((C4 x C2) : C4) : C3", 1 ], [ "(C4 x C2) : C4", 1 ] ]
gap> GcsHNPfalse2Min:=MinConjugacyClassesSubgroups(GcsHNPfalse2);;
gap> Collected(List(GcsHNPfalse2Min,x->StructureDescription(Representative(x))));
[ [ "C4 x C2", 3 ] ]
gap> IsInvariantUnderAutG(GcsHNPfalse2Min);
false

gap> GcsHNPfalse1C4xC2:=Filtered(GcsHNPfalse1, # G(8,2)=C4xC2
> x->IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPfalse1C4xC2);
1
gap> GcsHNPfalse2C4xC2:=Filtered(GcsHNPfalse2,
> x->IdSmallGroup(Representative(x))=[8,2]);;
gap> Length(GcsHNPfalse2C4xC2);
3
gap> Collected(List(List(GcsHNPfalse1C4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 4, 4 ], 1 ] ]
gap> Collected(List(List(GcsHNPfalse2C4xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 4 ], 1 ], [ [ 2, 2, 4, 4 ], 2 ] ]
\end{verbatim}

==> (inline-53) <==
\begin{verbatim}
gap> Read("HNP.gap");
gap> G:=TransitiveGroup(12,32);
[E(4)^2]3
gap> GeneratorsOfGroup(G);
[ (1,10)(3,12)(4,7)(6,9), (1,7)(3,9)(4,10)(6,12), 
  (1,5,9)(2,6,10)(3,7,11)(4,8,12) ]
gap> H:=Stabilizer(G,1);
Group([ (2,5)(3,12)(6,9)(8,11), (2,8)(3,9)(5,11)(6,12) ])
gap> FirstObstructionN(G,H).ker;
[ [ 2, 2 ], [ [ 2, 2 ], [ [ 1, 0 ], [ 0, 1 ] ] ] ]
gap> FirstObstructionDnr(G,H).Dnr;
[ [  ], [ [ 2, 2 ], [  ] ] ]
gap> KerResH3Z(G,H:iterator);
[ [  ], [ [ 2, 2, 2, 2 ], [  ] ] ]
gap> HNPtruefalsefn:=x->FirstObstructionDr(G,x,H).Dr[2][2];
function( x ) ... end
gap> Gcs:=ConjugacyClassesSubgroups(G);;
gap> Length(Gcs);
34
gap> GcsH:=ConjugacyClassesSubgroupsNGHOrbitRep(Gcs,H);;
gap> GcsHHNPtf:=List(GcsH,x->List(x,HNPtruefalsefn));;
gap> Collected(List(GcsHHNPtf,Set));
[ [ [ [  ] ], 23 ], [ [ [ [ 0, 1 ] ] ], 3 ], [ [ [ [ 1, 0 ] ] ], 3 ], 
  [ [ [ [ 1, 0 ], [ 0, 1 ] ] ], 2 ], [ [ [ [ 1, 1 ] ] ], 3 ] ]
gap> GcsHNPfalse1:=List(Filtered([1..Length(Gcs)],
> x->[] in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse1);
23
gap> GcsHNPfalse2a:=List(Filtered([1..Length(Gcs)],
> x->[[1,0]] in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse2a);
3
gap> GcsHNPfalse2b:=List(Filtered([1..Length(Gcs)],
> x->[[0,1]] in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse2b);
3
gap> GcsHNPfalse2c:=List(Filtered([1..Length(Gcs)],
> x->[[1,1]] in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPfalse2c);
3
gap> GcsHNPtrue:=List(Filtered([1..Length(Gcs)],
> x->[[1,0],[0,1]] in GcsHHNPtf[x]),y->Gcs[y]);;
gap> Length(GcsHNPtrue);
2
gap> Collected(List(GcsHNPfalse1,x->StructureDescription(Representative(x))));
[ [ "1", 1 ], [ "A4", 2 ], [ "C2", 5 ], [ "C2 x C2", 12 ], 
  [ "C2 x C2 x C2", 2 ], [ "C3", 1 ] ]
gap> Collected(List(GcsHNPfalse2a,x->StructureDescription(Representative(x))));
[ [ "A4", 1 ], [ "C2 x C2", 1 ], [ "C2 x C2 x C2", 1 ] ]
gap> Collected(List(GcsHNPfalse2b,x->StructureDescription(Representative(x))));
[ [ "A4", 1 ], [ "C2 x C2", 1 ], [ "C2 x C2 x C2", 1 ] ]
gap> Collected(List(GcsHNPfalse2c,x->StructureDescription(Representative(x))));
[ [ "A4", 1 ], [ "C2 x C2", 1 ], [ "C2 x C2 x C2", 1 ] ]
gap> Collected(List(GcsHNPtrue,x->StructureDescription(Representative(x))));
[ [ "(C2 x C2 x C2 x C2) : C3", 1 ], [ "C2 x C2 x C2 x C2", 1 ] ]
gap> GcsHNPtrueMin:=MinConjugacyClassesSubgroups(GcsHNPtrue);;
gap> Collected(List(GcsHNPtrueMin,x->StructureDescription(Representative(x))));
[ [ "C2 x C2 x C2 x C2", 1 ] ]
gap> GcsHNPfalse2aMin:=MinConjugacyClassesSubgroups(GcsHNPfalse2a);;
gap> GcsHNPfalse2bMin:=MinConjugacyClassesSubgroups(GcsHNPfalse2b);;
gap> GcsHNPfalse2cMin:=MinConjugacyClassesSubgroups(GcsHNPfalse2c);;
gap> Collected(List(GcsHNPfalse2aMin,
> x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 1 ] ]
gap> Collected(List(GcsHNPfalse2bMin,
> x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 1 ] ]
gap> Collected(List(GcsHNPfalse2cMin,
> x->StructureDescription(Representative(x))));
[ [ "C2 x C2", 1 ] ]
gap> IsInvariantUnderAutG(GcsHNPfalse2aMin);
false
gap> IsInvariantUnderAutG(GcsHNPfalse2bMin);
false
gap> IsInvariantUnderAutG(GcsHNPfalse2cMin);
false
gap> IsInvariantUnderAutG(Union(
> GcsHNPfalse2aMin,GcsHNPfalse2bMin,GcsHNPfalse2cMin));
false

gap> GcsHNPfalse1C2xC2:=Filtered(GcsHNPfalse1, # G(4,2)=C2xC2
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalse1C2xC2);
12
gap> GcsHNPfalse2aC2xC2:=Filtered(GcsHNPfalse2a,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> GcsHNPfalse2bC2xC2:=Filtered(GcsHNPfalse2b,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> GcsHNPfalse2cC2xC2:=Filtered(GcsHNPfalse2c,
> x->IdSmallGroup(Representative(x))=[4,2]);;
gap> Length(GcsHNPfalse2aC2xC2);
1
gap> Length(GcsHNPfalse2bC2xC2);
1
gap> Length(GcsHNPfalse2cC2xC2);
1
gap> Collected(List(List(GcsHNPfalse1C2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 4 ], 6 ], [ [ 2, 2, 4, 4 ], 3 ], [ [ 4, 4 ], 1 ], 
  [ [ 4, 4, 4 ], 2 ] ]
gap> Collected(List(List(GcsHNPfalse2aC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 2, 2 ], 1 ] ]
gap> Collected(List(List(GcsHNPfalse2bC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 2, 2 ], 1 ] ]
gap> Collected(List(List(GcsHNPfalse2cC2xC2,Representative),
> x->SortedList(List(Orbits(x),Length))));
[ [ [ 2, 2, 2, 2, 2, 2 ], 1 ] ]
gap> IsNormal(G,Representative(GcsHNPfalse2aMin[1]));
true
gap> IsNormal(G,Representative(GcsHNPfalse2bMin[1]));
true
gap> IsNormal(G,Representative(GcsHNPfalse2cMin[1]));
true
gap> NG:=NormalSubgroups(G);;
gap> Length(NG);
8
gap> List(NG,Order);
[ 48, 16, 4, 4, 4, 4, 4, 1 ]
gap> List(NG,StructureDescription);
[ "(C2 x C2 x C2 x C2) : C3", "C2 x C2 x C2 x C2", "C2 x C2", "C2 x C2",
  "C2 x C2", "C2 x C2", "C2 x C2", "1" ]
gap> NGC2xC2:=Filtered(NG,x->IdSmallGroup(x)=[4,2]);;
gap> Length(NGC2xC2);
5
gap> List(List(GcsHNPfalse2aC2xC2,Representative),x->Position(NGC2xC2,x));
[ 1 ]
gap> List(List(GcsHNPfalse2bC2xC2,Representative),x->Position(NGC2xC2,x));
[ 5 ]
gap> List(List(GcsHNPfalse2cC2xC2,Representative),x->Position(NGC2xC2,x));
[ 3 ]
gap> GcsHNPfalse2abcC2xC2:=Concatenation(
> List([GcsHNPfalse2aC2xC2,GcsHNPfalse2bC2xC2,GcsHNPfalse2cC2xC2],
> x->List(x,Representative)));;
gap> List(GcsHNPfalse2abcC2xC2,Elements);
[ [ (), (2,5)(3,12)(6,9)(8,11), (1,10)(3,12)(4,7)(6,9), 
      (1,10)(2,5)(4,7)(8,11) ], 
  [ (), (2,8)(3,9)(5,11)(6,12), (1,7)(3,9)(4,10)(6,12), 
      (1,7)(2,8)(4,10)(5,11) ], 
  [ (), (2,11)(3,6)(5,8)(9,12), (1,4)(3,6)(7,10)(9,12), 
      (1,4)(2,11)(5,8)(7,10) ] ]
gap> GcsHNPfalse1C2xC2N:=Filtered(List(GcsHNPfalse1C2xC2,Representative),
> x->IsNormal(G,x));;
gap> List(GcsHNPfalse1C2xC2N,Elements);
[ [ (), (1,4)(2,5)(3,9)(6,12)(7,10)(8,11), (1,7)(2,11)(3,12)(4,10)(5,8)(6,9), 
      (1,10)(2,8)(3,6)(4,7)(5,11)(9,12) ], 
  [ (), (1,4)(2,8)(3,12)(5,11)(6,9)(7,10), (1,7)(2,5)(3,6)(4,10)(8,11)(9,12), 
      (1,10)(2,11)(3,9)(4,7)(5,8)(6,12) ] ]
\end{verbatim}

==> (inline-54) <==
\begin{verbatim}
LoadPackage("HAP");

Norm1TorusJ :=function(d,n)
    local I,M1,M2,M,f,Sn,T;
    I:=IdentityMat(d-1);
    Sn:=SymmetricGroup(d);
    T:=TransitiveGroup(d,n);
    M1:=Concatenation(List([2..d-1],x->I[x]),[-List([1..d-1],One)]);
    if d=2 then
        M:=[M1];
    else
        M2:=Concatenation([I[2],I[1]],List([3..d-1],x->I[x]));
        M:=[M1,M2];
    fi;
    f:=GroupHomomorphismByImages(Sn,Group(M),GeneratorsOfGroup(Sn),M);
    return Image(f,T);
end;

AbelianInvariantsSNF := function(G)
  local n,m,s,l;
  if Order(G)=1 then
    return [];
  fi;
  n:=AbelianInvariants(G);
  m:=DiagonalMat(n);
  s:=SmithNormalFormIntegerMat(m);
  return Filtered(DiagonalOfMat(s),x -> x>1);
end;

AbelianizationGen:= function(G)
    local Gab,pi,inv,A,iso,gen,genrep;
    Reset(GlobalMersenneTwister);
    Reset(GlobalRandomSource);
    pi:=NaturalHomomorphismByNormalSubgroup(G,DerivedSubgroup(G));
    Gab:=Image(pi);
    inv:=AbelianInvariantsSNF(Gab);
    A:=AbelianGroup(inv);
    iso:=IsomorphismGroups(A,Gab);
    gen:=List(GeneratorsOfGroup(A),x->Image(iso,x));
    genrep:=List(gen,x->PreImagesRepresentative(pi,x));
    return rec(Gab:=Gab, gen:=gen, genrep:=genrep, inv:=inv, pi:=pi);
end;

FindGenFiniteAbelian:= function(g)
    local e,a,ga,iso;
    e:=AbelianInvariants(g);
    if Length(e)>1 then
        e:=SmithNormalFormIntegerMat(DiagonalMat(e));
        e:=List([1..Length(e)],x->e[x][x]);
        e:=Filtered(e,x->x>1);
    fi;
    a:=AbelianGroup(e);
    ga:=GeneratorsOfGroup(a);
    iso:=IsomorphismGroups(a,g);
    return List(ga,x->Image(iso,x));
end;

EltFiniteAbelian:= function(arg)
    local g,c,gg,F,gF,hom,cF,e;
    g:=arg[1];
    c:=arg[2];
    if Length(arg)=3 then
        gg:=arg[3];
    else
        gg:=GeneratorsOfGroup(g);
    fi;
    F:=FreeGroup(Length(gg));
    gF:=GeneratorsOfGroup(F);
    hom:=GroupHomomorphismByImages(F,g,gF,gg);
    cF:=PreImagesRepresentative(hom,c);
    e:=List(gF,x->ExponentSumWord(cF,x));
    return e;
end;

FirstObstructionN:= function(arg)
    local G,H,Gab,Hab,K,Kinv,mat,v,Habbase,ker1;
    G:=arg[1];
    if Length(arg)=1 then
        H:=Stabilizer(G,1);
    else
        H:=arg[2];
    fi;
    Gab:=AbelianizationGen(G);
    Hab:=AbelianizationGen(H);
    Hab.Hab:=Hab.Gab;
    Unbind(Hab.Gab);
    if DerivedSubgroup(H)=H then
        return rec(ker:=[[],[[],[]]], Hab:=Hab, Gab:=Gab, psi:=[]);
    fi;
    if DerivedSubgroup(G)=G then
        return rec(ker:=[Hab.inv,[Hab.inv,IdentityMat(Length(Hab.inv))]],
            Hab:=Hab, Gab:=Gab, psi:=List(Hab.inv,x->[]));
    fi;
    K:=Image(Hab.pi,Intersection(H,DerivedSubgroup(G)));
    Kinv:=AbelianInvariantsSNF(K);
    mat:=[];
    for v in Hab.genrep do
        Add(mat,EltFiniteAbelian(Gab.Gab,Image(Gab.pi,v),Gab.gen));
    od;
    Habbase:=DiagonalMat(Hab.inv);
    ker1:=List(GeneratorsOfGroup(K),x->EltFiniteAbelian(Hab.Hab,x,Hab.gen));
    ker1:=LatticeBasis(Concatenation(Habbase,ker1));
    ker1:=LatticeBasis(Difference(ker1,Habbase));
    return rec(ker:=[Kinv,[Hab.inv,ker1]],
        Hab:=Hab, Gab:=Gab, psi:=mat);;
end;

FirstObstructionDnr:= function(arg)
    local G,H,Gab,Hab,HG,HGrep,Dnrgen,h,x,Dnr,Dnrinv,Habbase,Dnrmat;
    G:=arg[1];
    if Length(arg)=1 then
        H:=Stabilizer(G,1);
    else
        H:=arg[2];
    fi;
    Gab:=AbelianizationGen(G);
    Hab:=AbelianizationGen(H);
    Hab.Hab:=Hab.Gab;
    Unbind(Hab.Gab);
    if DerivedSubgroup(H)=H then
        return rec(Dnr:=[[],[[],[]]], Hab:=Hab, Gab:=Gab);
    fi;
    Reset(GlobalMersenneTwister);
    Reset(GlobalRandomSource);
    HG:=RightCosets(G,H);
    HGrep:=List(HG,Representative);
    Dnrgen:=[];
    for x in HGrep do
        for h in GeneratorsOfGroup(Intersection(H,H^x)) do
            Add(Dnrgen,Image(Hab.pi,Comm(h,x^-1)));
        od;
    od;
    Dnr:=Group(Dnrgen,Identity(Hab.Hab));
    Dnrinv:=AbelianInvariantsSNF(Dnr);
    Habbase:=DiagonalMat(Hab.inv);
    Dnrmat:=List(Dnrgen,x->EltFiniteAbelian(Hab.Hab,x,Hab.gen));
    Dnrmat:=LatticeBasis(Concatenation(Habbase,Dnrmat));
    Dnrmat:=LatticeBasis(Difference(Dnrmat,Habbase));
    return rec(Dnr:=[Dnrinv,[Hab.inv,Dnrmat]],
        Hab:=Hab, Gab:=Gab);
end;

FirstObstructionDr:= function(arg)
    local G,Gv,H,Gab,Hab,HGGv,HGGvrep,Hwi,Hwiab,Gvab,psi2i,i,psi2iimage,Hw,
          psi2,ker,phi1i,phi1iimage,phi1,Dr,Drinv,Habbase,Drmat;
    G:=arg[1];
    Gv:=arg[2];
    if Length(arg)=2 then
        H:=Stabilizer(G,1);
    else
        H:=arg[3];
    fi;
    Gab:=AbelianizationGen(G);
    Hab:=AbelianizationGen(H);
    Hab.Hab:=Hab.Gab;
    Unbind(Hab.Gab);
    if DerivedSubgroup(H)=H then
        return rec(Dr:=[[],[[],[]]], Hab:=Hab, Gab:=Gab);
    fi;
    HGGv:=DoubleCosets(G,H,Gv);
    HGGvrep:=List(HGGv,Representative);
    Hwi:=List(HGGvrep,x->Intersection(Gv^(x^(-1)),H));
    Hwiab:=List(Hwi,AbelianizationGen);
    Gvab:=AbelianizationGen(Gv);
    psi2i:=[];
    for i in [1..Length(HGGv)] do
        psi2iimage:=List(Hwiab[i].genrep,x->x^HGGvrep[i]);
        psi2iimage:=List(psi2iimage,x->Image(Gvab.pi,x));
        Add(psi2i,GroupHomomorphismByImages(Hwiab[i].Gab,Gvab.Gab,Hwiab[i].gen,
            psi2iimage));
    od;
    Hw:=DirectProduct(List(Hwiab,x->x.Gab));
    psi2:=GroupHomomorphismByFunction(Hw,Gvab.Gab,x->
     Product([1..Length(HGGv)],i->Image(psi2i[i],Image(Projection(Hw,i),x))));
    ker:=Kernel(psi2);
    phi1i:=[];
    for i in [1..Length(HGGv)] do
        phi1iimage:=List(Hwiab[i].genrep,x->Image(Hab.pi,x));
        Add(phi1i,GroupHomomorphismByImages(Hwiab[i].Gab,Hab.Hab,Hwiab[i].gen,
            phi1iimage));
    od;
    phi1:=GroupHomomorphismByFunction(Hw,Hab.Hab,x->
     Product([1..Length(HGGv)],i->Image(phi1i[i],Image(Projection(Hw,i),x))));
    Dr:=Image(phi1,ker);
    Drinv:=AbelianInvariantsSNF(Dr);
    Habbase:=DiagonalMat(Hab.inv);
    Drmat:=List(GeneratorsOfGroup(Dr),x->EltFiniteAbelian(Hab.Hab,x,Hab.gen));
    Drmat:=LatticeBasis(Concatenation(Habbase,Drmat));
    Drmat:=LatticeBasis(Difference(Drmat,Habbase));
    return rec(Dr:=[Drinv,[Hab.inv,Drmat]],
        Hab:=Hab, Gab:=Gab);
end;

MaximalSubgroups2:= function(G)
    Reset(GlobalMersenneTwister);
    Reset(GlobalRandomSource);
    return SortedList(MaximalSubgroups(G));
end;

SchurCoverG:= function(G)
    local epi,iso,ScG,ScGg,GG,GGg,Gg,n,i,id;
    Reset(GlobalMersenneTwister);
    Reset(GlobalRandomSource);
    epi:=EpimorphismSchurCover(G);
    iso:=IsomorphismPermGroup(Source(epi));
    ScG:=Source(epi);
    ScGg:=GeneratorsOfGroup(ScG);
    GG:=Range(iso);
    GGg:=List(ScGg,x->Image(iso,x));
    Gg:=List(ScGg,x->Image(epi,x));
    epi:=GroupHomomorphismByImages(GG,G,GGg,Gg);
    n:=NrMovedPoints(Source(epi));
    if n>=2 and n<=30 and IsTransitive(Source(epi),[1..n]) then
        for i in [1..NrTransitiveGroups(n)] do
            if Order(TransitiveGroup(n,i))=Order(Source(epi)) and
             IsConjugate(SymmetricGroup(n),
              TransitiveGroup(n,i),Source(epi)) then
                id:=[n,i];
                break;
            fi;
        od;
        return rec(SchurCover:=Source(epi), epi:=epi, Tid:=id);
    else
        return rec(SchurCover:=Source(epi), epi:=epi);
    fi;
end;

MinimalStemExtensions:= function(G)
    local ScG,ScGg,K,MK,ans,m,pi,cG,cGg,iso,GG,GGg,Gg,epi,n,i,id;
    ScG:=SchurCoverG(G);
    ScGg:=GeneratorsOfGroup(ScG.SchurCover);
    K:=Kernel(ScG.epi);
    MK:=MaximalSubgroups2(K);
    ans:=[];
    for m in MK do
        pi:=NaturalHomomorphismByNormalSubgroup(ScG.SchurCover,m);
        cG:=Range(pi);
        cGg:=List(ScGg,x->Image(pi,x));
        iso:=IsomorphismPermGroup(Range(pi));
        GG:=Range(iso);
        GGg:=List(cGg,x->Image(iso,x));
        Gg:=List(ScGg,x->Image(ScG.epi,x));
        epi:=GroupHomomorphismByImages(GG,G,GGg,Gg);
        n:=NrMovedPoints(Source(epi));
        if n>=2 and n<=30 and IsTransitive(Source(epi),[1..n]) then
            for i in [1..NrTransitiveGroups(n)] do
                if Order(TransitiveGroup(n,i))=Order(Source(epi)) and
                 IsConjugate(SymmetricGroup(n),
                  TransitiveGroup(n,i),Source(epi)) then
                    id:=[n,i];
                    break;
                fi;
            od;
            Add(ans,rec(MinimalStemExtension:=Source(epi), epi:=epi, Tid:=id));
        else
            Add(ans,rec(MinimalStemExtension:=Source(epi), epi:=epi));
        fi;
    od;
    return ans;
end;

ResHnZ:= function(arg)
    local RG,RH,n,G,H,inj,map,mapZ,CRGn,CRHn,HnG,HnH,m,res,null,ker,Hng,Hnggen,
          Hnh,Hnhgen,resHnggen,torbase,im,coker,hom,cokergen,cokergen1;
    RG:=arg[1];
    RH:=arg[2];
    n:=arg[3];
    G:=RG!.group;
    H:=RH!.group;
    inj:=GroupHomomorphismByFunction(H,G,x->x);
    map:=EquivariantChainMap(RH,RG,inj);
    mapZ:=HomToIntegers(map);
    if Length(arg)>=4 then
        CRGn:=arg[4];
    else
        CRGn:=CR_CocyclesAndCoboundaries(RG,n,true);
    fi;
    if Length(arg)=5 then
        CRHn:=arg[5];
    else
        CRHn:=CR_CocyclesAndCoboundaries(RH,n,true);
    fi;
    HnG:=CRGn.torsionCoefficients;
    HnH:=CRHn.torsionCoefficients;
    if HnG=[] then
        if HnH=[] then
            return rec(HnGZ:=[],HnHZ:=HnH,Res:=[],Ker:=[[],[[],[]]],
                       Coker:=[[],[[],[]]]);
        else
            return rec(HnGZ:=[],HnHZ:=HnH,Res:=[],Ker:=[[],[[],[]]],
                       Coker:=[HnH,[HnH,IdentityMat(Length(HnH))]]);
        fi;
    fi;
    if HnH=[] then
        return rec(HnGZ:=HnG,HnHZ:=[],
            Res:=List(HnG,x->[]),Ker:=[HnG,[HnG,IdentityMat(Length(HnG))]],
                      Coker:=[[],[[],[]]]);
    fi;
    m:=List(IdentityMat(Length(HnG)),x->
            CRHn.cocycleToClass(mapZ!.mapping(CRGn.classToCocycle(x),n)));
    null:=NullspaceIntMat(m);
    Hng:=AbelianGroup(HnG);
    Hnggen:=GeneratorsOfGroup(Hng);
    Hnh:=AbelianGroup(HnH);
    Hnhgen:=GeneratorsOfGroup(Hnh);
    resHnggen:=List(m,x->Product([1..Length(Hnhgen)],y->Hnhgen[y]^x[y]));
    res:=GroupHomomorphismByImages(Hng,Hnh,Hnggen,resHnggen);
    ker:=Kernel(res);
    im:=Image(res);
    null:=List(GeneratorsOfGroup(ker),x->EltFiniteAbelian(Hng,x,Hnggen));
    torbase:=DiagonalMat(HnG);
    null:=LatticeBasis(Concatenation(torbase,null));
    null:=LatticeBasis(Difference(null,torbase));
    hom:=NaturalHomomorphismByNormalSubgroup(Hnh,im);
    coker:=Image(hom);
    if Order(coker)=1 then
        return rec(HnGZ:=HnG,HnHZ:=HnH,Res:=m,
            Ker:=[AbelianInvariantsSNF(ker),[HnG,null]],Coker:=[[],[HnH,[]]]);
    fi;
    cokergen:=FindGenFiniteAbelian(coker);
    cokergen1:=List(cokergen,x->Representative(PreImages(hom,x)));
    cokergen1:=List(cokergen1,x->EltFiniteAbelian(Hnh,x,Hnhgen));
    return rec(HnGZ:=HnG,HnHZ:=HnH,Res:=m,
        Ker:=[AbelianInvariantsSNF(ker),[HnG,null]],
              Coker:=[AbelianInvariants(coker),[HnH,cokergen1]]);
end;

CosetRepresentationTid:= function(G,H)
    local Gg,HG,HGg,HGgr,n,i,id;
    Gg:=GeneratorsOfGroup(G);
    HG:=RightCosets(G,H);
    HGg:=List(Gg,x->Permutation(x,HG,OnRight));
    HGgr:=Group(HGg,());
    n:=Index(G,H);
    if n=1 then
        id:=[1,1];
    elif n<=30 then
        for i in [1..NrTransitiveGroups(n)] do
            if Order(TransitiveGroup(n,i))=Order(HGgr) and
              IsConjugate(SymmetricGroup(n),TransitiveGroup(n,i),HGgr) then
                id:=[n,i];
                break;
            fi;
        od;
    else
        id:=fail;
    fi;
    return id;
end;

AlwaysHNPholds:= function(Tid)
    local n,i,tbl,tbl4,tbl6,tbl8,tbl9,tbl10,tbl12,tbl14,tbl15;
    tbl4:=[2,4];
    tbl6:=[4,12];
    tbl8:=[2,3,4,9,11,13,14,15,19,21,22,31,32,37,38];
    tbl9:=[2,5,7,9,11,14,23];
    tbl10:=[7,26,32];
    tbl12:=[2,3,4,7,9,10,16,18,20,31,32,33,34,37,40,43,47,52,54,55,56,57,59,
      61,64,65,66,70,71,74,75,77,88,92,93,96,97,100,102,117,122,130,132,133,
      144,168,171,172,174,176,179,188,194,210,214,230,232,234,242,246,255,
      261,271,280];
    tbl14:=[30];
    tbl15:=[9,14];
    tbl:=[[],[],[],tbl4,[],tbl6,[],tbl8,tbl9,tbl10,[],tbl12,[],tbl14,tbl15];
    if Tid=fail then
        return fail;
    fi;
    n:=Tid[1];
    i:=Tid[2];
    if IsPrime(n) or n=1 then
        return true;
    elif n>15 then
        return fail;
    elif i in tbl[n] then
        return false;
    else
        return true;
    fi;
end;

IsMetacyclic:= function(G)
    local p;
    if Order(G)=1 then
        return true;
    fi;
    for p in Set(Factors(Order(G))) do
        if not IsCyclic(SylowSubgroup(G,p)) then
            return false;
        fi;
    od;
    return true;
end;

ChooseGi:= function(bG,bH)
    local bGs,Gicandidates,Gis,cGi,Gi,His,Hi,flag;
    bGs:=ConjugacyClassesSubgroups(bG);
    Gicandidates:=Filtered(bGs,x->not IsMetacyclic(Representative(x)));
    Gis:=[];
    for cGi in Gicandidates do
        for Gi in Elements(cGi) do
            His:=Reversed(List(ConjugacyClassesSubgroups(Intersection(Gi,bH)),
             Representative));
            flag:=false;
            for Hi in His do
                if AlwaysHNPholds(CosetRepresentationTid(Gi,Hi))=true then
                    Add(Gis,Gi);
                    flag:=true;
                    break;
                fi;
            od;
            if flag=true then
                break;
            fi;
        od;
    od;
    return Gis;
end;

ChooseGiIterator:= function(bG,bH)
    local bGs,Gicandidates,FindGi;
    bGs:=ConjugacyClassesSubgroups(bG);
    Gicandidates:=Filtered(bGs,x->not IsMetacyclic(Representative(x)));
    FindGi:= function(cGi,bH)
        local bG,Gi,His,Hi,flag;
        bG:=ActingDomain(cGi);
        for Gi in Elements(cGi) do
            His:=Reversed(List(ConjugacyClassesSubgroups(Intersection(Gi,bH)),
             Representative));
            for Hi in His do
                if AlwaysHNPholds(CosetRepresentationTid(Gi,Hi))=true then
                    return Gi;
                fi;
            od;
        od;
        return fail;
    end;
    return IteratorByFunctions( rec(
        IsDoneIterator:= function(iter)
            local i;
            for i in [iter!.pos..Length(iter!.Gicandidates)] do
                iter!.found:=iter!.FindGi(iter!.Gicandidates[i],iter!.bH);
                if IsGroup(iter!.found) then
                    iter!.pos:=i;
                    return false;
                fi;
            od;
            return true;
        end,
        NextIterator:= function(iter)
            local i,Gi;
            if IsGroup(iter!.found) then
                Gi:=iter!.found;
                iter!.pos:=iter!.pos+1;
                iter!.found:=false;
                return Gi;
            else
                for i in [iter!.pos..Length(iter!.Gicandidates)] do
                    iter!.found:=iter!.FindGi(iter!.Gicandidates[i],iter!.bH);
                    if IsGroup(iter!.found) then
                        Gi:=iter!.found;
                        iter!.pos:=i+1;
                        iter!.found:=false;
                        return Gi;
                    fi;
                od;
                return fail;
            fi;
        end,
        ShallowCopy:= function(iter)
            return rec(
                bG:=iter!.bG,
                bH:=iter!.bH,
                bGs:=iter!.bGs,
                Gicandidates:=iter!.Gicandidates,
                FindGi:=iter!.FindGi,
                pos:=iter!.pos,
                found:=iter!.found);
        end,
        bG:=bG,
        bH:=bH,
        bGs:=bGs,
        Gicandidates:=Gicandidates,
        FindGi:=FindGi,
        pos:=1,
        found:=false));
end;

MaximalNormalSeries:= function(G)
    local M,ans,Ns,N;
    Reset(GlobalMersenneTwister);
    Reset(GlobalRandomSource);
    M:=G;
    ans:=[G];
    Ns:=NormalSubgroups(G);
    while Order(M)>1 do
        Ns:=Filtered(Ns,x->x<>M and IsSubgroup(M,x));
        M:=Ns[1];
        for N in Ns do
            if Order(N)>Order(M) then
                M:=N;
            fi;
        od;
        Add(ans,M);
    od;
    return ans;
end;

KerResH3Z:= function(G,H)
    local MNS,RG,CRG3,H3Z,torbase,kerbase,Gis,Gi,RGi,ker,H3,H3g,K;
    if IsNilpotent(G) then
        RG:=ResolutionNormalSeries(LowerCentralSeries(G),4);
    elif IsSolvable(G) then
        RG:=ResolutionNormalSeries(DerivedSeries(G),4);
    else
        MNS:=MaximalNormalSeries(G);
        if Length(MNS)>2 then
            RG:=ResolutionNormalSeries(MNS,4);
        else
            RG:=ResolutionFiniteGroup(G,4);
        fi;
    fi;
    CRG3:=CR_CocyclesAndCoboundaries(RG,3,true);
    H3Z:=CRG3.torsionCoefficients;
    if H3Z=[] then
        return [[],[[],[]]];
    fi;
    torbase:=DiagonalMat(H3Z);
    kerbase:=IdentityMat(Length(H3Z));
    if ValueOption("iterator")=true or ValueOption("Iterator")=true then
        Gis:=ChooseGiIterator(G,H);
    else
        Gis:=ChooseGi(G,H);
    fi;
    for Gi in Gis do
        if IsNilpotent(Gi) then
            RGi:=ResolutionNormalSeries(LowerCentralSeries(Gi),4);
        elif IsSolvable(Gi) then
            RGi:=ResolutionNormalSeries(DerivedSeries(Gi),4);
        else
            MNS:=MaximalNormalSeries(Gi);
            if Length(MNS)>2 then
                RGi:=ResolutionNormalSeries(MNS,4);
            else
                RGi:=ResolutionFiniteGroup(G,4);
            fi;
        fi;
        ker:=ResHnZ(RG,RGi,3,CRG3).Ker;
        kerbase:=LatticeIntersection(kerbase,Union(ker[2][2],torbase));
        kerbase:=LatticeBasis(kerbase);
        if kerbase=torbase then
            break;
        fi;
    od;
    kerbase:=LatticeBasis(Difference(kerbase,torbase));
    H3:=AbelianGroup(H3Z);
    H3g:=GeneratorsOfGroup(H3);
    K:=Group(List(kerbase,x->Product([1..Length(x)],y->H3g[y]^x[y])),Identity(H3));
    return [AbelianInvariantsSNF(K),[H3Z,kerbase]];
end;

ConjugacyClassSubgroupsNGHOrbitRep:= function(arg)
    local G,H,Gv,NGH,NGGv,NGHNGGv,reps;
    G:=arg[1];
    Gv:=arg[2];
    if Length(arg)=2 then
        H:=Stabilizer(G,1);
    else
        H:=arg[3];
    fi;
    Reset(GlobalMersenneTwister);
    Reset(GlobalRandomSource);
    NGH:=Normalizer(G,H);
    NGGv:=Normalizer(G,Gv);
    reps:=List(DoubleCosets(G,NGGv,NGH),Representative);
    return List(reps,x->Gv^x);
end;

ConjugacyClassesSubgroupsNGHOrbitRep:= function(arg)
    local cs,G,H;
    cs:=arg[1];
    G:=ActingDomain(cs[1]);
    if Length(arg)=1 then
        H:=Stabilizer(G,1);
    else
        H:=arg[2];
    fi;
    return List(List(cs,Representative),x->ConjugacyClassSubgroupsNGHOrbitRep(G,x,H));
end;

MinConjugacyClassesSubgroups:= function(cslist)
    local G,cs,K,MK,M,flag,ans;
    if cslist=[] then
        return [];
    fi;
    G:=ActingDomain(cslist[1]);
    ans:=[];
    for cs in cslist do
        K:=Representative(cs);
        MK:=MaximalSubgroups(K);
        flag:=true;
        for M in MK do
            if ConjugacyClassSubgroups(G,M) in cslist then
                flag:=false;
                break;
            fi;
        od;
        if flag=true then
            Add(ans,cs);
        fi;
    od;
    return ans;
end;

IsInvariantUnderAutG:= function(cslist)
    local G,AutG,InAutG,OutGRep,todolist,todolistold,cs,Imcs;
    if cslist=[] then
        return true;
    fi;
    G:=ActingDomain(cslist[1]);
    AutG:=AutomorphismGroup(G);
    InAutG:=InnerAutomorphismsAutomorphismGroup(AutG);
    OutGRep:=List(RightCosets(AutG,InAutG),Representative);
    todolist:=cslist;
    while todolist<>[] do
        todolistold:=todolist;
        for cs in todolistold do
            if not cs in todolist then
                continue;
            fi;
            Imcs:=Set(OutGRep,x->ConjugacyClassSubgroups(G,Image(x,Representative(cs))));
            if not IsSubset(Set(cslist),Imcs) then
                return false;
            else
                todolist:=Difference(todolist,Imcs);
            fi;
        od;
    od;
    return true;
end;
\end{verbatim}
